Goal-Oriented Interference Coordination in 6G In-Factory Subnetworks

Subnetworks are expected to enhance wireless pervasiveness for critical applications such as wireless control of plants, however, they are interference-limited due to their extreme density. This paper proposes a goal-oriented joint power and multiple sub-bands allocation policy for interference coordination in 6G in-factory subnetworks. Current methods for interference coordination in subnetworks only focus on optimizing communication metrics, such as the block error rate, without considering the goal of the controlled plants. This oversight often leads to inefficient allocation of the limited radio resources. To address this, we devise a novel decentralized inter-subnetwork interference coordination policy optimized using a Bayesian framework to ensure the long-term stability of the subnetwork-controlled plants. Our results show that the proposed decentralized method can support more than twice the density of subnetwork-controlled plants compared to centralized schemes that aim to minimize the block error rate while reducing execution complexity significantly.

==> results/99percentile.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log origin=infty,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width = 17cm,
height = 8cm,
log basis y={10},
tick align=outside,
tick pos=left,
title={Penguin attributes by species},
x grid style={darkgray176},
xmin=-0.502, xmax=5.922,
xtick style={color=black},
xtick={0.14,1.14,2.14,3.14,4.14,5.14},
xticklabels={N=10 99\%,N=10 99.9\%,N=15 99\%,N=15 99.9\%,N=20 99\%,N=20 99\%},
y grid style={darkgray176},
ylabel={Length (mm)},
ymin=1, ymax=10e7,
ymode=log,
ytick style={color=black},
log origin=infty,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.21,1) rectangle (axis cs:-0.07,1.26363606858811);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{CADIC}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.79,1) rectangle (axis cs:0.93,1.26552533521907);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.79,1) rectangle (axis cs:1.93,1.55e1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.79,1) rectangle (axis cs:2.93,1.76e1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.79,1) rectangle (axis cs:3.93,1.68868672428412);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.79,1) rectangle (axis cs:4.93,1.67669360962487);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.07,1) rectangle (axis cs:0.07,1.26363606858811);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{CICA-PC}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.93,1) rectangle (axis cs:1.07,1.26552533521907);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.93,1) rectangle (axis cs:2.07,1.17551181336345);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.93,1) rectangle (axis cs:3.07,1.58871977960006);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.93,1) rectangle (axis cs:4.07,1.68868672428412);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.93,1) rectangle (axis cs:5.07,1.67669360962487);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.07,1) rectangle (axis cs:0.21,1.26363606858811);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{SISA+PC}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.07,1) rectangle (axis cs:1.21,1.26552533521907);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.07,1) rectangle (axis cs:2.21,1.58e1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.07,1) rectangle (axis cs:3.21,7.06e2);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.07,1) rectangle (axis cs:4.21,1.68868672428412);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.07,1) rectangle (axis cs:5.21,1.67669360962487);
\draw[draw=none,fill=crimson2143940] (axis cs:0.21,1) rectangle (axis cs:0.35,1.26363606858811);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{SISA}

\draw[draw=none,fill=crimson2143940] (axis cs:1.21,1) rectangle (axis cs:1.35,1.26552533521907);
\draw[draw=none,fill=crimson2143940] (axis cs:2.21,1) rectangle (axis cs:2.35,1.58e1);
\draw[draw=none,fill=crimson2143940] (axis cs:3.21,1) rectangle (axis cs:3.35,3.29e2);
\draw[draw=none,fill=crimson2143940] (axis cs:4.21,1) rectangle (axis cs:4.35,1.68868672428412);
\draw[draw=none,fill=crimson2143940] (axis cs:5.21,1) rectangle (axis cs:5.35,1.67669360962487);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.35,1) rectangle (axis cs:0.49,1.26363606858811);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{Random}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.35,1) rectangle (axis cs:1.49,1.26552533521907);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.35,1) rectangle (axis cs:2.49,4.96e1);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.35,1) rectangle (axis cs:3.49,6.36e3);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.35,1) rectangle (axis cs:4.49,1.68868672428412);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:5.35,1) rectangle (axis cs:5.49,1.67669360962487);
\draw[draw=none,fill=sienna1408675] (axis cs:0.49,1) rectangle (axis cs:0.63,1.26363606858811);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675}
\addlegendentry{FP}

\draw[draw=none,fill=sienna1408675] (axis cs:1.49,1) rectangle (axis cs:1.63,1.26552533521907);
\draw[draw=none,fill=sienna1408675] (axis cs:2.49,1) rectangle (axis cs:2.63,6.34e6);
\draw[draw=none,fill=sienna1408675] (axis cs:3.49,1) rectangle (axis cs:3.63,1.75e7);
\draw[draw=none,fill=sienna1408675] (axis cs:4.49,1) rectangle (axis cs:4.63,1.68868672428412);
\draw[draw=none,fill=sienna1408675] (axis cs:5.49,1) rectangle (axis cs:5.63,1.67669360962487);
\draw (axis cs:-0.14,1.26363606858811) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26364};
\draw (axis cs:0.86,1.26552533521907) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26553};
\draw (axis cs:1.86,1.17551181336345) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.17551};
\draw (axis cs:2.86,1.58871977960006) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.58872};
\draw (axis cs:3.86,1.68868672428412) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.68869};
\draw (axis cs:4.86,1.67669360962487) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.67669};
\draw (axis cs:0,1.26363606858811) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26364};
\draw (axis cs:1,1.26552533521907) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26553};
\draw (axis cs:2,1.17551181336345) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.17551};
\draw (axis cs:3,1.58871977960006) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.58872};
\draw (axis cs:4,1.68868672428412) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.68869};
\draw (axis cs:5,1.67669360962487) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.67669};
\draw (axis cs:0.14,1.26363606858811) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26364};
\draw (axis cs:1.14,1.26552533521907) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26553};
\draw (axis cs:2.14,1.17551181336345) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.17551};
\draw (axis cs:3.14,1.58871977960006) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.58872};
\draw (axis cs:4.14,1.68868672428412) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.68869};
\draw (axis cs:5.14,1.67669360962487) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.67669};
\draw (axis cs:0.28,1.26363606858811) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26364};
\draw (axis cs:1.28,1.26552533521907) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26553};
\draw (axis cs:2.28,1.17551181336345) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.17551};
\draw (axis cs:3.28,1.58871977960006) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.58872};
\draw (axis cs:4.28,1.68868672428412) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.68869};
\draw (axis cs:5.28,1.67669360962487) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.67669};
\draw (axis cs:0.42,1.26363606858811) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26364};
\draw (axis cs:1.42,1.26552533521907) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26553};
\draw (axis cs:2.42,1.17551181336345) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.17551};
\draw (axis cs:3.42,1.58871977960006) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.58872};
\draw (axis cs:4.42,1.68868672428412) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.68869};
\draw (axis cs:5.42,1.67669360962487) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.67669};
\draw (axis cs:0.56,1.26363606858811) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26364};
\draw (axis cs:1.56,1.26552533521907) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.26553};
\draw (axis cs:2.56,1.17551181336345) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.17551};
\draw (axis cs:3.56,1.58871977960006) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.58872};
\draw (axis cs:4.56,1.68868672428412) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.68869};
\draw (axis cs:5.56,1.67669360962487) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=90.0
]{1.67669};
\end{axis}

\end{tikzpicture}


==> results/BLER.tex <==
% \usepgfplotslibrary{external}
% \tikzexternalize % Activate externalization

\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{0,255,0}
\definecolor{lightgray204}{RGB}{255,255,255}

\definecolor{blue}{RGB}{31,119,180}
\definecolor{orange}{RGB}{255,127,14}
\definecolor{green}{RGB}{44,160,44}
\definecolor{red}{RGB}{214,39,40}
\definecolor{purple}{RGB}{148,103,189}

% \definecolor{gray1}{RGB}{0, 0, 0}     
% \definecolor{gray2}{RGB}{51, 51, 51}
% \definecolor{gray3}{RGB}{102, 102, 102}
% \definecolor{gray4}{RGB}{155, 155, 155}
% \definecolor{gray5}{RGB}{170, 170, 170}
% \definecolor{gray6}{RGB}{180, 180, 180}
% \definecolor{gray7}{RGB}{200, 200, 200} 

\definecolor{gray1}{RGB}{0,0,0}          % Black
\definecolor{gray2}{RGB}{214,39,40}      % Red
\definecolor{gray4}{RGB}{44,160,44}      % Green
\definecolor{gray3}{RGB}{31,119,180}     % Blue
\definecolor{gray5}{RGB}{255,127,14}     % Orange
\definecolor{gray6}{RGB}{148,103,189}    % Purple
\definecolor{gray7}{RGB}{140,86,75}      % Brown

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.03)},
  anchor=south west,
  draw=lightgray204,
  font = \scriptsize,
},
legend image post style={mark indices={}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Block error rate},
x grid style={darkgray176},
xlabel={BLER},
xmajorgrids,
xmin=1e-04, xmax=1.2,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={CCDF},
ymajorgrids,
ymin=1e-04, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,0.37,1},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  0.37,
  \(\displaystyle {10^{0}}\),
}
]

%%%%%%%%%%%%%%%%%%%%% Ideal %%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [thick, line width=1pt, gray2, mark=square*, mark indices={10,20,30,40,50,70,110,330,440,490,498}, mark options={solid}]
table {%
1.23381614685059e-05 0.378000122025961
1.58846378326416e-05 0.377000122222144
2.03847885131836e-05 0.376000122418327
2.60472297668457e-05 0.37500012261451
3.31997871398926e-05 0.374000122810693
4.22000885009766e-05 0.373000123006877
5.34653663635254e-05 0.37200012320306
6.74426555633545e-05 0.371000123399243
8.47578048706055e-05 0.370000123595426
0.000106215476989746 0.36900012379161
0.000132620334625244 0.368000123987793
0.00016513466835022 0.367000124183976
0.000204712152481079 0.366000124380159
0.00025293231010437 0.365000124576342
0.000311881303787231 0.364000124772526
0.000383317470550537 0.363000124968709
0.000469207763671875 0.362000125164892
0.000572800636291504 0.361000125361075
0.000696420669555664 0.360000125557258
0.000843971967697144 0.359000125753442
0.00102075934410095 0.358000125949625
0.00122928619384766 0.357000126145808
0.00147527456283569 0.356000126341991
0.00176537036895752 0.355000126538174
0.00210520625114441 0.354000126734358
0.00250369310379028 0.353000126930541
0.00296846032142639 0.352000127126724
0.00351092219352722 0.351000127322907
0.00413721799850464 0.350000127519091
0.00486215949058533 0.349000127715274
0.00569581985473633 0.348000127911457
0.00665959715843201 0.34700012810764
0.00775888562202454 0.346000128303823
0.00901028513908386 0.345000128500007
0.0104398429393768 0.34400012869619
0.0120527148246765 0.343000128892373
0.0138713717460632 0.342000129088556
0.0159216523170471 0.34100012928474
0.0182262361049652 0.340000129480923
0.0208123326301575 0.339000129677106
0.0236948728561401 0.338000129873289
0.0269044041633606 0.337000130069472
0.0304516851902008 0.336000130265656
0.0343824625015259 0.335000130461839
0.0387251079082489 0.334000130658022
0.0434899032115936 0.333000130854205
0.0487185418605804 0.332000131050389
0.0544383525848389 0.331000131246572
0.0606768727302551 0.330000131442755
0.0674396455287933 0.329000131638938
0.0747475326061249 0.328000131835121
0.0826525688171387 0.327000132031305
0.0911713838577271 0.326000132227488
0.100286722183228 0.325000132423671
0.110044538974762 0.324000132619854
0.120473146438599 0.323000132816037
0.131611675024033 0.322000133012221
0.143382787704468 0.321000133208404
0.155824691057205 0.320000133404587
0.168960124254227 0.31900013360077
0.182801932096481 0.318000133796953
0.19727098941803 0.317000133993137
0.212471693754196 0.31600013418932
0.228262007236481 0.315000134385503
0.24464538693428 0.314000134581686
0.261699378490448 0.31300013477787
0.27930948138237 0.312000134974053
0.297451138496399 0.311000135170236
0.316092252731323 0.310000135366419
0.335314095020294 0.309000135562602
0.354901343584061 0.308000135758786
0.37485134601593 0.307000135954969
0.395216941833496 0.306000136151152
0.415784627199173 0.305000136347335
0.436601847410202 0.304000136543519
0.457542330026627 0.303000136739702
0.478680044412613 0.302000136935885
0.499956071376801 0.301000137132068
0.521148025989532 0.300000137328251
0.542249321937561 0.299000137524435
0.563235521316528 0.298000137720618
0.584082365036011 0.297000137916801
0.604723155498505 0.296000138112984
0.625096917152405 0.295000138309167
0.645033419132233 0.294000138505351
0.664667725563049 0.293000138701534
0.683880746364594 0.292000138897717
0.702582657337189 0.2910001390939
0.72077739238739 0.290000139290084
0.738342761993408 0.289000139486267
0.755418300628662 0.28800013968245
0.771862864494324 0.287000139878633
0.787697196006775 0.286000140074816
0.802884161472321 0.285000140271
0.817396640777588 0.284000140467183
0.831244766712189 0.283000140663366
0.844419538974762 0.282000140859549
0.856869280338287 0.281000141055733
0.868724763393402 0.280000141251916
0.879838705062866 0.279000141448099
0.890294909477234 0.278000141644282
0.900119185447693 0.277000141840465
0.909292995929718 0.276000142036649
0.91786801815033 0.275000142232832
0.925810992717743 0.274000142429015
0.933150231838226 0.273000142625198
0.939908027648926 0.272000142821381
0.946137428283691 0.271000143017565
0.951848268508911 0.270000143213748
0.957088232040405 0.269000143409931
0.961862921714783 0.268000143606114
0.966202914714813 0.267000143802298
0.970140337944031 0.266000143998481
0.973679900169373 0.265000144194664
0.976875722408295 0.264000144390847
0.97974681854248 0.26300014458703
0.98232114315033 0.262000144783214
0.984621047973633 0.261000144979397
0.98665714263916 0.26000014517558
0.988460779190063 0.259000145371763
0.990053534507751 0.258000145567946
0.991451382637024 0.25700014576413
0.992679715156555 0.256000145960313
0.993750214576721 0.255000146156496
0.994684219360352 0.254000146352679
0.995494604110718 0.253000146548863
0.996193766593933 0.252000146745046
0.996793329715729 0.251000146941229
0.997307062149048 0.250000147137412
0.997748732566833 0.249000147333595
0.998124837875366 0.248000147529779
0.998445272445679 0.247000147725962
0.998715162277222 0.246000147922145
0.998941540718079 0.245000148118328
0.999131917953491 0.244000148314512
0.999290943145752 0.243000148510695
0.999422609806061 0.242000148706878
0.999531984329224 0.241000148903061
0.999621987342834 0.240000149099244
0.999696016311646 0.239000149295428
0.999756574630737 0.238000149491611
0.999805927276611 0.237000149687794
0.9998459815979 0.236000149883977
0.999878227710724 0.235000150080161
0.999904215335846 0.234000150276344
0.999925017356873 0.233000150472527
0.99994158744812 0.23200015066871
0.999954700469971 0.231000150864893
0.999964952468872 0.230000151061077
0.999973058700562 0.22900015125726
0.999979376792908 0.228000151453443
0.999984383583069 0.227000151649626
0.99998813867569 0.226000151845809
0.999991059303284 0.225000152041993
0.999993324279785 0.224000152238176
0.999994993209839 0.223000152434359
0.999996304512024 0.222000152630542
0.99999725818634 0.221000152826725
0.999997973442078 0.220000153022909
0.999998569488525 0.219000153219092
0.999998927116394 0.218000153415275
0.999999225139618 0.217000153611458
0.999999463558197 0.216000153807642
0.999999642372131 0.215000154003825
0.999999761581421 0.214000154200008
0.999999821186066 0.213000154396191
0.99999988079071 0.212000154592374
0.99999988079071 0.211000154788558
0.999999940395355 0.210000154984741
1 0.209000155180924
1 0.208000155377107
1 0.207000155573291
1 0.206000155769474
1 0.205000155965657
1 0.20400015616184
1 0.203000156358023
1 0.202000156554207
1 0.20100015675039
1 0.200000156946573
1 0.199000157142756
1 0.198000157338939
1 0.197000157535123
1 0.196000157731306
1 0.195000157927489
1 0.194000158123672
1 0.193000158319856
1 0.192000158516039
1 0.191000158712222
1 0.190000158908405
1 0.189000159104588
1 0.188000159300772
1 0.187000159496955
1 0.186000159693138
1 0.185000159889321
1 0.184000160085504
1 0.183000160281688
1 0.182000160477871
1 0.181000160674054
1 0.180000160870237
1 0.179000161066421
1 0.178000161262604
1 0.177000161458787
1 0.17600016165497
1 0.175000161851153
1 0.174000162047337
1 0.17300016224352
1 0.172000162439703
1 0.171000162635886
1 0.17000016283207
1 0.169000163028253
1 0.168000163224436
1 0.167000163420619
1 0.166000163616802
1 0.165000163812986
1 0.164000164009169
1 0.163000164205352
1 0.162000164401535
1 0.161000164597718
1 0.160000164793902
1 0.159000164990085
1 0.158000165186268
1 0.157000165382451
1 0.156000165578634
1 0.155000165774818
1 0.154000165971001
1 0.153000166167184
1 0.152000166363367
1 0.151000166559551
1 0.150000166755734
1 0.149000166951917
1 0.1480001671481
1 0.147000167344283
1 0.146000167540467
1 0.14500016773665
1 0.144000167932833
1 0.143000168129016
1 0.1420001683252
1 0.141000168521383
1 0.140000168717566
1 0.139000168913749
1 0.138000169109932
1 0.137000169306116
1 0.136000169502299
1 0.135000169698482
1 0.134000169894665
1 0.133000170090849
1 0.132000170287032
1 0.131000170483215
1 0.130000170679398
1 0.129000170875581
1 0.128000171071765
1 0.127000171267948
1 0.126000171464131
1 0.125000171660314
1 0.124000171856497
1 0.123000172052681
1 0.122000172248864
1 0.121000172445047
1 0.12000017264123
1 0.119000172837414
1 0.118000173033597
1 0.11700017322978
1 0.116000173425963
1 0.115000173622146
1 0.11400017381833
1 0.113000174014513
1 0.112000174210696
1 0.111000174406879
1 0.110000174603063
1 0.109000174799246
1 0.108000174995429
1 0.107000175191612
1 0.106000175387795
1 0.105000175583979
1 0.104000175780162
1 0.103000175976345
1 0.102000176172528
1 0.101000176368711
1 0.100000176564895
1 0.0990001767610779
1 0.098000176957261
1 0.0970001771534443
1 0.0960001773496275
1 0.0950001775458107
1 0.094000177741994
1 0.0930001779381772
1 0.0920001781343603
1 0.0910001783305436
1 0.0900001785267268
1 0.08900017872291
1 0.0880001789190933
1 0.0870001791152765
1 0.0860001793114596
1 0.0850001795076429
1 0.0840001797038261
1 0.0830001799000093
1 0.0820001800961926
1 0.0810001802923758
1 0.0800001804885589
1 0.0790001806847422
1 0.0780001808809254
1 0.0770001810771086
1 0.0760001812732919
1 0.0750001814694751
1 0.0740001816656582
1 0.0730001818618415
1 0.0720001820580247
1 0.0710001822542079
1 0.0700001824503912
1 0.0690001826465744
1 0.0680001828427576
1 0.0670001830389408
1 0.066000183235124
1 0.0650001834313072
1 0.0640001836274905
1 0.0630001838236737
1 0.0620001840198569
1 0.0610001842160401
1 0.0600001844122233
1 0.0590001846084065
1 0.0580001848045898
1 0.057000185000773
1 0.0560001851969562
1 0.0550001853931394
1 0.0540001855893226
1 0.0530001857855058
1 0.0520001859816891
1 0.0510001861778723
1 0.0500001863740555
1 0.0490001865702387
1 0.0480001867664219
1 0.0470001869626051
1 0.0460001871587883
1 0.0450001873549716
1 0.0440001875511548
1 0.0430001877473379
1 0.0420001879435212
1 0.0410001881397044
1 0.0400001883358876
1 0.0390001885320709
1 0.0380001887282541
1 0.0370001889244372
1 0.0360001891206205
1 0.0350001893168037
1 0.0340001895129869
1 0.0330001897091702
1 0.0320001899053534
1 0.0310001901015365
1 0.0300001902977198
1 0.029000190493903
1 0.0280001906900862
1 0.0270001908862695
1 0.0260001910824527
1 0.0250001912786358
1 0.0240001914748191
1 0.0230001916710023
1 0.0220001918671855
1 0.0210001920633688
1 0.020000192259552
1 0.0190001924557351
1 0.0180001926519184
1 0.0170001928481016
1 0.0160001930442848
1 0.0150001932404681
1 0.0140001934366513
1 0.0130001936328344
1 0.0120001938290177
1 0.0110001940252009
1 0.0100001942213841
1 0.00900019441756739
1 0.00800019461375057
1 0.00700019480993375
1 0.00600019500611704
1 0.00500019520230022
1 0.0040001953984834
1 0.00300019559466669
1 0.00200019579084987
1 0.00100019598703305
1 1.96183216338852e-07
1 -0.000999803620600481

};
\addlegendentry{CADIC -Proposed (UL)}


\addplot [dashed, line width=1pt, gray2, mark=square, mark indices={242,488,758,1202}, mark options={solid}]
table {%
9.35196876525879e-05 0.0283162412695052
9.44137573242188e-05 0.0282962416037909
9.53376293182373e-05 0.0282762419380765
9.63211059570312e-05 0.0282562422723621
9.73045825958252e-05 0.0282362426066478
9.82582569122314e-05 0.0282162429409335
9.92715358734131e-05 0.0281962432752192
0.000100225210189819 0.0281762436095049
0.000101208686828613 0.0281562439437906
0.000102192163467407 0.0281362442780763
0.000103235244750977 0.028116244612362
0.000104278326034546 0.0280962449466475
0.000105321407318115 0.0280762452809332
0.000106364488601685 0.0280562456152189
0.000107407569885254 0.0280362459495046
0.000108480453491211 0.0280162462837903
0.000109583139419556 0.027996246618076
0.0001106858253479 0.0279762469523617
0.000111758708953857 0.0279562472866473
0.00011289119720459 0.0279362476209329
0.000113993883132935 0.0279162479552186
0.000115096569061279 0.0278962482895043
0.000116229057312012 0.02787624862379
0.000117391347885132 0.0278562489580757
0.000118613243103027 0.0278362492923614
0.000119805335998535 0.027816249626647
0.000121027231216431 0.0277962499609327
0.000122219324111938 0.0277762502952184
0.000123471021652222 0.027756250629504
0.000124692916870117 0.0277362509637897
0.000125914812088013 0.0277162512980754
0.000127226114273071 0.0276962516323611
0.000128477811813354 0.0276762519666467
0.000129789113998413 0.0276562523009324
0.000131070613861084 0.0276362526352181
0.000132381916046143 0.0276162529695038
0.000133723020553589 0.0275962533037895
0.000135093927383423 0.0275762536380751
0.000136435031890869 0.0275562539723608
0.000137776136398315 0.0275362543066464
0.000139176845550537 0.0275162546409321
0.000140577554702759 0.0274962549752178
0.00014197826385498 0.0274762553095035
0.000143378973007202 0.0274562556437892
0.000144839286804199 0.0274362559780749
0.000146299600601196 0.0274162563123606
0.000147789716720581 0.0273962566466461
0.000149279832839966 0.0273762569809318
0.000150769948959351 0.0273562573152175
0.000152260065078735 0.0273362576495032
0.000153779983520508 0.0273162579837889
0.000155329704284668 0.0272962583180746
0.000156879425048828 0.0272762586523603
0.000158429145812988 0.0272562589866459
0.000160038471221924 0.0272362593209315
0.000161617994308472 0.0272162596552172
0.000163137912750244 0.0271962599895029
0.000164777040481567 0.0271762603237886
0.000166445970535278 0.0271562606580743
0.000168025493621826 0.02713626099236
0.000169724225997925 0.0271162613266457
0.000171452760696411 0.0270962616609313
0.000173121690750122 0.027076261995217
0.000174820423126221 0.0270562623295026
0.000176548957824707 0.0270362626637883
0.000178337097167969 0.027016262998074
0.00018000602722168 0.0269962633323597
0.000181823968887329 0.0269762636666454
0.000183552503585815 0.026956264000931
0.000185310840606689 0.0269362643352167
0.000187098979949951 0.0269162646695024
0.000188976526260376 0.0268962650037881
0.000190883874893188 0.0268762653380737
0.000192761421203613 0.0268562656723594
0.000194668769836426 0.0268362660066451
0.000196605920791626 0.0268162663409307
0.000198662281036377 0.0267962666752164
0.000200659036636353 0.0267762670095021
0.000202745199203491 0.0267562673437878
0.000204741954803467 0.0267362676780735
0.00020676851272583 0.0267162680123592
0.000208884477615356 0.0266962683466448
0.000210881233215332 0.0266762686809304
0.000212997198104858 0.0266562690152161
0.000215053558349609 0.0266362693495018
0.000217139720916748 0.0266162696837875
0.000219285488128662 0.0265962700180732
0.000221431255340576 0.0265762703523589
0.000223606824874878 0.0265562706866446
0.000225871801376343 0.0265362710209301
0.000228077173233032 0.0265162713552158
0.000230342149734497 0.0264962716895015
0.000232696533203125 0.0264762720237872
0.000235021114349365 0.0264562723580729
0.000237345695495605 0.0264362726923586
0.000239700078964233 0.0264162730266443
0.000241994857788086 0.0263962733609299
0.000244438648223877 0.0263762736952156
0.000246763229370117 0.0263562740295012
0.000249266624450684 0.0263362743637869
0.000251829624176025 0.0263162746980726
0.000254392623901367 0.0262962750323583
0.000256955623626709 0.026276275366644
0.000259548425674438 0.0262562757009297
0.000262051820755005 0.0262362760352153
0.000264644622802734 0.026216276369501
0.000267207622528076 0.0261962767037867
0.000269949436187744 0.0261762770380723
0.000272661447525024 0.026156277372358
0.000275313854217529 0.0261362777066437
0.00027802586555481 0.0261162780409294
0.00028073787689209 0.026096278375215
0.000283539295196533 0.0260762787095007
0.000286310911178589 0.0260562790437864
0.000289082527160645 0.0260362793780721
0.000292062759399414 0.0260162797123578
0.000294893980026245 0.0259962800466434
0.000297695398330688 0.0259762803809291
0.000300675630569458 0.0259562807152147
0.000303655862808228 0.0259362810495004
0.000306516885757446 0.0259162813837861
0.000309646129608154 0.0258962817180718
0.00031280517578125 0.0258762820523575
0.000315964221954346 0.0258562823866432
0.000319093465805054 0.0258362827209289
0.000322133302688599 0.0258162830552144
0.000325322151184082 0.0257962833895001
0.000328570604324341 0.0257762837237858
0.00033193826675415 0.0257562840580715
0.000335246324539185 0.0257362843923572
0.000338703393936157 0.0257162847266429
0.000342041254043579 0.0256962850609286
0.000345379114151001 0.0256762853952142
0.000348746776580811 0.0256562857294999
0.000352174043655396 0.0256362860637855
0.000355660915374756 0.0256162863980712
0.000358998775482178 0.0255962867323569
0.000362545251846313 0.0255762870666426
0.000366091728210449 0.0255562874009283
0.000369638204574585 0.0255362877352139
0.000373154878616333 0.0255162880694996
0.000376790761947632 0.0254962884037853
0.000380456447601318 0.025476288738071
0.000384151935577393 0.0254562890723566
0.000387907028198242 0.0254362894066423
0.000391662120819092 0.025416289740928
0.000395536422729492 0.0253962900752136
0.00039944052696228 0.0253762904094993
0.000403404235839844 0.025356290743785
0.000407308340072632 0.0253362910780707
0.000411301851272583 0.0253162914123564
0.000415295362472534 0.0252962917466421
0.000419378280639648 0.0252762920809277
0.000423550605773926 0.0252562924152134
0.000427782535552979 0.025236292749499
0.000431925058364868 0.0252162930837847
0.000436186790466309 0.0251962934180704
0.000440418720245361 0.0251762937523561
0.000444769859313965 0.0251562940866418
0.000449270009994507 0.0251362944209275
0.000453650951385498 0.0251162947552132
0.000457972288131714 0.0250962950894987
0.000462442636489868 0.0250762954237844
0.000467061996459961 0.0250562957580701
0.000471532344818115 0.0250362960923558
0.000476211309432983 0.0250162964266415
0.000480890274047852 0.0249962967609272
0.000485777854919434 0.0249762970952129
0.000490337610244751 0.0249562974294985
0.000495046377182007 0.0249362977637841
0.000499755144119263 0.0249162980980698
0.000504672527313232 0.0248962984323555
0.000509709119796753 0.0248762987666412
0.000514388084411621 0.0248562991009269
0.000519305467605591 0.0248362994352126
0.000524312257766724 0.0248162997694982
0.000529497861862183 0.0247963001037839
0.000534683465957642 0.0247763004380696
0.000539958477020264 0.0247563007723552
0.00054517388343811 0.0247363011066409
0.000550389289855957 0.0247163014409266
0.000555664300918579 0.0246963017752123
0.00056108832359314 0.0246763021094979
0.000566363334655762 0.0246563024437836
0.000571757555007935 0.0246363027780693
0.000577419996261597 0.024616303112355
0.000583142042160034 0.0245963034466407
0.000589042901992798 0.0245763037809263
0.000594794750213623 0.024556304115212
0.000600546598434448 0.0245363044494976
0.000606328248977661 0.0245163047837833
0.000612318515777588 0.024496305118069
0.000618427991867065 0.0244763054523547
0.000624626874923706 0.0244563057866404
0.000630646944046021 0.0244363061209261
0.0006369948387146 0.0244163064552118
0.000643223524093628 0.0243963067894973
0.000649452209472656 0.024376307123783
0.000655919313430786 0.0243563074580687
0.000662267208099365 0.0243363077923544
0.000668913125991821 0.0243163081266401
0.000675499439239502 0.0242963084609258
0.000681966543197632 0.0242763087952115
0.000688731670379639 0.0242563091294972
0.000695526599884033 0.0242363094637827
0.000702410936355591 0.0242163097980684
0.000709205865859985 0.0241963101323541
0.000715970993041992 0.0241763104666398
0.000723123550415039 0.0241563108009255
0.000730276107788086 0.0241363111352112
0.000737488269805908 0.0241163114694969
0.000744551420211792 0.0240963118037825
0.000751644372940063 0.0240763121380682
0.000759124755859375 0.0240563124723538
0.000766664743423462 0.0240363128066395
0.000774174928665161 0.0240163131409252
0.000782012939453125 0.0239963134752109
0.000789374113082886 0.0239763138094966
0.000797122716903687 0.0239563141437822
0.000804930925369263 0.0239363144780679
0.000812917947769165 0.0239163148123536
0.000820904970169067 0.0238963151466393
0.000829070806503296 0.0238763154809249
0.000837177038192749 0.0238563158152106
0.00084531307220459 0.0238363161494963
0.000853270292282104 0.0238163164837819
0.00086134672164917 0.0237963168180676
0.000869780778884888 0.0237763171523533
0.000878244638442993 0.023756317486639
0.000886589288711548 0.0237363178209247
0.000895082950592041 0.0237163181552104
0.000903785228729248 0.023696318489496
0.000912606716156006 0.0236763188237816
0.000921785831451416 0.0236563191580673
0.000931054353713989 0.023636319492353
0.00093996524810791 0.0236163198266387
0.000949293375015259 0.0235963201609244
0.000958263874053955 0.0235763204952101
0.000967413187026978 0.0235563208294958
0.000976741313934326 0.0235363211637813
0.00098651647567749 0.023516321498067
0.000995934009552002 0.0234963218323527
0.00100576877593994 0.0234763221666384
0.00101551413536072 0.0234563225009241
0.00102546811103821 0.0234363228352098
0.00103539228439331 0.0234163231694955
0.0010451078414917 0.0233963235037812
0.001055508852005 0.0233763238380668
0.00106555223464966 0.0233563241723524
0.00107583403587341 0.0233363245066381
0.00108674168586731 0.0233163248409238
0.001097172498703 0.0232963251752095
0.00110766291618347 0.0232763255094952
0.00111860036849976 0.0232563258437809
0.00112926959991455 0.0232363261780665
0.00114008784294128 0.0232163265123522
0.00115123391151428 0.0231963268466379
0.00116252899169922 0.0231763271809236
0.00117325782775879 0.0231563275152092
0.00118419528007507 0.0231363278494949
0.0011957585811615 0.0231163281837806
0.00120735168457031 0.0230963285180662
0.00121945142745972 0.0230763288523519
0.00123122334480286 0.0230563291866376
0.00124326348304749 0.0230363295209233
0.0012553334236145 0.023016329855209
0.00126758217811584 0.0229963301894947
0.00128000974655151 0.0229763305237803
0.00129193067550659 0.0229563308580659
0.00130409002304077 0.0229363311923516
0.0013163685798645 0.0229163315266373
0.0013289749622345 0.022896331860923
0.00134181976318359 0.0228763321952087
0.00135526061058044 0.0228563325294944
0.00136858224868774 0.0228363328637801
0.00138175487518311 0.0228163331980656
0.00139501690864563 0.0227963335323513
0.00140848755836487 0.022776333866637
0.00142243504524231 0.0227563342009227
0.00143560767173767 0.0227363345352084
0.00144883990287781 0.0227163348694941
0.00146263837814331 0.0226963352037798
0.00147691369056702 0.0226763355380654
0.00149103999137878 0.0226563358723511
0.00150534510612488 0.0226363362066367
0.0015195906162262 0.0226163365409224
0.00153443217277527 0.0225963368752081
0.00154948234558105 0.0225763372094938
0.00156423449516296 0.0225563375437795
0.00157952308654785 0.0225363378780651
0.001595139503479 0.0225163382123508
0.00161099433898926 0.0224963385466365
0.00162652134895325 0.0224763388809222
0.00164207816123962 0.0224563392152078
0.00165742635726929 0.0224363395494935
0.00167286396026611 0.0224163398837792
0.00168865919113159 0.0223963402180649
0.00170442461967468 0.0223763405523505
0.00172078609466553 0.0223563408866362
0.00173777341842651 0.0223363412209219
0.00175508856773376 0.0223163415552076
0.00177213549613953 0.0222963418894933
0.00178927183151245 0.0222763422237789
0.00180661678314209 0.0222563425580646
0.00182369351387024 0.0222363428923502
0.00184136629104614 0.0222163432266359
0.00185900926589966 0.0221963435609216
0.00187698006629944 0.0221763438952073
0.00189486145973206 0.022156344229493
0.0019126832485199 0.0221363445637787
0.00193077325820923 0.0221163448980644
0.00194910168647766 0.0220963452323499
0.00196808576583862 0.0220763455666356
0.00198686122894287 0.0220563459009213
0.00200557708740234 0.022036346235207
0.00202420353889465 0.0220163465694927
0.00204330682754517 0.0219963469037784
0.00206312537193298 0.0219763472380641
0.00208282470703125 0.0219563475723497
0.00210249423980713 0.0219363479066353
0.00212335586547852 0.021916348240921
0.00214296579360962 0.0218963485752067
0.00216391682624817 0.0218763489094924
0.00218454003334045 0.0218563492437781
0.00220599770545959 0.0218363495780638
0.00222641229629517 0.0218163499123494
0.00224635004997253 0.0217963502466351
0.00226765871047974 0.0217763505809208
0.00228899717330933 0.0217563509152064
0.00231042504310608 0.0217363512494921
0.00233250856399536 0.0217163515837778
0.00235432386398315 0.0216963519180635
0.00237706303596497 0.0216763522523491
0.00240018963813782 0.0216563525866348
0.00242316722869873 0.0216363529209205
0.00244694948196411 0.0216163532552062
0.00247001647949219 0.0215963535894919
0.00249415636062622 0.0215763539237775
0.00251814723014832 0.0215563542580632
0.00254252552986145 0.0215363545923489
0.00256636738777161 0.0215163549266345
0.0025908350944519 0.0214963552609202
0.00261527299880981 0.0214763555952059
0.00263988971710205 0.0214563559294916
0.00266501307487488 0.0214363562637773
0.00269022583961487 0.021416356598063
0.00271531939506531 0.0213963569323486
0.00274044275283813 0.0213763572666342
0.00276607275009155 0.0213563576009199
0.00279197096824646 0.0213363579352056
0.00281783938407898 0.0213163582694913
0.00284567475318909 0.021296358603777
0.00287222862243652 0.0212763589380627
0.00289955735206604 0.0212563592723484
0.00292682647705078 0.0212363596066339
0.0029543936252594 0.0212163599409196
0.00298213958740234 0.0211963602752053
0.00301143527030945 0.021176360609491
0.00303980708122253 0.0211563609437767
0.00306770205497742 0.0211363612780624
0.00309684872627258 0.0211163616123481
0.00312480330467224 0.0210963619466337
0.00315394997596741 0.0210763622809194
0.00318390130996704 0.021056362615205
0.00321269035339355 0.0210363629494907
0.00324296951293945 0.0210163632837764
0.00327369570732117 0.0209963636180621
0.00330403447151184 0.0209763639523478
0.00333604216575623 0.0209563642866334
0.00336804986000061 0.0209363646209191
0.0034002959728241 0.0209163649552048
0.00343281030654907 0.0208963652894905
0.00346481800079346 0.0208763656237761
0.0034961998462677 0.0208563659580618
0.00352835655212402 0.0208363662923475
0.003560870885849 0.0208163666266331
0.00359475612640381 0.0207963669609188
0.00362849235534668 0.0207763672952045
0.00366270542144775 0.0207563676294902
0.00369694828987122 0.0207363679637759
0.0037301778793335 0.0207163682980616
0.00376388430595398 0.0206963686323473
0.00379908084869385 0.0206763689666328
0.00383397936820984 0.0206563693009185
0.0038694441318512 0.0206363696352042
0.00390583276748657 0.0206163699694899
0.0039421021938324 0.0205963703037756
0.00397822260856628 0.0205763706380613
0.00401470065116882 0.020556370972347
0.00405213236808777 0.0205363713066327
0.0040910542011261 0.0205163716409182
0.00412937998771667 0.0204963719752039
0.00417029857635498 0.0204763723094896
0.00420892238616943 0.0204563726437753
0.00424912571907043 0.020436372978061
0.00428962707519531 0.0204163733123467
0.0043296217918396 0.0203963736466324
0.00437027215957642 0.020376373980918
0.00441133975982666 0.0203563743152037
0.00445246696472168 0.0203363746494893
0.00449484586715698 0.020316374983775
0.00453731417655945 0.0202963753180607
0.00458100438117981 0.0202763756523464
0.00462391972541809 0.0202563759866321
0.00466781854629517 0.0202363763209177
0.00471195578575134 0.0202163766552034
0.00475573539733887 0.0201963769894891
0.00480017066001892 0.0201763773237748
0.0048460066318512 0.0201563776580604
0.00488981604576111 0.0201363779923461
0.00493398308753967 0.0201163783266318
0.00497996807098389 0.0200963786609174
0.00502592325210571 0.0200763789952031
0.00507217645645142 0.0200563793294888
0.00511741638183594 0.0200363796637745
0.0051649808883667 0.0200163799980602
0.00521335005760193 0.0199963803323459
0.0052628219127655 0.0199763806666315
0.00531211495399475 0.0199563810009171
0.00536057353019714 0.0199363813352028
0.00540965795516968 0.0199163816694885
0.00546088814735413 0.0198963820037742
0.00551241636276245 0.0198763823380599
0.00556400418281555 0.0198563826723456
0.00561395287513733 0.0198363830066313
0.0056672990322113 0.0198163833409168
0.00571894645690918 0.0197963836752025
0.00577020645141602 0.0197763840094882
0.00582391023635864 0.0197563843437739
0.0058758556842804 0.0197363846780596
0.00593233108520508 0.0197163850123453
0.00598862767219543 0.019696385346631
0.0060446560382843 0.0196763856809166
0.00610047578811646 0.0196563860152023
0.00615614652633667 0.0196363863494879
0.0062122642993927 0.0196163866837736
0.00626951456069946 0.0195963870180593
0.00632748007774353 0.019576387352345
0.00638586282730103 0.0195563876866307
0.00644576549530029 0.0195363880209164
0.00650736689567566 0.019516388355202
0.00656828284263611 0.0194963886894877
0.00662952661514282 0.0194763890237734
0.00669261813163757 0.019456389358059
0.00675344467163086 0.0194363896923447
0.00681605935096741 0.0194163900266304
0.00687766075134277 0.0193963903609161
0.00694003701210022 0.0193763906952017
0.00700494647026062 0.0193563910294874
0.00706928968429565 0.0193363913637731
0.00713655352592468 0.0193163916980588
0.00720354914665222 0.0192963920323445
0.00726902484893799 0.0192763923666301
0.00733628869056702 0.0192563927009158
0.00740253925323486 0.0192363930352014
0.00747266411781311 0.0192163933694871
0.00753960013389587 0.0191963937037728
0.0076126754283905 0.0191763940380585
0.00768595933914185 0.0191563943723442
0.0077553391456604 0.0191363947066299
0.00782492756843567 0.0191163950409156
0.00789549946784973 0.0190963953752011
0.00797036290168762 0.0190763957094868
0.00804427266120911 0.0190563960437725
0.00811582803726196 0.0190363963780582
0.00818803906440735 0.0190163967123439
0.00826451182365417 0.0189963970466296
0.00833979249000549 0.0189763973809153
0.0084165632724762 0.0189563977152009
0.00849148631095886 0.0189363980494865
0.00856974720954895 0.0189163983837722
0.00864982604980469 0.0188963987180579
0.00872769951820374 0.0188763990523436
0.00880789756774902 0.0188563993866293
0.0088883638381958 0.018836399720915
0.00896826386451721 0.0188164000552006
0.00904816389083862 0.0187964003894863
0.0091320276260376 0.018776400723772
0.00921398401260376 0.0187564010580576
0.00929483771324158 0.0187364013923433
0.00938016176223755 0.018716401726629
0.0094657838344574 0.0186964020609147
0.00955301523208618 0.0186764023952004
0.00963860750198364 0.018656402729486
0.00972777605056763 0.0186364030637717
0.00981444120407104 0.0186164033980574
0.00990381836891174 0.0185964037323431
0.00999298691749573 0.0185764040666287
0.0100834369659424 0.0185564044009144
0.0101783871650696 0.0185364047352001
0.0102748274803162 0.0185164050694857
0.0103705823421478 0.0184964054037714
0.010467141866684 0.0184764057380571
0.0105627179145813 0.0184564060723428
0.0106576979160309 0.0184364064066285
0.0107555091381073 0.0184164067409142
0.0108523368835449 0.0183964070751998
0.0109511315822601 0.0183764074094854
0.0110515654087067 0.0183564077437711
0.0111535787582397 0.0183364080780568
0.0112537741661072 0.0183164084123425
0.0113524794578552 0.0182964087466282
0.0114569067955017 0.0182764090809139
0.0115606188774109 0.0182564094151996
0.0116662979125977 0.0182364097494851
0.0117706656455994 0.0182164100837708
0.0118739008903503 0.0181964104180565
0.0119805037975311 0.0181764107523422
0.0120917558670044 0.0181564110866279
0.0121975541114807 0.0181364114209136
0.0123078227043152 0.0181164117551993
0.0124194920063019 0.0180964120894849
0.0125311613082886 0.0180764124237706
0.012643426656723 0.0180564127580563
0.0127619504928589 0.0180364130923419
0.0128792524337769 0.0180164134266276
0.0129968822002411 0.0179964137609133
0.0131153762340546 0.017976414095199
0.0132327973842621 0.0179564144294846
0.0133546888828278 0.0179364147637703
0.0134767889976501 0.017916415098056
0.0135937929153442 0.0178964154323417
0.013714998960495 0.0178764157666274
0.0138379335403442 0.017856416100913
0.0139608383178711 0.0178364164351987
0.01408451795578 0.0178164167694843
0.0142141580581665 0.01779641710377
0.0143405497074127 0.0177764174380557
0.014463871717453 0.0177564177723414
0.0145914256572723 0.0177364181066271
0.0147259533405304 0.0177164184409128
0.0148636400699615 0.0176964187751985
0.015001654624939 0.0176764191094841
0.0151383578777313 0.0176564194437697
0.0152695775032043 0.0176364197780554
0.015403538942337 0.0176164201123411
0.0155426561832428 0.0175964204466268
0.0156840682029724 0.0175764207809125
0.015824556350708 0.0175564211151982
0.0159658789634705 0.0175364214494839
0.0161099433898926 0.0175164217837694
0.0162535011768341 0.0174964221180551
0.0163981020450592 0.0174764224523408
0.016539990901947 0.0174564227866265
0.0166844427585602 0.0174364231209122
0.0168284177780151 0.0174164234551979
0.0169766843318939 0.0173964237894836
0.017127126455307 0.0173764241237692
0.0172800421714783 0.0173564244580549
0.0174341797828674 0.0173364247923405
0.0175881683826447 0.0173164251266262
0.0177399516105652 0.0172964254609119
0.0178993344306946 0.0172764257951976
0.0180562734603882 0.0172564261294833
0.0182148516178131 0.0172364264637689
0.0183792114257812 0.0172164267980546
0.0185469388961792 0.0171964271323403
0.0187102556228638 0.017176427466626
0.0188738405704498 0.0171564278009116
0.0190338790416718 0.0171364281351973
0.0192037522792816 0.017116428469483
0.019372433423996 0.0170964288037686
0.0195478796958923 0.0170764291380543
0.0197198390960693 0.01705642947234
0.0198939144611359 0.0170364298066257
0.0200731456279755 0.0170164301409114
0.0202471911907196 0.0169964304751971
0.02043417096138 0.0169764308094827
0.0206123888492584 0.0169564311437683
0.0207914113998413 0.016936431478054
0.020976722240448 0.0169164318123397
0.021160751581192 0.0168964321466254
0.0213456451892853 0.0168764324809111
0.0215341448783875 0.0168564328151968
0.0217280089855194 0.0168364331494825
0.0219152271747589 0.016816433483768
0.022109180688858 0.0167964338180537
0.022302120923996 0.0167764341523394
0.0224937498569489 0.0167564344866251
0.0226892530918121 0.0167364348209108
0.022885262966156 0.0167164351551965
0.0230902433395386 0.0166964354894822
0.023288756608963 0.0166764358237679
0.0234934985637665 0.0166564361580535
0.0236990451812744 0.0166364364923391
0.0239082872867584 0.0166164368266248
0.0241095423698425 0.0165964371609105
0.0243210196495056 0.0165764374951962
0.0245352387428284 0.0165564378294819
0.024752140045166 0.0165364381637676
0.0249603986740112 0.0165164384980532
0.0251744091510773 0.0164964388323389
0.0253906846046448 0.0164764391666246
0.0256145894527435 0.0164564395009102
0.0258396565914154 0.0164364398351959
0.0260648429393768 0.0164164401694816
0.0262914896011353 0.0163964405037673
0.0265180766582489 0.0163764408380529
0.0267510116100311 0.0163564411723386
0.0269768834114075 0.0163364415066243
0.0272077918052673 0.01631644184091
0.0274395346641541 0.0162964421751957
0.0276854038238525 0.0162764425094813
0.0279341638088226 0.016256442843767
0.0281765162944794 0.0162364431780526
0.0284214317798615 0.0162164435123383
0.028662770986557 0.016196443846624
0.028917521238327 0.0161764441809097
0.0291749536991119 0.0161564445151954
0.0294273495674133 0.0161364448494811
0.0296856164932251 0.0161164451837668
0.0299414992332458 0.0160964455180523
0.0301966965198517 0.016076445852338
0.0304606854915619 0.0160564461866237
0.0307333469390869 0.0160364465209094
0.0310003161430359 0.0160164468551951
0.0312691926956177 0.0159964471894808
0.0315409898757935 0.0159764475237665
0.0318118035793304 0.0159564478580521
0.0320864319801331 0.0159364481923377
0.032356470823288 0.0159164485266234
0.0326347351074219 0.0158964488609091
0.032904326915741 0.0158764491951948
0.0331854224205017 0.0158564495294805
0.0334763526916504 0.0158364498637662
0.0337731540203094 0.0158164501980519
0.0340752601623535 0.0157964505323375
0.0343658626079559 0.0157764508666232
0.0346553027629852 0.0157564512009088
0.0349547266960144 0.0157364515351945
0.0352564454078674 0.0157164518694802
0.0355463922023773 0.0156964522037659
0.0358460545539856 0.0156764525380516
0.0361528396606445 0.0156564528723372
0.0364712774753571 0.0156364532066229
0.0367814302444458 0.0156164535409086
0.0370946526527405 0.0155964538751943
0.0374180674552917 0.01557645420948
0.0377279818058014 0.0155564545437656
0.0380495190620422 0.0155364548780513
0.0383779108524323 0.0155164552123369
0.0387076139450073 0.0154964555466226
0.0390352606773376 0.0154764558809083
0.0393689870834351 0.015456456215194
0.0396994948387146 0.0154364565494797
0.0400343239307404 0.0154164568837654
0.0403655469417572 0.0153964572180511
0.0407032370567322 0.0153764575523366
0.0410542190074921 0.0153564578866223
0.0414013266563416 0.015336458220908
0.0417517721652985 0.0153164585551937
0.0421148240566254 0.0152964588894794
0.0424759685993195 0.0152764592237651
0.0428339838981628 0.0152564595580508
0.0432010293006897 0.0152364598923364
0.0435611307621002 0.015216460226622
0.0439297556877136 0.0151964605609077
0.0442875921726227 0.0151764608951934
0.0446633696556091 0.0151564612294791
0.0450435280799866 0.0151364615637648
0.0454261600971222 0.0151164618980505
0.0458036959171295 0.0150964622323361
0.0461873114109039 0.0150764625666218
0.046572208404541 0.0150564629009075
0.0469589233398438 0.0150364632351931
0.0473633706569672 0.0150164635694788
0.047745019197464 0.0149964639037645
0.0481454432010651 0.0149764642380502
0.0485408306121826 0.0149564645723358
0.0489606261253357 0.0149364649066215
0.0493645370006561 0.0149164652409072
0.0497733354568481 0.0148964655751929
0.0501787662506104 0.0148764659094786
0.0505946576595306 0.0148564662437642
0.0510164201259613 0.0148364665780499
0.0514554083347321 0.0148164669123356
0.0518720746040344 0.0147964672466212
0.0523013174533844 0.0147764675809069
0.0527383983135223 0.0147564679151926
0.0531693398952484 0.0147364682494783
0.0536080598831177 0.014716468583764
0.0540539622306824 0.0146964689180497
0.0545141696929932 0.0146764692523353
0.0549657344818115 0.0146564695866209
0.055437445640564 0.0146364699209066
0.0558907985687256 0.0146164702551923
0.0563456416130066 0.014596470589478
0.0568189024925232 0.0145764709237637
0.0572934746742249 0.0145564712580494
0.0577453374862671 0.0145364715923351
0.0582205355167389 0.0145164719266206
0.0586992800235748 0.0144964722609063
0.0591898262500763 0.014476472595192
0.0596753060817719 0.0144564729294777
0.0601693391799927 0.0144364732637634
0.0606726706027985 0.0144164735980491
0.0611628592014313 0.0143964739323348
0.0616627037525177 0.0143764742666204
0.0621789991855621 0.0143564746009061
0.0626891255378723 0.0143364749351917
0.0631895363330841 0.0143164752694774
0.0636985599994659 0.0142964756037631
0.0642138421535492 0.0142764759380488
0.0647365748882294 0.0142564762723345
0.0652606189250946 0.0142364766066201
0.065803200006485 0.0142164769409058
0.0663248002529144 0.0141964772751915
0.0668714642524719 0.0141764776094772
0.0674353837966919 0.0141564779437628
0.0680005848407745 0.0141364782780485
0.0685569941997528 0.0141164786123342
0.0691181421279907 0.0140964789466198
0.0696861743927002 0.0140764792809055
0.070234477519989 0.0140564796151912
0.0707955956459045 0.0140364799494769
0.0713647305965424 0.0140164802837626
0.0719315707683563 0.0139964806180483
0.072526752948761 0.0139764809523339
0.0731115639209747 0.0139564812866196
0.0737071335315704 0.0139364816209052
0.07428178191185 0.0139164819551909
0.0748700797557831 0.0138964822894766
0.0754649937152863 0.0138764826237623
0.0760786831378937 0.013856482958048
0.0766868889331818 0.0138364832923337
0.0773067474365234 0.0138164836266194
0.0779427886009216 0.0137964839609049
0.0785652995109558 0.0137764842951906
0.0791852474212646 0.0137564846294763
0.0797875821590424 0.013736484963762
0.0804199874401093 0.0137164852980477
0.0810435712337494 0.0136964856323334
0.0817002356052399 0.0136764859666191
0.0823740363121033 0.0136564863009047
0.0830321907997131 0.0136364866351903
0.0836887061595917 0.013616486969476
0.0843526721000671 0.0135964873037617
0.0850197970867157 0.0135764876380474
0.0857107937335968 0.0135564879723331
0.08641517162323 0.0135364883066188
0.0870904326438904 0.0135164886409044
0.0877728760242462 0.0134964889751901
0.0884523093700409 0.0134764893094758
0.0891391634941101 0.0134564896437614
0.0898328125476837 0.0134364899780471
0.0905255079269409 0.0134164903123328
0.0912312269210815 0.0133964906466185
0.09197598695755 0.0133764909809041
0.0927028059959412 0.0133564913151898
0.0934396684169769 0.0133364916494755
0.0941446423530579 0.0133164919837612
0.0948764383792877 0.0132964923180469
0.0956359803676605 0.0132764926523325
0.0963900685310364 0.0132564929866182
0.0971502661705017 0.0132364933209038
0.0979017913341522 0.0132164936551895
0.0986640453338623 0.0131964939894752
0.0994440317153931 0.0131764943237609
0.100214451551437 0.0131564946580466
0.100984841585159 0.0131364949923323
0.101790428161621 0.013116495326618
0.102586835622787 0.0130964956609035
0.103394210338593 0.0130764959951892
0.104197323322296 0.0130564963294749
0.10498583316803 0.0130364966637606
0.105788350105286 0.0130164969980463
0.106603294610977 0.012996497332332
0.107409477233887 0.0129764976666177
0.108236372470856 0.0129564980009034
0.10908916592598 0.012936498335189
0.109953373670578 0.0129164986694746
0.11079341173172 0.0128964990037603
0.111656129360199 0.012876499338046
0.112513154745102 0.0128564996723317
0.113393664360046 0.0128365000066174
0.114242345094681 0.0128165003409031
0.11507910490036 0.0127965006751887
0.115946769714355 0.0127765010094744
0.11682853102684 0.0127565013437601
0.117740720510483 0.0127365016780457
0.118624567985535 0.0127165020123314
0.119548499584198 0.0126965023466171
0.120465785264969 0.0126765026809028
0.121370494365692 0.0126565030151884
0.122273296117783 0.0126365033494741
0.123208731412888 0.0126165036837598
0.124149590730667 0.0125965040180455
0.125082105398178 0.0125765043523312
0.126014858484268 0.0125565046866168
0.126961022615433 0.0125365050209025
0.127904504537582 0.0125165053551881
0.128870397806168 0.0124965056894738
0.129824072122574 0.0124765060237595
0.130823910236359 0.0124565063580452
0.131794512271881 0.0124365066923309
0.132759690284729 0.0124165070266166
0.133749663829803 0.0123965073609023
0.134726494550705 0.0123765076951878
0.135753244161606 0.0123565080294735
0.136762529611588 0.0123365083637592
0.137766003608704 0.0123165086980449
0.138819068670273 0.0122965090323306
0.139844417572021 0.0122765093666163
0.140885293483734 0.012256509700902
0.14193668961525 0.0122365100351876
0.142999082803726 0.0122165103694732
0.144073694944382 0.0121965107037589
0.145159214735031 0.0121765110380446
0.146250933408737 0.0121565113723303
0.147303760051727 0.012136511706616
0.14836397767067 0.0121165120409017
0.149467796087265 0.0120965123751873
0.150572270154953 0.012076512709473
0.151668637990952 0.0120565130437587
0.152763038873672 0.0120365133780443
0.153915673494339 0.01201651371233
0.155034869909286 0.0119965140466157
0.1561279296875 0.0119765143809014
0.157301723957062 0.0119565147151871
0.158465385437012 0.0119365150494727
0.159609854221344 0.0119165153837584
0.160791993141174 0.0118965157180441
0.161963701248169 0.0118765160523298
0.163138866424561 0.0118565163866154
0.164311289787292 0.0118365167209011
0.165495187044144 0.0118165170551868
0.166691422462463 0.0117965173894724
0.167927086353302 0.0117765177237581
0.169107526540756 0.0117565180580438
0.17033177614212 0.0117365183923295
0.171541422605515 0.0117165187266152
0.172823965549469 0.0116965190609009
0.174026250839233 0.0116765193951865
0.175287306308746 0.0116565197294721
0.176572889089584 0.0116365200637578
0.17787492275238 0.0116165203980435
0.179149001836777 0.0115965207323292
0.18045648932457 0.0115765210666149
0.18179002404213 0.0115565214009006
0.183081060647964 0.0115365217351863
0.184399873018265 0.0115165220694718
0.185720413923264 0.0114965224037575
0.187016010284424 0.0114765227380432
0.188337832689285 0.0114565230723289
0.189668864011765 0.0114365234066146
0.19101682305336 0.0114165237409003
0.192384392023087 0.011396524075186
0.193690657615662 0.0113765244094716
0.195046126842499 0.0113565247437573
0.196465045213699 0.0113365250780429
0.197854220867157 0.0113165254123286
0.199214965105057 0.0112965257466143
0.200609236955643 0.0112765260809
0.202012211084366 0.0112565264151857
0.203428030014038 0.0112365267494713
0.204861044883728 0.011216527083757
0.20629471540451 0.0111965274180427
0.207744568586349 0.0111765277523284
0.209145754575729 0.011156528086614
0.210577994585037 0.0111365284208997
0.212016880512238 0.0111165287551854
0.213475406169891 0.0110965290894711
0.214916408061981 0.0110765294237567
0.216414421796799 0.0110565297580424
0.217905879020691 0.0110365300923281
0.219402283430099 0.0110165304266138
0.220883190631866 0.0109965307608995
0.222341686487198 0.0109765310951851
0.223821878433228 0.0109565314294708
0.22530534863472 0.0109365317637564
0.226810157299042 0.0109165320980421
0.228379040956497 0.0108965324323278
0.22996723651886 0.0108765327666135
0.231519103050232 0.0108565331008992
0.233119487762451 0.0108365334351849
0.234728932380676 0.0108165337694706
0.236275136470795 0.0107965341037561
0.237899541854858 0.0107765344380418
0.239498794078827 0.0107565347723275
0.24111270904541 0.0107365351066132
0.242764294147491 0.0107165354408989
0.244343787431717 0.0106965357751846
0.246038824319839 0.0106765361094703
0.247669905424118 0.0106565364437559
0.249314576387405 0.0106365367780415
0.25101912021637 0.0106165371123272
0.252725183963776 0.0105965374466129
0.254404067993164 0.0105765377808986
0.256079137325287 0.0105565381151843
0.257730185985565 0.01053653844947
0.25947231054306 0.0105165387837556
0.261182308197021 0.0104965391180413
0.262886822223663 0.010476539452327
0.264615178108215 0.0104565397866127
0.266344428062439 0.0104365401208983
0.268119156360626 0.010416540455184
0.269859492778778 0.0103965407894697
0.271629095077515 0.0103765411237553
0.273415803909302 0.010356541458041
0.275182723999023 0.0103365417923267
0.277037143707275 0.0103165421266124
0.278802394866943 0.0102965424608981
0.280657768249512 0.0102765427951838
0.282494455575943 0.0102565431294694
0.284321308135986 0.010236543463755
0.286134093999863 0.0102165437980407
0.287983596324921 0.0101965441323264
0.289856910705566 0.0101765444666121
0.291692495346069 0.0101565448008978
0.293546497821808 0.0101365451351835
0.295416474342346 0.0101165454694692
0.29734593629837 0.0100965458037549
0.299213320016861 0.0100765461380404
0.301160871982574 0.0100565464723261
0.303085684776306 0.0100365468066118
0.305017232894897 0.0100165471408975
0.306975811719894 0.00999654747518319
0.30891826748848 0.00997654780946888
0.31084007024765 0.00995654814375457
0.31281304359436 0.00993654847804015
0.314858853816986 0.00991654881232584
0.316777050495148 0.00989654914661153
0.31877139210701 0.00987654948089722
0.32071053981781 0.00985654981518291
0.32272607088089 0.0098365501494686
0.324716597795486 0.00981655048375429
0.32674503326416 0.00979655081803987
0.328815639019012 0.00977655115232556
0.330805540084839 0.00975655148661125
0.332805514335632 0.00973655182089694
0.334803223609924 0.00971655215518263
0.33680859208107 0.00969655248946832
0.338926672935486 0.00967655282375401
0.341019213199615 0.00965655315803959
0.343111395835876 0.00963655349232528
0.345165550708771 0.00961655382661097
0.347208142280579 0.00959655416089666
0.349328577518463 0.00957655449518235
0.35140597820282 0.00955655482946804
0.353488087654114 0.00953655516375373
0.355582892894745 0.00951655549803931
0.357799232006073 0.009496555832325
0.360070049762726 0.00947655616661069
0.362210839986801 0.00945655650089638
0.364341199398041 0.00943655683518207
0.366472661495209 0.00941655716946777
0.368701815605164 0.00939655750375346
0.370872676372528 0.00937655783803903
0.37308669090271 0.00935655817232472
0.375327318906784 0.00933655850661042
0.377543687820435 0.00931655884089611
0.379693686962128 0.0092965591751818
0.381969332695007 0.00927655950946749
0.384176671504974 0.00925655984375318
0.386461973190308 0.00923656017803876
0.388730198144913 0.00921656051232445
0.390980750322342 0.00919656084661014
0.393236756324768 0.00917656118089583
0.395502328872681 0.00915656151518152
0.397797793149948 0.00913656184946721
0.400045961141586 0.0091165621837529
0.402325421571732 0.00909656251803859
0.404531210660934 0.00907656285232417
0.406925201416016 0.00905656318660986
0.40922999382019 0.00903656352089555
0.411570608615875 0.00901656385518124
0.41387140750885 0.00899656418946693
0.416193217039108 0.00897656452375262
0.418449819087982 0.00895656485803831
0.420806229114532 0.00893656519232389
0.423191606998444 0.00891656552660958
0.425490945577621 0.00889656586089527
0.427879184484482 0.00887656619518096
0.430270582437515 0.00885656652946665
0.432691216468811 0.00883656686375234
0.435086309909821 0.00881656719803803
0.437423765659332 0.00879656753232361
0.439831644296646 0.0087765678666093
0.4422467648983 0.00875656820089499
0.444595664739609 0.00873656853518068
0.447029441595078 0.00871656886946637
0.44946214556694 0.00869656920375206
0.451855808496475 0.00867656953803775
0.45430713891983 0.00865656987232333
0.45673331618309 0.00863657020660902
0.459251016378403 0.00861657054089471
0.46174955368042 0.0085965708751804
0.464299857616425 0.00857657120946609
0.466702550649643 0.00855657154375178
0.469183743000031 0.00853657187803747
0.471724450588226 0.00851657221232305
0.474245667457581 0.00849657254660874
0.476723194122314 0.00847657288089443
0.479269564151764 0.00845657321518012
0.481768608093262 0.00843657354946581
0.484273612499237 0.0084165738837515
0.486797213554382 0.00839657421803719
0.489265143871307 0.00837657455232277
0.491780251264572 0.00835657488660846
0.494343757629395 0.00833657522089415
0.496896266937256 0.00831657555517984
0.499413371086121 0.00829657588946553
0.501979947090149 0.00827657622375122
0.504654228687286 0.00825657655803691
0.507250785827637 0.0082365768923226
0.509817719459534 0.00821657722660818
0.512397825717926 0.00819657756089387
0.514972865581512 0.00817657789517956
0.517552614212036 0.00815657822946525
0.520144999027252 0.00813657856375094
0.52272242307663 0.00811657889803663
0.525369882583618 0.00809657923232232
0.528047800064087 0.0080765795666079
0.530631303787231 0.00805657990089359
0.533230364322662 0.00803658023517928
0.535959899425507 0.00801658056946497
0.538581788539886 0.00799658090375066
0.541205585002899 0.00797658123803635
0.543854236602783 0.00795658157232204
0.546532809734344 0.00793658190660762
0.549186825752258 0.00791658224089331
0.551801204681396 0.007896582575179
0.55442863702774 0.00787658290946469
0.55706924200058 0.00785658324375038
0.559622287750244 0.00783658357803607
0.562271952629089 0.00781658391232176
0.564874529838562 0.00779658424660734
0.567583560943604 0.00777658458089303
0.570170164108276 0.00775658491517872
0.572791755199432 0.00773658524946441
0.575509428977966 0.0077165855837501
0.578235268592834 0.00769658591803579
0.580889284610748 0.00767658625232148
0.583551824092865 0.00765658658660706
0.586189746856689 0.00763658692089275
0.588840842247009 0.00761658725517844
0.591503083705902 0.00759658758946413
0.594249606132507 0.00757658792374982
0.596847772598267 0.00755658825803551
0.599548697471619 0.0075365885923212
0.602227032184601 0.00751658892660678
0.604985356330872 0.00749658926089247
0.607703685760498 0.00747658959517816
0.6104416847229 0.00745658992946385
0.613148927688599 0.00743659026374954
0.615807890892029 0.00741659059803523
0.618469834327698 0.00739659093232092
0.621160984039307 0.0073765912666065
0.623805403709412 0.00735659160089219
0.626552224159241 0.00733659193517788
0.629325926303864 0.00731659226946357
0.631984353065491 0.00729659260374926
0.634680867195129 0.00727659293803495
0.637391746044159 0.00725659327232064
0.640093564987183 0.00723659360660633
0.642800748348236 0.00721659394089191
0.645440757274628 0.0071965942751776
0.648136675357819 0.00717659460946329
0.650801956653595 0.00715659494374898
0.653516411781311 0.00713659527803467
0.656230032444 0.00711659561232036
0.659018337726593 0.00709659594660605
0.66170346736908 0.00707659628089163
0.664418578147888 0.00705659661517732
0.6671182513237 0.00703659694946301
0.669868230819702 0.0070165972837487
0.672578692436218 0.00699659761803439
0.675275266170502 0.00697659795232008
0.677942752838135 0.00695659828660578
0.680514395236969 0.00693659862089135
0.683145940303802 0.00691659895517704
0.685801446437836 0.00689659928946273
0.688504993915558 0.00687659962374843
0.691279292106628 0.00685659995803412
0.693823456764221 0.00683660029231981
0.696484625339508 0.0068166006266055
0.699099659919739 0.00679660096089107
0.701838612556458 0.00677660129517677
0.704510033130646 0.00675660162946246
0.707139909267426 0.00673660196374815
0.709758400917053 0.00671660229803384
0.712431371212006 0.00669660263231953
0.715111017227173 0.00667660296660522
0.717839360237122 0.0066566033008908
0.720518231391907 0.00663660363517649
0.723138630390167 0.00661660396946218
0.725765585899353 0.00659660430374787
0.728364944458008 0.00657660463803356
0.731066823005676 0.00655660497231925
0.733560740947723 0.00653660530660494
0.736081480979919 0.00651660564089052
0.738646984100342 0.00649660597517621
0.741170644760132 0.0064766063094619
0.743783712387085 0.00645660664374759
0.746273636817932 0.00643660697803328
0.748799979686737 0.00641660731231897
0.751360595226288 0.00639660764660466
0.753934860229492 0.00637660798089035
0.756476283073425 0.00635660831517593
0.759045302867889 0.00633660864946162
0.761632442474365 0.00631660898374731
0.764179289340973 0.006296609318033
0.766664624214172 0.00627660965231869
0.769237518310547 0.00625660998660438
0.771724939346313 0.00623661032089007
0.774175763130188 0.00621661065517565
0.77661144733429 0.00619661098946134
0.779083967208862 0.00617661132374703
0.781571269035339 0.00615661165803272
0.784101605415344 0.00613661199231841
0.786513924598694 0.0061166123266041
0.788828432559967 0.00609661266088979
0.791289925575256 0.00607661299517537
0.79378604888916 0.00605661332946106
0.796214699745178 0.00603661366374675
0.798534512519836 0.00601661399803244
0.800952196121216 0.00599661433231813
0.803352534770966 0.00597661466660382
0.805706262588501 0.00595661500088951
0.808080732822418 0.00593661533517509
0.810493886470795 0.00591661566946078
0.812816143035889 0.00589661600374647
0.81503301858902 0.00587661633803216
0.817278146743774 0.00585661667231785
0.819560527801514 0.00583661700660354
0.821833312511444 0.00581661734088923
0.824077665805817 0.00579661767517481
0.826388716697693 0.0057766180094605
0.828635096549988 0.00575661834374619
0.830854654312134 0.00573661867803188
0.833057284355164 0.00571661901231757
0.835220634937286 0.00569661934660326
0.837414741516113 0.00567661968088895
0.839609384536743 0.00565662001517453
0.841793477535248 0.00563662034946022
0.843956112861633 0.00561662068374591
0.846128165721893 0.0055966210180316
0.848303079605103 0.00557662135231729
0.850380420684814 0.00555662168660298
0.852529764175415 0.00553662202088867
0.854606628417969 0.00551662235517425
0.856646060943604 0.00549662268945994
0.858738481998444 0.00547662302374563
0.860806345939636 0.00545662335803132
0.862870573997498 0.00543662369231701
0.864910066127777 0.0054166240266027
0.866888403892517 0.00539662436088839
0.868889331817627 0.00537662469517408
0.870879530906677 0.00535662502945966
0.872891545295715 0.00533662536374535
0.874792456626892 0.00531662569803104
0.876706600189209 0.00529662603231673
0.878660559654236 0.00527662636660242
0.880586504936218 0.00525662670088811
0.882467985153198 0.0052366270351738
0.884278774261475 0.00521662736945938
0.886107504367828 0.00519662770374507
0.88800847530365 0.00517662803803076
0.889815449714661 0.00515662837231645
0.891629576683044 0.00513662870660214
0.893417119979858 0.00511662904088783
0.89523857831955 0.00509662937517352
0.897012054920197 0.0050766297094591
0.89874655008316 0.00505663004374479
0.900466799736023 0.00503663037803048
0.9021817445755 0.00501663071231617
0.903871417045593 0.00499663104660186
0.905557870864868 0.00497663138088755
0.907289505004883 0.00495663171517324
0.908944487571716 0.00493663204945882
0.910601377487183 0.00491663238374451
0.912190139293671 0.0048966327180302
0.913848161697388 0.00487663305231589
0.915457010269165 0.00485663338660158
0.917073607444763 0.00483663372088727
0.918647825717926 0.00481663405517296
0.920210063457489 0.00479663438945854
0.92173308134079 0.00477663472374423
0.923252880573273 0.00475663505802992
0.924741744995117 0.00473663539231561
0.926218688488007 0.0047166357266013
0.927682876586914 0.00469663606088699
0.929147362709045 0.00467663639517268
0.930580973625183 0.00465663672945826
0.932000041007996 0.00463663706374395
0.93336147069931 0.00461663739802964
0.934732556343079 0.00459663773231533
0.936067938804626 0.00457663806660102
0.937396049499512 0.00455663840088671
0.9387526512146 0.0045366387351724
0.940093338489532 0.00451663906945798
0.941362142562866 0.00449663940374367
0.942626357078552 0.00447663973802936
0.943896353244781 0.00445664007231505
0.945064067840576 0.00443664040660074
0.946262240409851 0.00441664074088643
0.947491526603699 0.00439664107517213
0.948683023452759 0.00437664140945782
0.949852228164673 0.00435664174374339
0.950977206230164 0.00433664207802908
0.952141880989075 0.00431664241231478
0.953256785869598 0.00429664274660047
0.954340219497681 0.00427664308088616
0.955455124378204 0.00425664341517185
0.956512689590454 0.00423664374945754
0.957626938819885 0.00421664408374312
0.958672225475311 0.00419664441802881
0.959693789482117 0.0041766447523145
0.960704922676086 0.00415664508660019
0.961707949638367 0.00413664542088588
0.962741732597351 0.00411664575517157
0.963725447654724 0.00409664608945726
0.964683473110199 0.00407664642374284
0.965627670288086 0.00405664675802853
0.966517448425293 0.00403664709231422
0.967388391494751 0.00401664742659991
0.968280792236328 0.0039966477608856
0.96916651725769 0.00397664809517129
0.97001188993454 0.00395664842945698
0.970866084098816 0.00393664876374256
0.971699595451355 0.00391664909802825
0.97249698638916 0.00389664943231394
0.973289728164673 0.00387664976659963
0.974054217338562 0.00385665010088532
0.974786996841431 0.00383665043517101
0.975528359413147 0.0038166507694567
0.976245403289795 0.00379665110374228
0.976956009864807 0.00377665143802797
0.977670073509216 0.00375665177231366
0.978333592414856 0.00373665210659935
0.97897732257843 0.00371665244088504
0.979620635509491 0.00369665277517073
0.980260789394379 0.00367665310945642
0.980867505073547 0.003656653443742
0.981476962566376 0.00363665377802769
0.982093811035156 0.00361665411231338
0.982684016227722 0.00359665444659907
0.983253359794617 0.00357665478088476
0.983824491500854 0.00355665511517045
0.984374642372131 0.00353665544945614
0.984901309013367 0.00351665578374183
0.985423564910889 0.00349665611802741
0.985925734043121 0.0034766564523131
0.986427783966064 0.00345665678659879
0.986920714378357 0.00343665712088448
0.98737645149231 0.00341665745517017
0.987825393676758 0.00339665778945586
0.988279581069946 0.00337665812374155
0.988713622093201 0.00335665845802713
0.989126086235046 0.00333665879231282
0.989541888237 0.00331665912659851
0.98993444442749 0.0032966594608842
0.990321636199951 0.00327665979516989
0.990707397460938 0.00325666012945558
0.991084456443787 0.00323666046374127
0.991436362266541 0.00321666079802685
0.991791129112244 0.00319666113231254
0.992124438285828 0.00317666146659823
0.992450475692749 0.00315666180088392
0.99276328086853 0.00313666213516961
0.993074536323547 0.0031166624694553
0.993368327617645 0.00309666280374099
0.993656277656555 0.00307666313802657
0.993927478790283 0.00305666347231226
0.994191646575928 0.00303666380659795
0.994449019432068 0.00301666414088364
0.994702160358429 0.00299666447516933
0.99493408203125 0.00297666480945502
0.995170831680298 0.00295666514374071
0.995397448539734 0.00293666547802629
0.995620548725128 0.00291666581231198
0.995823860168457 0.00289666614659767
0.996025383472443 0.00287666648088336
0.996217846870422 0.00285666681516905
0.996406257152557 0.00283666714945474
0.996586680412292 0.00281666748374043
0.996762037277222 0.00279666781802601
0.996929883956909 0.0027766681523117
0.997093319892883 0.00275666848659739
0.997245192527771 0.00273666882088308
0.997391998767853 0.00271666915516877
0.997533202171326 0.00269666948945446
0.997662544250488 0.00267666982374015
0.997790336608887 0.00265667015802573
0.997915148735046 0.00263667049231142
0.998031973838806 0.00261667082659711
0.99814110994339 0.0025966711608828
0.998246073722839 0.00257667149516849
0.998347520828247 0.00255667182945418
0.998449206352234 0.00253667216373987
0.998540878295898 0.00251667249802556
0.998631596565247 0.00249667283231114
0.998716354370117 0.00247667316659683
0.998795449733734 0.00245667350088252
0.998871982097626 0.00243667383516821
0.998943686485291 0.0024166741694539
0.999011635780334 0.00239667450373959
0.999077916145325 0.00237667483802528
0.999140858650208 0.00235667517231086
0.99919867515564 0.00233667550659655
0.999254465103149 0.00231667584088224
0.999307513237 0.00229667617516793
0.999356091022491 0.00227667650945362
0.999403834342957 0.00225667684373931
0.999446392059326 0.002236677178025
0.999487280845642 0.00221667751231058
0.99952495098114 0.00219667784659627
0.999559223651886 0.00217667818088196
0.999592661857605 0.00215667851516765
0.999623835086823 0.00213667884945334
0.9996537566185 0.00211667918373903
0.999680757522583 0.00209667951802472
0.999706625938416 0.0020766798523103
0.999730348587036 0.00205668018659599
0.99975311756134 0.00203668052088168
0.999773800373077 0.00201668085516737
0.999793767929077 0.00199668118945306
0.999812066555023 0.00197668152373875
0.999829053878784 0.00195668185802444
0.999844193458557 0.00193668219231002
0.999857902526855 0.00191668252659571
0.999870657920837 0.0018966828608814
0.999883055686951 0.00187668319516709
0.999894499778748 0.00185668352945279
0.999904632568359 0.00183668386373848
0.999913990497589 0.00181668419802417
0.999922394752502 0.00179668453230974
0.999930620193481 0.00177668486659543
0.999937951564789 0.00175668520088113
0.999944746494293 0.00173668553516682
0.999950766563416 0.00171668586945251
0.999956071376801 0.0016966862037382
0.999960780143738 0.00167668653802389
0.999965190887451 0.00165668687230947
0.999969244003296 0.00163668720659516
0.999972879886627 0.00161668754088085
0.99997615814209 0.00159668787516654
0.999979019165039 0.00157668820945223
0.999981582164764 0.00155668854373792
0.999983906745911 0.00153668887802361
0.999985933303833 0.0015166892123093
0.999987840652466 0.00149668954659488
0.99998950958252 0.00147668988088057
0.999990940093994 0.00145669021516626
0.999992251396179 0.00143669054945195
0.999993324279785 0.00141669088373764
0.999994277954102 0.00139669121802333
0.999995112419128 0.00137669155230902
0.999995827674866 0.0013566918865946
0.999996542930603 0.00133669222088029
0.999997019767761 0.00131669255516598
0.999997496604919 0.00129669288945167
0.999997973442078 0.00127669322373736
0.999998331069946 0.00125669355802305
0.999998569488525 0.00123669389230874
0.999998807907104 0.00121669422659432
0.999999046325684 0.00119669456088001
0.999999225139618 0.0011766948951657
0.999999403953552 0.00115669522945139
0.999999523162842 0.00113669556373708
0.999999582767487 0.00111669589802277
0.999999642372131 0.00109669623230846
0.999999761581421 0.00107669656659404
0.999999761581421 0.00105669690087973
0.99999988079071 0.00103669723516542
0.99999988079071 0.00101669756945111
0.99999988079071 0.000996697903736798
0.999999940395355 0.000976698238022489
0.999999940395355 0.000956698572308179
1 0.000936698906593758
1 0.000916699240879448
1 0.000896699575165139
1 0.000876699909450829
1 0.000856700243736519
1 0.000836700578022209
1 0.000816700912307899
1 0.000796701246593479
1 0.000776701580879169
1 0.000756701915164859
1 0.000736702249450549
1 0.00071670258373624
1 0.00069670291802193
1 0.00067670325230762
1 0.00065670358659331
1 0.000636703920878889
1 0.00061670425516458
1 0.00059670458945027
1 0.00057670492373596
1 0.00055670525802165
1 0.00053670559230734
1 0.000516705926593031
1 0.00049670626087861
1 0.0004767065951643
1 0.00045670692944999
1 0.000436707263735681
1 0.000416707598021371
1 0.000396707932307061
1 0.000376708266592751
1 0.00035670860087833
1 0.000336708935164021
1 0.000316709269449711
1 0.000296709603735401
1 0.000276709938021091
1 0.000256710272306782
1 0.000236710606592472
1 0.000216710940878051
1 0.000196711275163741
1 0.000176711609449431
1 0.000156711943735122
1 0.000136712278020812
1 0.000116712612306502
1 9.67129465921923e-05
1 7.67132808777715e-05
1 5.67136151634617e-05
1 3.6713949449152e-05
1 1.67142837348422e-05
1 -3.28538197957862e-06
};
\addlegendentry{CADIC -Proposed (DL)}

%%%%%%%%%%%%%%%%%%%%%% CAIC   %%%%%%%%%%%%%%%%%%%%%%%%

\addplot [thick, line width=1pt, gray5, mark=x, mark indices={3,6,10,15,20,50,80}, mark options={thick}, mark size=4]
table {%
1.93417072296143e-05 0.093006597534357
4.0888786315918e-05 0.0920066048083751
8.39531421661377e-05 0.0910066120823931
0.000167012214660645 0.0900066193564112
0.000323385000228882 0.0890066266304291
0.000609099864959717 0.0880066339044472
0.0011189877986908 0.0870066411784652
0.0019984245300293 0.0860066484524833
0.00347539782524109 0.0850066557265013
0.0058494508266449 0.0840066630005194
0.00961261987686157 0.0830066702745373
0.0153390169143677 0.0820066775485554
0.0239082276821136 0.0810066848225734
0.0361010730266571 0.0800066920965915
0.0531384944915771 0.0790066993706096
0.0761237740516663 0.0780067066446275
0.106210261583328 0.0770067139186456
0.144042462110519 0.0760067211926636
0.190533518791199 0.0750067284666817
0.245263576507568 0.0740067357406997
0.307866871356964 0.0730067430147178
0.376666069030762 0.0720067502887357
0.450102627277374 0.0710067575627538
0.525730192661285 0.0700067648367718
0.600716769695282 0.0690067721107899
0.672330975532532 0.0680067793848079
0.738879680633545 0.067006786658826
0.797956109046936 0.0660067939328439
0.848321199417114 0.065006801206862
0.890171825885773 0.06400680848088
0.923033952713013 0.0630068157548981
0.948074996471405 0.0620068230289161
0.966256976127625 0.0610068303029342
0.978876650333405 0.0600068375769521
0.987351775169373 0.0590068448509702
0.992743670940399 0.0580068521249882
0.996030151844025 0.0570068593990063
0.997918367385864 0.0560068666730243
0.99895977973938 0.0550068739470423
0.999507188796997 0.0540068812210603
0.999778509140015 0.0530068884950784
0.999906063079834 0.0520068957690965
0.999962091445923 0.0510069030431145
0.999985575675964 0.0500069103171326
0.999994874000549 0.0490069175911505
0.999998331069946 0.0480069248651686
0.999999463558197 0.0470069321391866
0.99999988079071 0.0460069394132047
1 0.0450069466872227
1 0.0440069539612408
1 0.0430069612352587
1 0.0420069685092768
1 0.0410069757832948
1 0.0400069830573129
1 0.0390069903313309
1 0.0380069976053489
1 0.0370070048793669
1 0.036007012153385
1 0.035007019427403
1 0.0340070267014211
1 0.0330070339754391
1 0.0320070412494571
1 0.0310070485234751
1 0.0300070557974932
1 0.0290070630715112
1 0.0280070703455293
1 0.0270070776195473
1 0.0260070848935653
1 0.0250070921675833
1 0.0240070994416014
1 0.0230071067156195
1 0.0220071139896375
1 0.0210071212636556
1 0.0200071285376735
1 0.0190071358116916
1 0.0180071430857096
1 0.0170071503597277
1 0.0160071576337457
1 0.0150071649077637
1 0.0140071721817817
1 0.0130071794557998
1 0.0120071867298178
1 0.0110071940038359
1 0.0100072012778539
1 0.00900720855187187
1 0.00800721582588992
1 0.00700722309990798
1 0.00600723037392603
1 0.00500723764794408
1 0.00400724492196214
1 0.00300725219598008
1 0.00200725946999813
1 0.00100726674401619
1 7.27401803424232e-06
1 -0.000992718707947704
};
\addlegendentry{CADIC -Modified (UL)}

\addplot [dashed, line width=1pt, gray5, mark=x, mark indices={6,12,173,242,369}, mark options={thick}, mark size=4]
table {%
1.02519989013672e-05 0.00894747461865752
1.06692314147949e-05 0.00892747759433588
1.1146068572998e-05 0.00890748057001423
1.16229057312012e-05 0.00888748354569258
1.21593475341797e-05 0.00886748652137093
1.26659870147705e-05 0.00884748949704917
1.3202428817749e-05 0.00882749247272752
1.37984752655029e-05 0.00880749544840587
1.43945217132568e-05 0.00878749842408422
1.50203704833984e-05 0.00876750139976257
1.56760215759277e-05 0.00874750437544092
1.63614749908447e-05 0.00872750735111927
1.70469284057617e-05 0.00870751032679762
1.78217887878418e-05 0.00868751330247597
1.85668468475342e-05 0.00866751627815432
1.94013118743896e-05 0.00864751925383267
2.02059745788574e-05 0.00862752222951102
2.10702419281006e-05 0.00860752520518937
2.19643115997314e-05 0.00858752818086772
2.29477882385254e-05 0.00856753115654596
2.39312648773193e-05 0.00854753413222431
2.4944543838501e-05 0.00852753710790266
2.6017427444458e-05 0.00850754008358101
2.71499156951904e-05 0.00848754305925936
2.83420085906982e-05 0.00846754603493771
2.95341014862061e-05 0.00844754901061606
3.07857990264893e-05 0.00842755198629441
3.20672988891602e-05 0.00840755496197276
3.34382057189941e-05 0.00838755793765111
3.48687171936035e-05 0.00836756091332946
3.63588333129883e-05 0.00834756388900781
3.79681587219238e-05 0.00832756686468616
3.96072864532471e-05 0.00830756984036451
4.1276216506958e-05 0.00828757281604275
4.30941581726074e-05 0.0082675757917211
4.48822975158691e-05 0.00824757876739945
4.67598438262939e-05 0.00822758174307781
4.88162040710449e-05 0.00820758471875616
5.09321689605713e-05 0.00818758769443451
5.30779361724854e-05 0.00816759067011286
5.53727149963379e-05 0.00814759364579121
5.77569007873535e-05 0.00812759662146956
6.01410865783691e-05 0.00810759959714791
6.26742839813232e-05 0.00808760257282626
6.54160976409912e-05 0.00806760554850461
6.82175159454346e-05 0.00804760852418296
7.10189342498779e-05 0.00802761149986131
7.39395618438721e-05 0.00800761447553955
7.70390033721924e-05 0.0079876174512179
8.03768634796143e-05 0.00796762042689625
8.37147235870361e-05 0.0079476234025746
8.72611999511719e-05 0.00792762637825295
9.10758972167969e-05 0.0079076293539313
9.48905944824219e-05 0.00788763232960965
9.89437103271484e-05 0.007867635305288
0.000103116035461426 0.00784763828096635
0.000107496976852417 0.0078276412566447
0.000111937522888184 0.00780764423232305
0.00011676549911499 0.0077876472080014
0.000121623277664185 0.00776765018367975
0.00012660026550293 0.0077476531593581
0.000132143497467041 0.00772765613503645
0.000137805938720703 0.00770765911071469
0.000143557786941528 0.00768766208639304
0.000149399042129517 0.00766766506207139
0.000155866146087646 0.00764766803774974
0.000162392854690552 0.00762767101342809
0.000169217586517334 0.00760767398910644
0.000176310539245605 0.0075876769647848
0.000183612108230591 0.00756767994046315
0.000190883874893188 0.0075476829161415
0.000198990106582642 0.00752768589181985
0.000207424163818359 0.0075076888674982
0.000216215848922729 0.00748769184317655
0.000225245952606201 0.0074676948188549
0.000234872102737427 0.00744769779453325
0.000244706869125366 0.00742770077021149
0.000254839658737183 0.00740770374588984
0.000265330076217651 0.00738770672156819
0.000276237726211548 0.00736770969724654
0.000287234783172607 0.00734771267292489
0.000298619270324707 0.00732771564860324
0.000310957431793213 0.00730771862428159
0.00032418966293335 0.00728772159995994
0.000337511301040649 0.00726772457563829
0.000351697206497192 0.00724772755131664
0.000366151332855225 0.00722773052699499
0.000381350517272949 0.00720773350267334
0.000397145748138428 0.00718773647835169
0.00041314959526062 0.00716773945403004
0.000429928302764893 0.00714774242970828
0.00044664740562439 0.00712774540538663
0.000465184450149536 0.00710774838106498
0.000484585762023926 0.00708775135674333
0.000504791736602783 0.00706775433242168
0.000525981187820435 0.00704775730810003
0.000547111034393311 0.00702776028377838
0.000569194555282593 0.00700776325945673
0.000592708587646484 0.00698776623513508
0.000616192817687988 0.00696776921081343
0.000641047954559326 0.00694777218649179
0.000665664672851562 0.00692777516217014
0.000692129135131836 0.00690777813784849
0.000718981027603149 0.00688778111352684
0.000748246908187866 0.00686778408920508
0.000777959823608398 0.00684778706488343
0.000807881355285645 0.00682779004056178
0.000840693712234497 0.00680779301624013
0.000874519348144531 0.00678779599191848
0.000909149646759033 0.00676779896759683
0.000945776700973511 0.00674780194327518
0.000983119010925293 0.00672780491895353
0.00102266669273376 0.00670780789463188
0.00106492638587952 0.00668781087031023
0.00110736489295959 0.00666781384598858
0.00115001201629639 0.00664781682166693
0.00119519233703613 0.00662781979734528
0.00124260783195496 0.00660782277302363
0.00129419565200806 0.00658782574870198
0.00134247541427612 0.00656782872438022
0.0013945996761322 0.00654783170005857
0.00144857168197632 0.00652783467573692
0.00150591135025024 0.00650783765141527
0.00156569480895996 0.00648784062709362
0.00162926316261292 0.00646784360277197
0.00169369578361511 0.00644784657845032
0.00176173448562622 0.00642784955412867
0.00182962417602539 0.00640785252980702
0.00190043449401855 0.00638785550548537
0.00197824835777283 0.00636785848116372
0.00205835700035095 0.00634786145684207
0.00213995575904846 0.00632786443252042
0.0022236704826355 0.00630786740819878
0.00231263041496277 0.00628787038387701
0.00240227580070496 0.00626787335955536
0.00249731540679932 0.00624787633523372
0.00259697437286377 0.00622787931091207
0.00269323587417603 0.00620788228659042
0.00279679894447327 0.00618788526226877
0.00290206074714661 0.00616788823794712
0.00301358103752136 0.00614789121362547
0.00313040614128113 0.00612789418930382
0.00324749946594238 0.00610789716498217
0.00337496399879456 0.00608790014066052
0.00349965691566467 0.00606790311633887
0.00363463163375854 0.00604790609201722
0.00376924872398376 0.00602790906769557
0.00391122698783875 0.00600791204337381
0.00406351685523987 0.00598791501905216
0.00421571731567383 0.00596791799473051
0.00438126921653748 0.00594792097040886
0.00454902648925781 0.00592792394608721
0.00472912192344666 0.00590792692176556
0.0049135684967041 0.00588792989744391
0.00509315729141235 0.00586793287312226
0.00529289245605469 0.00584793584880061
0.00550150871276855 0.00582793882447896
0.00570785999298096 0.00580794180015731
0.00591468811035156 0.00578794477583566
0.00613939762115479 0.00576794775151401
0.0063709020614624 0.00574795072719236
0.00660914182662964 0.0057279537028706
0.00686463713645935 0.00570795667854895
0.00711414217948914 0.0056879596542273
0.00737234950065613 0.00566796262990565
0.00764772295951843 0.005647965605584
0.00793915987014771 0.00562796858126235
0.00823098421096802 0.00560797155694071
0.00853279232978821 0.00558797453261906
0.00884813070297241 0.00556797750829741
0.00917890667915344 0.00554798048397576
0.00952836871147156 0.00552798345965411
0.00988131761550903 0.00550798643533246
0.0102522075176239 0.00548798941101081
0.0106296837329865 0.00546799238668916
0.0110253691673279 0.0054479953623674
0.0114064812660217 0.00542799833804575
0.0118227601051331 0.0054080013137241
0.0122473239898682 0.00538800428940245
0.0127139389514923 0.0053680072650808
0.0131815671920776 0.00534801024075915
0.0136571824550629 0.0053280132164375
0.0141328275203705 0.00530801619211585
0.0146402418613434 0.0052880191677942
0.0151726901531219 0.00526802214347255
0.0157032310962677 0.0052480251191509
0.0162708461284637 0.00522802809482925
0.0168550312519073 0.0052080310705076
0.0174820125102997 0.00518803404618595
0.0180830359458923 0.0051680370218643
0.0187409520149231 0.00514803999754254
0.0194155275821686 0.00512804297322089
0.0200588703155518 0.00510804594889924
0.0207716226577759 0.00508804892457759
0.0214816331863403 0.00506805190025594
0.0222362875938416 0.00504805487593429
0.0230388641357422 0.00502805785161264
0.0238554775714874 0.00500806082729099
0.0246893763542175 0.00498806380296934
0.0255533456802368 0.0049680667786477
0.0264407694339752 0.00494806975432605
0.0273312628269196 0.0049280727300044
0.0282625257968903 0.00490807570568275
0.0292016565799713 0.0048880786813611
0.0302468538284302 0.00486808165703934
0.0312743484973907 0.00484808463271769
0.0323342382907867 0.00482808760839604
0.0334496796131134 0.00480809058407439
0.0345828533172607 0.00478809355975274
0.0357306599617004 0.00476809653543109
0.0369157791137695 0.00474809951110944
0.0381752252578735 0.00472810248678779
0.039485365152359 0.00470810546246614
0.0408511459827423 0.00468810843814449
0.0422227382659912 0.00466811141382284
0.0436321794986725 0.00464811438950119
0.0450792610645294 0.00462811736517954
0.0465659499168396 0.00460812034085789
0.0481686294078827 0.00458812331653613
0.0497302711009979 0.00456812629221448
0.0513715147972107 0.00454812926789283
0.0530948042869568 0.00452813224357118
0.0548219382762909 0.00450813521924953
0.0565157234668732 0.00448813819492788
0.0583451390266418 0.00446814117060623
0.0602779686450958 0.00444814414628458
0.0622024834156036 0.00442814712196293
0.0641295313835144 0.00440815009764128
0.066193014383316 0.00438815307331963
0.0683807730674744 0.00436815604899798
0.0705164670944214 0.00434815902467633
0.07274329662323 0.00432816200035469
0.0750834345817566 0.00430816497603292
0.0772942006587982 0.00428816795171127
0.0795997977256775 0.00426817092738963
0.0822177827358246 0.00424817390306798
0.0847576558589935 0.00422817687874633
0.0874322652816772 0.00420817985442468
0.0900871753692627 0.00418818283010303
0.0927842259407043 0.00416818580578138
0.0957738161087036 0.00414818878145973
0.0988286435604095 0.00412819175713808
0.101769149303436 0.00410819473281643
0.104911506175995 0.00408819770849478
0.108089715242386 0.00406820068417313
0.111332982778549 0.00404820365985148
0.114757806062698 0.00402820663552983
0.118161350488663 0.00400820961120807
0.121628850698471 0.00398821258688642
0.125227123498917 0.00396821556256477
0.128853261470795 0.00394821853824312
0.132587224245071 0.00392822151392147
0.136440485715866 0.00390822448959982
0.140250355005264 0.00388822746527817
0.144199788570404 0.00386823044095652
0.148348182439804 0.00384823341663487
0.152489364147186 0.00382823639231322
0.156846970319748 0.00380823936799157
0.161268442869186 0.00378824234366992
0.16574814915657 0.00376824531934827
0.170312523841858 0.00374824829502662
0.174930512905121 0.00372825127070486
0.17983490228653 0.00370825424638321
0.184883087873459 0.00368825722206156
0.189791738986969 0.00366826019773991
0.194947361946106 0.00364826317341826
0.200206756591797 0.00362826614909662
0.2056625187397 0.00360826912477497
0.210945099592209 0.00358827210045332
0.216856062412262 0.00356827507613167
0.222413748502731 0.00354827805181002
0.228288143873215 0.00352828102748837
0.234159082174301 0.00350828400316672
0.240038186311722 0.00348828697884507
0.246297895908356 0.00346828995452342
0.252513885498047 0.00344829293020166
0.258849412202835 0.00342829590588001
0.265534937381744 0.00340829888155836
0.271909058094025 0.00338830185723671
0.278478354215622 0.00336830483291506
0.285231351852417 0.00334830780859341
0.291889935731888 0.00332831078427176
0.298938930034637 0.00330831375995011
0.306011259555817 0.00328831673562846
0.313095808029175 0.00326831971130681
0.320429503917694 0.00324832268698516
0.327497720718384 0.00322832566266351
0.334864020347595 0.00320832863834186
0.342521548271179 0.00318833161402021
0.350488066673279 0.00316833458969845
0.358446598052979 0.0031483375653768
0.366115480661392 0.00312834054105515
0.37419205904007 0.0031083435167335
0.382480978965759 0.00308834649241185
0.39108419418335 0.0030683494680902
0.399361312389374 0.00304835244376855
0.407722651958466 0.0030283554194469
0.416204392910004 0.00300835839512525
0.425143331289291 0.0029883613708036
0.434071898460388 0.00296836434648196
0.443080842494965 0.00294836732216031
0.451954811811447 0.00292837029783866
0.460905373096466 0.00290837327351701
0.469602555036545 0.00288837624919525
0.478751599788666 0.0028683792248736
0.487810730934143 0.00284838220055195
0.497168362140656 0.0028283851762303
0.506570816040039 0.00280838815190865
0.515957176685333 0.002788391127587
0.525241792201996 0.00276839410326535
0.534598350524902 0.0027483970789437
0.544100701808929 0.00272840005462205
0.553301632404327 0.0027084030303004
0.562805652618408 0.00268840600597875
0.572248876094818 0.0026684089816571
0.581647634506226 0.00264841195733545
0.590999662876129 0.0026284149330138
0.600570619106293 0.00260841790869215
0.610418617725372 0.00258842088437039
0.619740784168243 0.00256842386004874
0.629568934440613 0.00254842683572709
0.639190435409546 0.00252842981140544
0.648437023162842 0.00250843278708379
0.657768607139587 0.00248843576276214
0.667416214942932 0.00246843873844049
0.676856100559235 0.00244844171411884
0.686106264591217 0.00242844468979719
0.695535719394684 0.00240844766547554
0.704792022705078 0.00238845064115389
0.714026689529419 0.00236845361683224
0.723610877990723 0.00234845659251059
0.732670962810516 0.00232845956818895
0.741654872894287 0.00230846254386718
0.75059187412262 0.00228846551954554
0.759111881256104 0.00226846849522389
0.768227875232697 0.00224847147090224
0.776649117469788 0.00222847444658059
0.785019755363464 0.00220847742225894
0.793075442314148 0.00218848039793729
0.801270127296448 0.00216848337361564
0.80911660194397 0.00214848634929399
0.817530333995819 0.00212848932497234
0.825244069099426 0.00210849230065069
0.832993805408478 0.00208849527632904
0.840569674968719 0.00206849825200739
0.84775984287262 0.00204850122768574
0.855019807815552 0.00202850420336398
0.86212432384491 0.00200850717904233
0.868931412696838 0.00198851015472068
0.875620007514954 0.00196851313039903
0.882017374038696 0.00194851610607738
0.888372898101807 0.00192851908175573
0.894366145133972 0.00190852205743408
0.90019428730011 0.00188852503311243
0.905926823616028 0.00186852800879078
0.911413729190826 0.00184853098446913
0.916701912879944 0.00182853396014748
0.921895265579224 0.00180853693582583
0.926847636699677 0.00178853991150418
0.931617498397827 0.00176854288718253
0.9361212849617 0.00174854586286077
0.940407395362854 0.00172854883853912
0.944429039955139 0.00170855181421747
0.94833368062973 0.00168855478989582
0.952118694782257 0.00166855776557417
0.955745577812195 0.00164856074125252
0.959320902824402 0.00162856371693088
0.962392270565033 0.00160856669260923
0.965573787689209 0.00158856966828758
0.968522667884827 0.00156857264396593
0.971291124820709 0.00154857561964428
0.973778009414673 0.00152857859532263
0.976121544837952 0.00150858157100098
0.978386044502258 0.00148858454667933
0.980497062206268 0.00146858752235757
0.98238605260849 0.00144859049803592
0.984091520309448 0.00142859347371427
0.985768675804138 0.00140859644939262
0.987294435501099 0.00138859942507097
0.988699018955231 0.00136860240074932
0.989958167076111 0.00134860537642767
0.991123795509338 0.00132860835210602
0.992165565490723 0.00130861132778437
0.993120908737183 0.00128861430346272
0.993935167789459 0.00126861727914107
0.994709134101868 0.00124862025481942
0.995389342308044 0.00122862323049777
0.996051967144012 0.00120862620617612
0.996631026268005 0.00118862918185447
0.997094869613647 0.00116863215753271
0.997535228729248 0.00114863513321106
0.997912764549255 0.00112863810888941
0.99824595451355 0.00110864108456776
0.998537480831146 0.00108864406024611
0.998781859874725 0.00106864703592446
0.99899023771286 0.00104865001160281
0.999167084693909 0.00102865298728116
0.999316215515137 0.00100865596295951
0.999444663524628 0.000988658938637865
0.999554753303528 0.000968661914316216
0.99964451789856 0.000948664889994566
0.999718010425568 0.000928667865672916
0.99977844953537 0.000908670841351267
0.999829411506653 0.000888673817029506
0.999867975711823 0.000868676792707856
0.999899864196777 0.000848679768386207
0.99992436170578 0.000828682744064557
0.999943375587463 0.000808685719742908
0.999957919120789 0.000788688695421258
0.999969065189362 0.000768691671099608
0.999977707862854 0.000748694646777959
0.999984264373779 0.000728697622456309
0.999989151954651 0.000708700598134659
0.999992489814758 0.00068870357381301
0.999995112419128 0.00066870654949136
0.999996781349182 0.000648709525169711
0.999997973442078 0.000628712500848061
0.999998688697815 0.0006087154765263
0.999999225139618 0.000588718452204651
0.999999523162842 0.000568721427883001
0.999999761581421 0.000548724403561351
0.99999988079071 0.000528727379239702
0.99999988079071 0.000508730354918052
1 0.000488733330596403
1 0.000468736306274753
1 0.000448739281953103
1 0.000428742257631454
1 0.000408745233309804
1 0.000388748208988154
1 0.000368751184666505
1 0.000348754160344855
1 0.000328757136023095
1 0.000308760111701445
1 0.000288763087379795
1 0.000268766063058146
1 0.000248769038736496
1 0.000228772014414846
1 0.000208774990093197
1 0.000188777965771547
1 0.000168780941449898
1 0.000148783917128248
1 0.000128786892806598
1 0.000108789868484949
1 8.8792844163299e-05
1 6.87958198416494e-05
1 4.87987955199998e-05
1 2.88017711982391e-05
1 8.8047468765895e-06
1 -1.11922774450601e-05
};
\addlegendentry{CADIC -Modified (DL)}

% \addplot [dashed, line width=0.9pt, red, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{CAIC $(N = 15)$}

% \addplot [dotted, line width=0.9pt, red, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{CAIC $(N = 20)$}

% %%%%%%%%%%%%%%%%%%%%%   CICA-PC  %%%%%%%%%%%%%%%%%%%%%

% \addplot [thick, blue, mark=square, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 10)$}

% \addplot [dashed, line width=0.9pt, blue, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 15)$}

% \addplot [dotted, line width=0.9pt, blue, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 20)$}


% %%%%%%%%%%%%%%%%%%%%%%%  SISA  %%%%%%%%%%%%%%%%%%%%
% \addplot [thick, orange, mark=square, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA $(N = 10)$}



% \addplot [dotted, line width=0.9pt, orange, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA $(N = 20)$}

%%%%%%%%%%%%% SISA+PC %%%%%%%%%%%%%
% \addplot [thick, purple, mark=square, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA+PC $(N = 10)$}

% \addplot [dashed, line width=0.9pt, purple, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA+PC $(N = 15)$}

% \addplot [dotted, line width=0.9pt, blue, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA+PC $(N = 20)$}

\addplot  [thick, line width=1pt, gray4, mark=diamond*, mark indices={19,29,41,76}, mark options={solid}]
table {%
1.01625919342041e-05 0.000951019478271364
1.31726264953613e-05 0.000941020489325539
1.71363353729248e-05 0.000931021500379714
2.18451023101807e-05 0.000921022511433889
2.81631946563721e-05 0.000911023522488064
3.69250774383545e-05 0.000901024533542238
4.72664833068848e-05 0.000891025544596413
6.07967376708984e-05 0.000881026555650588
7.82310962677002e-05 0.000871027566704763
0.000100106000900269 0.000861028577758938
0.000128775835037231 0.000851029588813113
0.000165283679962158 0.000841030599867287
0.000213831663131714 0.000831031610921462
0.000276952981948853 0.000821032621975637
0.000354945659637451 0.000811033633029812
0.000454455614089966 0.000801034644084098
0.00058552622795105 0.000791035655138272
0.000741094350814819 0.000781036666192447
0.000932931900024414 0.000771037677246622
0.00117671489715576 0.000761038688300797
0.00148248672485352 0.000751039699354972
0.00188273191452026 0.000741040710409147
0.00233957171440125 0.000731041721463321
0.00294327735900879 0.000721042732517496
0.00367224216461182 0.000711043743571671
0.0045829713344574 0.000701044754625846
0.00569730997085571 0.000691045765680021
0.00711268186569214 0.000681046776734195
0.0087624192237854 0.00067104778778837
0.0107351541519165 0.000661048798842545
0.0133177638053894 0.00065104980989672
0.016371488571167 0.000641050820950895
0.0200886130332947 0.00063105183200507
0.024094820022583 0.000621052843059244
0.0292898118495941 0.000611053854113419
0.0353314578533173 0.000601054865167594
0.0425432622432709 0.000591055876221769
0.0512795448303223 0.000581056887275944
0.0614120066165924 0.000571057898330118
0.0734442472457886 0.000561058909384293
0.0864790976047516 0.000551059920438468
0.102275341749191 0.000541060931492643
0.120916426181793 0.000531061942546818
0.141657948493958 0.000521062953601104
0.164168179035187 0.000511063964655278
0.189749926328659 0.000501064975709453
0.216973632574081 0.000491065986763628
0.248548120260239 0.000481066997817803
0.282665908336639 0.000471068008871978
0.316979140043259 0.000461069019926152
0.356462478637695 0.000451070030980327
0.398172348737717 0.000441071042034502
0.442486435174942 0.000431072053088677
0.486708372831345 0.000421073064142852
0.536912977695465 0.000411074075197027
0.58455628156662 0.000401075086251201
0.631716728210449 0.000391076097305376
0.676508665084839 0.000381077108359551
0.71987247467041 0.000371078119413726
0.760754883289337 0.000361079130467901
0.79843682050705 0.000351080141522075
0.834775686264038 0.00034108115257625
0.867501080036163 0.000331082163630425
0.896242141723633 0.0003210831746846
0.920314252376556 0.000311084185738775
0.939042687416077 0.00030108519679295
0.955564439296722 0.000291086207847124
0.968344926834106 0.000281087218901299
0.978324174880981 0.000271088229955474
0.986044645309448 0.000261089241009649
0.991141080856323 0.000251090252063824
0.994692444801331 0.000241091263117998
0.996977508068085 0.000231092274172284
0.998376369476318 0.000221093285226459
0.999180734157562 0.000211094296280634
0.999609410762787 0.000201095307334809
0.999834537506104 0.000191096318388984
0.999931216239929 0.000181097329443158
0.999975085258484 0.000171098340497333
0.999991297721863 0.000161099351551508
0.99999737739563 0.000151100362605683
0.999999344348907 0.000141101373659858
0.99999988079071 0.000131102384714032
1 0.000121103395768207
1 0.000111104406822382
1 0.000101105417876557
1 9.11064289307317e-05
1 8.11074399849065e-05
1 7.11084510390814e-05
1 6.11094620932562e-05
1 5.1110473147431e-05
1 4.11114842016058e-05
1 3.11124952557806e-05
1 2.11135063099555e-05
1 1.11145173641303e-05
1 1.11552841830509e-06
1 -8.88346052740907e-06
};
\addlegendentry{SISA+PC (UL)}

\addplot  [dashed, line width=1pt, gray4, mark=diamond, mark indices={14, 23, 32, 50}, mark options={solid}]
table {%
1.12652778625488e-05 0.00115003392379731
1.57952308654785e-05 0.00113003652713128
2.19643115997314e-05 0.00111003913046515
3.06367874145508e-05 0.00109004173379901
4.25279140472412e-05 0.00107004433713287
5.88297843933105e-05 0.00105004694046673
8.13305377960205e-05 0.00103004954380059
0.000111609697341919 0.00101005214713445
0.000153720378875732 0.000990054750468428
0.000207662582397461 0.000970057353802289
0.000283360481262207 0.000950059957136151
0.000380098819732666 0.000930062560470013
0.000515133142471313 0.000910065163803875
0.000700175762176514 0.000890067767137737
0.000941306352615356 0.000870070370471598
0.0012575089931488 0.00085007297380546
0.00167801976203918 0.000830075577139433
0.00224554538726807 0.000810078180473295
0.0029774010181427 0.000790080783807157
0.00393834710121155 0.000770083387141018
0.00513291358947754 0.00075008599047488
0.00674667954444885 0.000730088593808742
0.0088183581829071 0.000710091197142604
0.0114917755126953 0.000690093800476577
0.0148492455482483 0.000670096403810438
0.0193825960159302 0.0006500990071443
0.0247194170951843 0.000630101610478162
0.0318397283554077 0.000610104213812024
0.0402290523052216 0.000590106817145886
0.050422728061676 0.000570109420479747
0.0630890429019928 0.000550112023813609
0.0784114003181458 0.000530114627147582
0.0967084765434265 0.000510117230481444
0.118583142757416 0.000490119833815306
0.145285397768021 0.000470122437149167
0.175527513027191 0.000450125040483029
0.211297780275345 0.000430127643816891
0.25222435593605 0.000410130247150753
0.298686981201172 0.000390132850484726
0.349994778633118 0.000370135453818587
0.406874179840088 0.000350138057152449
0.4666428565979 0.000330140660486311
0.528966665267944 0.000310143263820173
0.593862652778625 0.000290145867154035
0.659671306610107 0.000270148470487896
0.724514186382294 0.000250151073821758
0.78348982334137 0.000230153677155731
0.840520322322845 0.000210156280489593
0.889329195022583 0.000190158883823455
0.927418649196625 0.000170161487157316
0.956434845924377 0.000150164090491178
0.977157831192017 0.00013016669382504
0.989544868469238 0.000110169297158902
0.996127128601074 9.01719004928747e-05
0.998997747898102 7.01745038267365e-05
0.999852418899536 5.01771071605983e-05
0.999990284442902 3.01797104944601e-05
0.99999988079071 1.01823138283219e-05
1 -9.81508283781629e-06
};
\addlegendentry{SISA+PC (DL)}


\addplot [thick, line width=1pt, gray3, mark=o*, mark indices={10, 50, 60, 100}, mark options={solid}]
table {%
1.03116035461426e-05 0.000858257672169405
1.36494636535645e-05 0.000848259455959122
1.82092189788818e-05 0.000838261239748839
2.36630439758301e-05 0.000828263023538556
3.16202640533447e-05 0.000818264807328273
4.17828559875488e-05 0.000808266591117879
5.45680522918701e-05 0.000798268374907596
7.12871551513672e-05 0.000788270158697313
9.2625617980957e-05 0.00077827194248703
0.000121474266052246 0.000768273726276747
0.000158250331878662 0.000758275510066464
0.000208586454391479 0.00074827729385607
0.000277042388916016 0.000738279077645787
0.000363171100616455 0.000728280861435504
0.000479280948638916 0.000718282645225221
0.000624805688858032 0.000708284429014938
0.000810086727142334 0.000698286212804655
0.00104010105133057 0.000688287996594261
0.00136113166809082 0.000678289780383978
0.00176042318344116 0.000668291564173695
0.00224915146827698 0.000658293347963412
0.00287735462188721 0.000648295131753129
0.00364512205123901 0.000638296915542846
0.00465232133865356 0.000628298699332452
0.00587895512580872 0.000618300483122169
0.00748434662818909 0.000608302266911886
0.00946375727653503 0.000598304050701604
0.011823832988739 0.000588305834491321
0.0149207711219788 0.000578307618281038
0.0185374319553375 0.000568309402070644
0.0226814448833466 0.000558311185860361
0.0280166268348694 0.000548312969650078
0.0344361364841461 0.000538314753439795
0.0422567427158356 0.000528316537229512
0.0520226061344147 0.000518318321019229
0.0631953477859497 0.000508320104808835
0.0765545070171356 0.000498321888598552
0.091933399438858 0.000488323672388269
0.110381245613098 0.000478325456177986
0.131147474050522 0.000468327239967703
0.155602216720581 0.00045832902375742
0.181608855724335 0.000448330807547026
0.20980641245842 0.000438332591336743
0.243245393037796 0.00042833437512646
0.281278669834137 0.000418336158916177
0.319057524204254 0.000408337942705894
0.363667786121368 0.000398339726495611
0.409701764583588 0.000388341510285217
0.457340151071548 0.000378343294074934
0.51096123456955 0.000368345077864651
0.562225639820099 0.000358346861654368
0.614845395088196 0.000348348645444085
0.663893938064575 0.000338350429233802
0.711449086666107 0.000328352213023408
0.755883812904358 0.000318353996813125
0.798138439655304 0.000308355780602843
0.836658954620361 0.00029835756439256
0.871869802474976 0.000288359348182277
0.903002858161926 0.000278361131971994
0.927731275558472 0.000268362915761711
0.947835862636566 0.000258364699551317
0.96317720413208 0.000248366483341034
0.975549578666687 0.000238368267130751
0.98438823223114 0.000228370050920468
0.990615963935852 0.000218371834710185
0.994623482227325 0.000208373618499902
0.997138619422913 0.000198375402289508
0.998576164245605 0.000188377186079225
0.999324679374695 0.000178378969868942
0.999707221984863 0.000168380753658659
0.999886512756348 0.000158382537448376
0.999959468841553 0.000148384321238093
0.999987125396729 0.000138386105027699
0.999996602535248 0.000128387888817416
0.999999284744263 0.000118389672607133
0.99999988079071 0.00010839145639685
1 9.83932401865673e-05
1 8.83950239762843e-05
1 7.83968077658903e-05
1 6.83985915556073e-05
1 5.84003753453244e-05
1 4.84021591350414e-05
1 3.84039429247585e-05
1 2.84057267144755e-05
1 1.84075105040815e-05
1 8.40929429379855e-06
1 -1.58892191648441e-06
};
\addlegendentry{SISA (UL)}

\addplot [dashed, line width=1pt, gray3, mark=o, mark indices={14,23,32,52}, mark options={solid}]
table {%
1.05798244476318e-05 0.00112966947515636
1.49309635162354e-05 0.00110967207114188
2.0831823348999e-05 0.00108967466712739
2.90274620056152e-05 0.00106967726311291
4.04417514801025e-05 0.00104967985909832
5.65648078918457e-05 0.00102968245508384
7.88271427154541e-05 0.00100968505106935
0.000108093023300171 0.00098968764705476
0.000148952007293701 0.000969690243040278
0.000203609466552734 0.000949692839025795
0.000277340412139893 0.000929695435011313
0.000378191471099854 0.00090969803099672
0.000512003898620605 0.000889700626982237
0.000685662031173706 0.000869703222967755
0.000929504632949829 0.000849705818953272
0.00125321745872498 0.000829708414938679
0.00167801976203918 0.000809711010924197
0.00222495198249817 0.000789713606909714
0.00294071435928345 0.000769716202895232
0.00392809510231018 0.000749718798880639
0.00518918037414551 0.000729721394866156
0.0067916214466095 0.000709723990851674
0.00898203253746033 0.000689726586837192
0.0116853415966034 0.000669729182822598
0.0152947902679443 0.000649731778808116
0.0197272896766663 0.000629734374793633
0.0254146456718445 0.000609736970779151
0.0326810777187347 0.000589739566764558
0.0415936410427094 0.000569742162750075
0.0530070960521698 0.000549744758735593
0.0673117637634277 0.000529747354721
0.0835395157337189 0.000509749950706517
0.102937787771225 0.000489752546692035
0.12626376748085 0.000469755142677553
0.154496014118195 0.000449757738662959
0.187590390443802 0.000429760334648477
0.224831134080887 0.000409762930633994
0.267520010471344 0.000389765526619512
0.315248280763626 0.000369768122604919
0.367925941944122 0.000349770718590436
0.42589071393013 0.000329773314575954
0.485905885696411 0.000309775910561472
0.549597382545471 0.000289778506546878
0.612991511821747 0.000269781102532396
0.680577754974365 0.000249783698517914
0.742346286773682 0.000229786294503431
0.800534844398499 0.000209788890488838
0.854139566421509 0.000189791486474356
0.901380181312561 0.000169794082459873
0.93846195936203 0.000149796678445391
0.965719401836395 0.000129799274430797
0.983018159866333 0.000109801870416315
0.993368148803711 8.98044664018327e-05
0.998024880886078 6.98070623872393e-05
0.999611020088196 4.9809658372757e-05
0.99996554851532 2.98122543582746e-05
0.999999463558197 9.81485034379226e-06
1 -1.01825536706901e-05
};
\addlegendentry{SISA (DL)}

\addplot [thick, line width=1pt, cyan, mark=asterisk,mark indices={10, 20, 50, 100, 200},mark options={thick},]
table {%
1.03414058685303e-05 0.00436843297705847
1.23381614685059e-05 0.0043484656352013
1.46329402923584e-05 0.00432849829334414
1.74045562744141e-05 0.00430853095148698
2.08020210266113e-05 0.00428856360962981
2.45869159698486e-05 0.00426859626777265
2.90870666503906e-05 0.00424862892591549
3.4630298614502e-05 0.00422866158405844
4.11570072174072e-05 0.00420869424220127
4.93526458740234e-05 0.00418872690034411
5.77270984649658e-05 0.00416875955848695
6.82473182678223e-05 0.00414879221662978
8.01384449005127e-05 0.00412882487477262
9.43243503570557e-05 0.00410885753291557
0.000110983848571777 0.0040888901910584
0.00013086199760437 0.00406892284920124
0.000154197216033936 0.00404895550734408
0.000181049108505249 0.00402898816548691
0.000211507081985474 0.00400902082362975
0.000246554613113403 0.00398905348177259
0.000289946794509888 0.00396908613991553
0.00033685564994812 0.00394911879805837
0.000393331050872803 0.00392915145620121
0.000458806753158569 0.00390918411434404
0.000536471605300903 0.00388921677248688
0.000633746385574341 0.00386924943062972
0.000738769769668579 0.00384928208877255
0.000858068466186523 0.0038293147469155
0.000991404056549072 0.00380934740505834
0.00114798545837402 0.00378938006320118
0.00133496522903442 0.00376941272134401
0.00154170393943787 0.00374944537948685
0.00177744030952454 0.00372947803762969
0.00205028057098389 0.00370951069577252
0.00235593318939209 0.00368954335391547
0.0027337372303009 0.00366957601205831
0.00317299365997314 0.00364960867020114
0.00367537140846252 0.00362964132834398
0.00418785214424133 0.00360967398648682
0.00480443239212036 0.00358970664462965
0.00549319386482239 0.00356973930277249
0.00628077983856201 0.00354977196091544
0.00718346238136292 0.00352980461905827
0.00818634033203125 0.00350983727720111
0.00924786925315857 0.00348986993534395
0.0104558765888214 0.00346990259348678
0.0116818845272064 0.00344993525162962
0.0132963359355927 0.00342996790977246
0.0148449540138245 0.00341000056791541
0.016730934381485 0.00339003322605824
0.0188120007514954 0.00337006588420108
0.0212059020996094 0.00335009854234392
0.023797333240509 0.00333013120048675
0.0264706611633301 0.00331016385862959
0.0294975638389587 0.00329019651677243
0.0330781936645508 0.00327022917491537
0.0369496047496796 0.00325026183305821
0.0411525070667267 0.00323029449120105
0.0455090999603271 0.00321032714934388
0.0504904389381409 0.00319035980748672
0.0560194253921509 0.00317039246562956
0.0623235404491425 0.00315042512377239
0.0687403380870819 0.00313045778191534
0.0755272209644318 0.00311049044005818
0.0829116106033325 0.00309052309820101
0.0911981761455536 0.00307055575634385
0.100248277187347 0.00305058841448669
0.109921038150787 0.00303062107262952
0.119211614131927 0.00301065373077236
0.12995308637619 0.00299068638891531
0.140359669923782 0.00297071904705815
0.153435975313187 0.00295075170520098
0.165228605270386 0.00293078436334382
0.17909163236618 0.00291081702148666
0.193230330944061 0.00289084967962949
0.207778453826904 0.00287088233777233
0.223698437213898 0.00285091499591528
0.239938884973526 0.00283094765405811
0.256933242082596 0.00281098031220095
0.275008797645569 0.00279101297034379
0.291755139827728 0.00277104562848662
0.310871481895447 0.00275107828662946
0.330550730228424 0.0027311109447723
0.349138021469116 0.00271114360291524
0.37012791633606 0.00269117626105808
0.391580581665039 0.00267120891920092
0.414672523736954 0.00265124157734375
0.437203109264374 0.00263127423548659
0.45883646607399 0.00261130689362943
0.481476455926895 0.00259133955177226
0.503592669963837 0.00257137220991521
0.526306748390198 0.00255140486805805
0.547995150089264 0.00253143752620089
0.570901155471802 0.00251147018434372
0.594675779342651 0.00249150284248656
0.618939757347107 0.0024715355006294
0.641663074493408 0.00245156815877223
0.663013279438019 0.00243160081691518
0.683440685272217 0.00241163347505802
0.704175233840942 0.00239166613320085
0.725137650966644 0.00237169879134369
0.746069490909576 0.00235173144948653
0.764143824577332 0.00233176410762936
0.782313227653503 0.0023117967657722
0.799493789672852 0.00229182942391515
0.815593123435974 0.00227186208205798
0.831365704536438 0.00225189474020082
0.84642493724823 0.00223192739834366
0.85973334312439 0.00221196005648649
0.872816860675812 0.00219199271462933
0.885733067989349 0.00217202537277217
0.896529316902161 0.00215205803091512
0.906972706317902 0.00213209068905795
0.916831851005554 0.00211212334720079
0.92539256811142 0.00209215600534363
0.933602333068848 0.00207218866348646
0.941389143466949 0.0020522213216293
0.948291480541229 0.00203225397977214
0.954673230648041 0.00201228663791508
0.960415184497833 0.00199231929605792
0.965346157550812 0.00197235195420076
0.970015645027161 0.00195238461234359
0.974130749702454 0.00193241727048643
0.977731704711914 0.00191244992862927
0.981079339981079 0.0018924825867721
0.983888506889343 0.00187251524491505
0.986449480056763 0.00185254790305789
0.988594174385071 0.00183258056120073
0.990542769432068 0.00181261321934356
0.992187142372131 0.0017926458774864
0.993451118469238 0.00177267853562924
0.994595050811768 0.00175271119377207
0.995538353919983 0.00173274385191502
0.996424436569214 0.00171277651005786
0.997062981128693 0.00169280916820069
0.997641503810883 0.00167284182634353
0.998103499412537 0.00165287448448637
0.998504042625427 0.0016329071426292
0.998829245567322 0.00161293980077204
0.999075531959534 0.00159297245891499
0.999283790588379 0.00157300511705782
0.99945330619812 0.00155303777520066
0.999580979347229 0.0015330704333435
0.999677658081055 0.00151310309148633
0.999756336212158 0.00149313574962917
0.999819159507751 0.00147316840777201
0.999866306781769 0.00145320106591496
0.999901473522186 0.00143323372405779
0.999926924705505 0.00141326638220063
0.999945998191833 0.00139329904034347
0.999962747097015 0.0013733316984863
0.999973654747009 0.00135336435662914
0.999981641769409 0.00133339701477198
0.999986946582794 0.00131342967291492
0.999990940093994 0.00129346233105776
0.999993681907654 0.0012734949892006
0.999995708465576 0.00125352764734343
0.999997079372406 0.00123356030548627
0.999998033046722 0.00121359296362911
0.999998688697815 0.00119362562177194
0.999999165534973 0.00117365827991489
0.999999463558197 0.00115369093805773
0.999999642372131 0.00113372359620056
0.999999761581421 0.0011137562543434
0.99999988079071 0.00109378891248624
0.999999940395355 0.00107382157062907
1 0.00105385422877191
1 0.00103388688691486
1 0.0010139195450577
1 0.000993952203200532
1 0.000973984861343369
1 0.000954017519486206
1 0.000934050177629042
1 0.000914082835771879
1 0.000894115493914827
1 0.000874148152057663
1 0.0008541808102005
1 0.000834213468343337
1 0.000814246126486173
1 0.00079427878462901
1 0.000774311442771847
1 0.000754344100914794
1 0.000734376759057631
1 0.000714409417200468
1 0.000694442075343304
1 0.000674474733486141
1 0.000654507391628978
1 0.000634540049771815
1 0.000614572707914762
1 0.000594605366057599
1 0.000574638024200436
1 0.000554670682343272
1 0.000534703340486109
1 0.000514735998628946
1 0.000494768656771782
1 0.00047480131491473
1 0.000454833973057567
1 0.000434866631200403
1 0.00041489928934324
1 0.000394931947486077
1 0.000374964605628914
1 0.00035499726377175
1 0.000335029921914698
1 0.000315062580057535
1 0.000295095238200371
1 0.000275127896343208
1 0.000255160554486045
1 0.000235193212628881
1 0.000215225870771718
1 0.000195258528914666
1 0.000175291187057502
1 0.000155323845200339
1 0.000135356503343176
1 0.000115389161486013
1 9.54218196288492e-05
1 7.54544777716859e-05
1 5.54871359146336e-05
1 3.55197940574703e-05
1 1.5552452200307e-05
1 -4.41488965696735e-06
};
\addlegendentry{Seq Greedy (UL)}

\addplot [dashed, line width=1pt, cyan, mark=asterisk,mark indices={10, 20, 50, 100, 200},mark options={thick},]
table {%
1.06990337371826e-05 0.00183782573465918
1.18911266326904e-05 0.00182784959979077
1.33812427520752e-05 0.00181787346492224
1.49905681610107e-05 0.00180789733005382
1.66893005371094e-05 0.00179792119518529
1.8686056137085e-05 0.00178794506031676
2.08914279937744e-05 0.00177796892544835
2.3186206817627e-05 0.00176799279057982
2.58982181549072e-05 0.0017580166557114
2.86102294921875e-05 0.00174804052084288
3.16202640533447e-05 0.00173806438597446
3.49283218383789e-05 0.00172808825110593
3.88026237487793e-05 0.00171811211623751
4.3034553527832e-05 0.00170813598136899
4.79817390441895e-05 0.00169815984650057
5.36739826202393e-05 0.00168818371163204
5.90085983276367e-05 0.00167820757676362
6.57439231872559e-05 0.0016682314418951
7.22110271453857e-05 0.00165825530702668
8.03768634796143e-05 0.00164827917215815
8.88407230377197e-05 0.00163830303728973
9.80496406555176e-05 0.00162832690242121
0.000108957290649414 0.00161835076755268
0.000121057033538818 0.00160837463268426
0.000133872032165527 0.00159839849781573
0.000149369239807129 0.00158842236294732
0.000165671110153198 0.00157844622807879
0.000183910131454468 0.00156847009321037
0.000203996896743774 0.00155849395834184
0.00022512674331665 0.00154851782347343
0.000248223543167114 0.0015385416886049
0.000275343656539917 0.00152856555373648
0.000306367874145508 0.00151858941886795
0.000340670347213745 0.00150861328399954
0.000375121831893921 0.00149863714913101
0.000415712594985962 0.00148866101426259
0.000460505485534668 0.00147868487939407
0.000503897666931152 0.00146870874452565
0.000560194253921509 0.00145873260965712
0.000617682933807373 0.00144875647478859
0.000685304403305054 0.00143878033992018
0.000741422176361084 0.00142880420505165
0.000818103551864624 0.00141882807018323
0.000905096530914307 0.0014088519353147
0.00100153684616089 0.00139887580044629
0.00110188126564026 0.00138889966557776
0.00121200084686279 0.00137892353070934
0.00132644176483154 0.00136894739584081
0.00144839286804199 0.0013589712609724
0.00158655643463135 0.00134899512610387
0.00174197554588318 0.00133901899123545
0.00191974639892578 0.00132904285636692
0.00210708379745483 0.00131906672149851
0.00231319665908813 0.00130909058662998
0.00251924991607666 0.00129911445176156
0.00273704528808594 0.00128913831689303
0.0029924213886261 0.00127916218202451
0.00324892997741699 0.00126918604715609
0.00352746248245239 0.00125920991228756
0.0038759708404541 0.00124923377741915
0.00425824522972107 0.00123925764255062
0.00466567277908325 0.0012292815076822
0.00509712100028992 0.00121930537281367
0.00553065538406372 0.00120932923794526
0.00603494048118591 0.00119935310307673
0.00659993290901184 0.00118937696820831
0.00718751549720764 0.00117940083333978
0.0078183114528656 0.00116942469847137
0.0084814727306366 0.00115944856360284
0.00922033190727234 0.00114947242873442
0.00994017720222473 0.00113949629386589
0.0108132064342499 0.00112952015899737
0.0116813778877258 0.00111954402412895
0.0125516355037689 0.00110956788926042
0.0136977732181549 0.001099591754392
0.0149209797382355 0.00108961561952348
0.0161506533622742 0.00107963948465506
0.0175474286079407 0.00106966334978653
0.0190205276012421 0.00105968721491811
0.0205683708190918 0.00104971108004959
0.0222336947917938 0.00103973494518117
0.0240993499755859 0.00102975881031264
0.0261466205120087 0.00101978267544423
0.0281811356544495 0.0010098065405757
0.0304903090000153 0.00099983040570728
0.0331355333328247 0.000989854270838753
0.0356060862541199 0.000979878135970336
0.0382417142391205 0.000969902001101808
0.0412455499172211 0.00095992586623328
0.044256180524826 0.000949949731364863
0.0476036369800568 0.000939973596496335
0.0509951412677765 0.000929997461627918
0.054766446352005 0.00092002132675939
0.0589781701564789 0.000910045191890974
0.0635536909103394 0.000900069057022446
0.0684284567832947 0.000890092922154029
0.0738525390625 0.000880116787285501
0.0791454613208771 0.000870140652417084
0.0847640335559845 0.000860164517548556
0.0902189910411835 0.000850188382680139
0.0967784821987152 0.000840212247811611
0.103502839803696 0.000830236112943195
0.110639452934265 0.000820259978074667
0.117192596197128 0.00081028384320625
0.1252101957798 0.000800307708337722
0.132405906915665 0.000790331573469194
0.140819370746613 0.000780355438600777
0.150151461362839 0.000770379303732249
0.159221559762955 0.000760403168863832
0.169723480939865 0.000750427033995305
0.180555671453476 0.000740450899126888
0.191181570291519 0.00073047476425836
0.20264396071434 0.000720498629389943
0.213201433420181 0.000710522494521415
0.225239187479019 0.000700546359652998
0.238084644079208 0.00069057022478447
0.252391904592514 0.000680594089916053
0.265275120735168 0.000670617955047526
0.277833640575409 0.000660641820179109
0.292197644710541 0.000650665685310581
0.306823015213013 0.000640689550442164
0.32325267791748 0.000630713415573636
0.338428616523743 0.000620737280705108
0.354563772678375 0.000610761145836691
0.371737271547318 0.000600785010968163
0.388777226209641 0.000590808876099747
0.406628996133804 0.000580832741231219
0.425184160470963 0.000570856606362802
0.441648483276367 0.000560880471494274
0.46144625544548 0.000550904336625857
0.481828719377518 0.000540928201757329
0.50234717130661 0.000530952066888912
0.523821294307709 0.000520975932020384
0.545209884643555 0.000510999797151968
0.564078688621521 0.00050102366228344
0.585929393768311 0.000491047527415023
0.60714453458786 0.000481071392546495
0.629024922847748 0.000471095257677967
0.64995288848877 0.00046111912280955
0.668985962867737 0.000451142987941022
0.690311014652252 0.000441166853072605
0.710928440093994 0.000431190718204078
0.72919762134552 0.000421214583335661
0.750842928886414 0.000411238448467133
0.768995881080627 0.000401262313598716
0.786473393440247 0.000391286178730188
0.803179860115051 0.000381310043861771
0.820997714996338 0.000371333908993243
0.837609171867371 0.000361357774124826
0.853468120098114 0.000351381639256299
0.868380904197693 0.000341405504387882
0.883033037185669 0.000331429369519354
0.89744907617569 0.000321453234650937
0.910754799842834 0.000311477099782409
0.923012137413025 0.000301500964913881
0.932783961296082 0.000291524830045464
0.942113041877747 0.000281548695176936
0.951195538043976 0.00027157256030852
0.958983659744263 0.000261596425439992
0.966303706169128 0.000251620290571575
0.972281217575073 0.000241644155703047
0.977723717689514 0.00023166802083463
0.981919705867767 0.000221691885966102
0.986032545566559 0.000211715751097685
0.989455282688141 0.000201739616229157
0.99220073223114 0.000191763481360741
0.994385659694672 0.000181787346492213
0.995865821838379 0.000171811211623796
0.997063040733337 0.000161835076755268
0.99800431728363 0.000151858941886851
0.998729109764099 0.000141882807018323
0.999204754829407 0.000131906672149795
0.999532699584961 0.000121930537281378
0.999731302261353 0.00011195440241285
0.9998619556427 0.000101978267544434
0.999937415122986 9.20021326759057e-05
0.99997341632843 8.20259978074889e-05
0.999990940093994 7.2049862938961e-05
0.999997556209564 6.20737280705441e-05
0.999999403953552 5.20975932020162e-05
0.99999988079071 4.21214583335994e-05
1 3.21453234650715e-05
1 2.21691885966546e-05
1 1.21930537281267e-05
1 2.21691885970987e-06
1 -7.75921600881802e-06
};
\addlegendentry{Seq Greedy (DL)}

\addplot [thick, line width=1pt, gray6, mark=triangle*, mark indices={40,47,76,115,269}, mark options={solid}]
table {%
1.05202198028564e-05 0.0416243295324693
1.17123126983643e-05 0.0415243320710266
1.30236148834229e-05 0.0414243346095837
1.45435333251953e-05 0.041324337148141
1.61528587341309e-05 0.0412243396866983
1.79708003997803e-05 0.0411243422252554
1.99973583221436e-05 0.0410243447638127
2.22325325012207e-05 0.0409243473023699
2.47061252593994e-05 0.0408243498409271
2.74181365966797e-05 0.0407243523794844
3.04281711578369e-05 0.0406243549180416
3.37660312652588e-05 0.0405243574565988
3.73721122741699e-05 0.040424359995156
4.15146350860596e-05 0.0403243625337133
4.60147857666016e-05 0.0402243650722705
5.10513782501221e-05 0.0401243676108277
5.64455986022949e-05 0.040024370149385
6.24358654022217e-05 0.0399243726879421
6.89923763275146e-05 0.0398243752264994
7.62641429901123e-05 0.0397243777650567
8.431077003479e-05 0.0396243803036138
9.31620597839355e-05 0.0395243828421711
0.000102698802947998 0.0394243853807283
0.000113368034362793 0.0393243879192855
0.000125020742416382 0.0392243904578428
0.000137686729431152 0.0391243929964
0.000151544809341431 0.0390243955349572
0.000166893005371094 0.0389243980735144
0.000183939933776855 0.0388244006120717
0.000202357769012451 0.0387244031506289
0.000222474336624146 0.0386244056891861
0.000244736671447754 0.0385244082277434
0.000268995761871338 0.0384244107663005
0.000295341014862061 0.0383244133048578
0.000324010848999023 0.0382244158434151
0.000355392694473267 0.0381244183819722
0.000389605760574341 0.0380244209205295
0.000427335500717163 0.0379244234590868
0.000468134880065918 0.0378244259976439
0.000511974096298218 0.0377244285362012
0.000559836626052856 0.0376244310747584
0.000612378120422363 0.0375244336133156
0.000669300556182861 0.0374244361518729
0.000731736421585083 0.0373244386904301
0.000798553228378296 0.0372244412289873
0.000871330499649048 0.0371244437675445
0.000951230525970459 0.0370244463061018
0.00103721022605896 0.036924448844659
0.00113150477409363 0.0368244513832162
0.00123304128646851 0.0367244539217735
0.00134250521659851 0.0366244564603306
0.00145915150642395 0.0365244589988879
0.00158682465553284 0.0364244615374452
0.00172093510627747 0.0363244640760023
0.00186911225318909 0.0362244666145596
0.00203126668930054 0.0361244691531168
0.00220039486885071 0.036024471691674
0.00238314270973206 0.0359244742302313
0.00258234143257141 0.0358244767687885
0.00280025601387024 0.0357244793073457
0.00303611159324646 0.0356244818459029
0.00328865647315979 0.0355244843844602
0.00355637073516846 0.0354244869230174
0.00384148955345154 0.0353244894615746
0.00415244698524475 0.0352244920001319
0.00448200106620789 0.035124494538689
0.00483524799346924 0.0350244970772463
0.00520965456962585 0.0349244996158036
0.00561380386352539 0.0348245021543607
0.0060524046421051 0.034724504692918
0.00651252269744873 0.0346245072314753
0.00700667500495911 0.0345245097700324
0.00753632187843323 0.0344245123085897
0.00809395313262939 0.0343245148471469
0.008698970079422 0.0342245173857041
0.00934779644012451 0.0341245199242614
0.0100304186344147 0.0340245224628186
0.0107644200325012 0.0339245250013759
0.0115422010421753 0.033824527539933
0.0123745203018188 0.0337245300784903
0.0132603645324707 0.0336245326170476
0.014198899269104 0.0335245351556047
0.0151841938495636 0.033424537694162
0.0162229537963867 0.0333245402327192
0.017336905002594 0.0332245427712764
0.0185199379920959 0.0331245453098337
0.0197356641292572 0.0330245478483909
0.0210701525211334 0.0329245503869481
0.022511899471283 0.0328245529255053
0.0239628851413727 0.0327245554640626
0.0255368649959564 0.0326245580026198
0.0271944999694824 0.032524560541177
0.0289018154144287 0.0324245630797343
0.0307152569293976 0.0323245656182914
0.0326063632965088 0.0322245681568487
0.0346364974975586 0.032124570695406
0.0367783606052399 0.0320245732339631
0.0390017926692963 0.0319245757725204
0.0413637757301331 0.0318245783110777
0.0438119471073151 0.0317245808496348
0.046462744474411 0.0316245833881921
0.0491653680801392 0.0315245859267493
0.0520227253437042 0.0314245884653065
0.0549569427967072 0.0313245910038638
0.0580269992351532 0.031224593542421
0.0613112151622772 0.0311245960809782
0.0647070109844208 0.0310245986195354
0.0682810842990875 0.0309246011580927
0.0719670951366425 0.0308246036966499
0.0758413970470428 0.0307246062352071
0.0798396468162537 0.0306246087737644
0.0839973390102386 0.0305246113123215
0.0883485078811646 0.0304246138508788
0.0928416848182678 0.0303246163894361
0.0976073443889618 0.0302246189279932
0.102503180503845 0.0301246214665505
0.107584565877914 0.0300246240051077
0.112748444080353 0.0299246265436649
0.118211060762405 0.0298246290822222
0.123817175626755 0.0297246316207794
0.129643082618713 0.0296246341593366
0.13562798500061 0.0295246366978938
0.14185419678688 0.0294246392364511
0.148351192474365 0.0293246417750083
0.154972493648529 0.0292246443135655
0.161783158779144 0.0291246468521228
0.168925911188126 0.0290246493906799
0.176117986440659 0.0289246519292372
0.183508932590485 0.0288246544677945
0.191067487001419 0.0287246570063516
0.198941916227341 0.0286246595449089
0.206936150789261 0.0285246620834662
0.215119510889053 0.0284246646220233
0.223635703325272 0.0283246671605806
0.232195019721985 0.0282246696991378
0.240810185670853 0.028124672237695
0.24983623623848 0.0280246747762523
0.258953899145126 0.0279246773148095
0.268213659524918 0.0278246798533667
0.277807474136353 0.0277246823919239
0.287418127059937 0.0276246849304812
0.297362864017487 0.0275246874690384
0.307434409856796 0.0274246900075956
0.317604213953018 0.0273246925461529
0.328219681978226 0.02722469508471
0.338518738746643 0.0271246976232673
0.349386423826218 0.0270247001618246
0.360223174095154 0.0269247027003817
0.371302843093872 0.026824705238939
0.382466971874237 0.0267247077774962
0.393832862377167 0.0266247103160534
0.404903531074524 0.0265247128546107
0.41624641418457 0.0264247153931679
0.427831739187241 0.0263247179317251
0.439320087432861 0.0262247204702823
0.450840979814529 0.0261247230088396
0.462550580501556 0.0260247255473968
0.474608033895493 0.025924728085954
0.48656377196312 0.0258247306245113
0.498381435871124 0.0257247331630684
0.510235488414764 0.0256247357016257
0.522147178649902 0.025524738240183
0.533861458301544 0.0254247407787401
0.545620322227478 0.0253247433172974
0.557461738586426 0.0252247458558547
0.569361329078674 0.0251247483944118
0.581202387809753 0.0250247509329691
0.593200743198395 0.0249247534715263
0.604783654212952 0.0248247560100835
0.61629456281662 0.0247247585486408
0.627763628959656 0.024624761087198
0.638965666294098 0.0245247636257552
0.650273680686951 0.0244247661643124
0.661319315433502 0.0243247687028697
0.672415375709534 0.0242247712414269
0.683455765247345 0.0241247737799841
0.694421410560608 0.0240247763185414
0.704998791217804 0.0239247788570985
0.7154620885849 0.0238247813956558
0.725869059562683 0.0237247839342131
0.735980808734894 0.0236247864727702
0.746247589588165 0.0235247890113275
0.756052255630493 0.0234247915498847
0.765710234642029 0.0233247940884419
0.775124788284302 0.0232247966269992
0.784333348274231 0.0231247991655564
0.793399214744568 0.0230248017041136
0.802228212356567 0.0229248042426708
0.810868918895721 0.0228248067812281
0.819132626056671 0.0227248093197853
0.827423393726349 0.0226248118583425
0.835509121417999 0.0225248143968998
0.843166470527649 0.0224248169354569
0.850639700889587 0.0223248194740142
0.857739686965942 0.0222248220125715
0.864919424057007 0.0221248245511286
0.871760845184326 0.0220248270896859
0.878266215324402 0.0219248296282432
0.88460910320282 0.0218248321668003
0.890653848648071 0.0217248347053576
0.896516561508179 0.0216248372439148
0.902284383773804 0.0215248397824721
0.907701015472412 0.0214248423210293
0.912965297698975 0.0213248448595865
0.917910516262054 0.0212248473981438
0.922671675682068 0.0211248499367009
0.927329301834106 0.0210248524752582
0.931756496429443 0.0209248550138155
0.935896396636963 0.0208248575523726
0.939948439598083 0.0207248600909299
0.94380509853363 0.0206248626294872
0.947458148002625 0.0205248651680443
0.95097827911377 0.0204248677066016
0.954243421554565 0.0203248702451588
0.957304000854492 0.020224872783716
0.960258722305298 0.0201248753222733
0.963012278079987 0.0200248778608305
0.96564793586731 0.0199248803993877
0.968121647834778 0.0198248829379449
0.970442533493042 0.0197248854765022
0.972646594047546 0.0196248880150593
0.974762558937073 0.0195248905536166
0.976678609848022 0.0194248930921739
0.978524684906006 0.019324895630731
0.980218410491943 0.0192248981692883
0.981771945953369 0.0191249007078456
0.983263731002808 0.0190249032464027
0.984643340110779 0.01892490578496
0.985926389694214 0.0188249083235172
0.987107872962952 0.0187249108620744
0.98820686340332 0.0186249134006317
0.989230155944824 0.0185249159391889
0.990172445774078 0.0184249184777461
0.991037726402283 0.0183249210163033
0.99184250831604 0.0182249235548606
0.992586970329285 0.0181249260934178
0.993279933929443 0.018024928631975
0.99390721321106 0.0179249311705323
0.994482636451721 0.0178249337090894
0.995014905929565 0.0177249362476467
0.995498657226562 0.017624938786204
0.995947599411011 0.0175249413247611
0.996351361274719 0.0174249438633184
0.996721148490906 0.0173249464018757
0.997059106826782 0.0172249489404328
0.997367262840271 0.0171249514789901
0.997650742530823 0.0170249540175473
0.997904539108276 0.0169249565561045
0.998132407665253 0.0168249590946618
0.998333394527435 0.016724961633219
0.998520255088806 0.0166249641717762
0.998684644699097 0.0165249667103334
0.998833537101746 0.0164249692488907
0.998969554901123 0.0163249717874479
0.999091148376465 0.0162249743260051
0.999198794364929 0.0161249768645624
0.999293446540833 0.0160249794031195
0.999379515647888 0.0159249819416768
0.999457120895386 0.0158249844802341
0.999523758888245 0.0157249870187912
0.999583959579468 0.0156249895573485
0.9996377825737 0.0155249920959057
0.999684274196625 0.0154249946344629
0.999725699424744 0.0153249971730202
0.999761819839478 0.0152249997115774
0.999793767929077 0.0151250022501346
0.999822497367859 0.0150250047886918
0.999846756458282 0.0149250073272491
0.999868094921112 0.0148250098658063
0.999886870384216 0.0147250124043635
0.99990314245224 0.0146250149429208
0.999917328357697 0.0145250174814779
0.999929428100586 0.0144250200200352
0.999939918518066 0.0143250225585925
0.999948918819427 0.0142250250971496
0.999956548213959 0.0141250276357069
0.999963283538818 0.0140250301742642
0.999968945980072 0.0139250327128213
0.999973893165588 0.0138250352513786
0.999978005886078 0.0137250377899358
0.99998152256012 0.013625040328493
0.999984502792358 0.0135250428670503
0.999987065792084 0.0134250454056075
0.99998927116394 0.0133250479441647
0.999991118907928 0.0132250504827219
0.999992668628693 0.0131250530212792
0.999993920326233 0.0130250555598364
0.999994993209839 0.0129250580983936
0.99999588727951 0.0128250606369509
0.999996602535248 0.012725063175508
0.99999725818634 0.0126250657140653
0.999997735023499 0.0125250682526226
0.999998152256012 0.0124250707911797
0.999998509883881 0.012325073329737
0.999998807907104 0.0122250758682942
0.999999046325684 0.0121250784068514
0.999999165534973 0.0120250809454087
0.999999403953552 0.0119250834839659
0.999999523162842 0.0118250860225231
0.999999582767487 0.0117250885610803
0.999999642372131 0.0116250910996376
0.999999761581421 0.0115250936381948
0.999999761581421 0.011425096176752
0.99999988079071 0.0113250987153093
0.99999988079071 0.0112251012538664
0.99999988079071 0.0111251037924237
0.99999988079071 0.011025106330981
0.999999940395355 0.0109251088695381
0.999999940395355 0.0108251114080954
1 0.0107251139466527
1 0.0106251164852098
1 0.0105251190237671
1 0.0104251215623243
1 0.0103251241008815
1 0.0102251266394388
1 0.010125129177996
1 0.0100251317165532
1 0.00992513425511043
1 0.0098251367936677
1 0.00972513933222485
1 0.00962514187078212
1 0.00952514440933938
1 0.00942514694789653
1 0.0093251494864538
1 0.00922515202501106
1 0.00912515456356833
1 0.00902515710212548
1 0.00892515964068274
1 0.00882516217924001
1 0.00872516471779716
1 0.00862516725635443
1 0.00852516979491169
1 0.00842517233346884
1 0.00832517487202611
1 0.00822517741058337
1 0.00812517994914053
1 0.00802518248769779
1 0.00792518502625505
1 0.00782518756481221
1 0.00772519010336947
1 0.00762519264192674
1 0.00752519518048389
1 0.00742519771904115
1 0.00732520025759842
1 0.00722520279615557
1 0.00712520533471284
1 0.0070252078732701
1 0.00692521041182725
1 0.00682521295038452
1 0.00672521548894178
1 0.00662521802749894
1 0.0065252205660562
1 0.00642522310461346
1 0.00632522564317062
1 0.00622522818172788
1 0.00612523072028515
1 0.0060252332588423
1 0.00592523579739956
1 0.00582523833595683
1 0.00572524087451398
1 0.00562524341307125
1 0.00552524595162851
1 0.00542524849018566
1 0.00532525102874293
1 0.00522525356730019
1 0.00512525610585735
1 0.00502525864441461
1 0.00492526118297187
1 0.00482526372152903
1 0.00472526626008629
1 0.00462526879864356
1 0.00452527133720071
1 0.00442527387575797
1 0.00432527641431524
1 0.00422527895287239
1 0.00412528149142966
1 0.00402528402998692
1 0.00392528656854407
1 0.00382528910710134
1 0.0037252916456586
1 0.00362529418421575
1 0.00352529672277302
1 0.00342529926133028
1 0.00332530179988744
1 0.0032253043384447
1 0.00312530687700197
1 0.00302530941555912
1 0.00292531195411638
1 0.00282531449267365
1 0.0027253170312308
1 0.00262531956978806
1 0.00252532210834533
1 0.00242532464690248
1 0.00232532718545975
1 0.00222532972401701
1 0.00212533226257416
1 0.00202533480113143
1 0.00192533733968869
1 0.00182533987824585
1 0.00172534241680311
1 0.00162534495536037
1 0.00152534749391753
1 0.00142535003247479
1 0.00132535257103206
1 0.00122535510958921
1 0.00112535764814647
1 0.00102536018670374
1 0.000925362725260892
1 0.000825365263818156
1 0.000725367802375421
1 0.000625370340932574
1 0.000525372879489838
1 0.000425375418047103
1 0.000325377956604256
1 0.00022538049516152
1 0.000125383033718784
1 2.53855722759377e-05
1 -7.4611889166798e-05
};
\addlegendentry{Random (UL)}

\addplot [dashed, line width=1pt, gray6, mark=triangle, mark indices={133,211,300,495}, mark options={solid}]
table {%
1.01327896118164e-05 0.011033744261268
1.05202198028564e-05 0.011013747369976
1.09374523162842e-05 0.0109937504786839
1.13248825073242e-05 0.0109737535873918
1.17719173431396e-05 0.0109537566960999
1.22189521789551e-05 0.0109337598048078
1.26659870147705e-05 0.0109137629135158
1.31428241729736e-05 0.0108937660222237
1.36494636535645e-05 0.0108737691309317
1.41561031341553e-05 0.0108537722396397
1.47223472595215e-05 0.0108337753483476
1.52885913848877e-05 0.0108137784570557
1.58846378326416e-05 0.0107937815657636
1.64806842803955e-05 0.0107737846744715
1.71065330505371e-05 0.0107537877831795
1.77323818206787e-05 0.0107337908918875
1.8388032913208e-05 0.0107137940005955
1.9073486328125e-05 0.0106937971093034
1.97887420654297e-05 0.0106738002180115
2.05338001251221e-05 0.0106538033267194
2.12490558624268e-05 0.0106338064354273
2.19941139221191e-05 0.0106138095441353
2.28583812713623e-05 0.0105938126528433
2.36928462982178e-05 0.0105738157615513
2.45869159698486e-05 0.0105538188702592
2.54511833190918e-05 0.0105338219789671
2.6404857635498e-05 0.0105138250876752
2.73585319519043e-05 0.0104938281963831
2.84016132354736e-05 0.0104738313050911
2.94148921966553e-05 0.0104538344137991
3.04877758026123e-05 0.010433837522507
3.16202640533447e-05 0.010413840631215
3.27527523040771e-05 0.0103938437399229
3.40044498443604e-05 0.010373846848631
3.52263450622559e-05 0.0103538499573389
3.64780426025391e-05 0.0103338530660468
3.77893447875977e-05 0.0103138561747548
3.91900539398193e-05 0.0102938592834628
4.06503677368164e-05 0.0102738623921708
4.20808792114258e-05 0.0102538655008787
4.35411930084229e-05 0.0102338686095867
4.51505184173584e-05 0.0102138717182947
4.68194484710693e-05 0.0101938748270026
4.8518180847168e-05 0.0101738779357106
5.0276517868042e-05 0.0101538810444186
5.21242618560791e-05 0.0101338841531265
5.40316104888916e-05 0.0101138872618345
5.60283660888672e-05 0.0100938903705424
5.80847263336182e-05 0.0100738934792505
6.02006912231445e-05 0.0100538965879584
6.23762607574463e-05 0.0100338996966663
6.4551830291748e-05 0.0100139028053744
6.69360160827637e-05 0.00999390591408233
6.92903995513916e-05 0.00997390902279027
7.1793794631958e-05 0.00995391213149821
7.43865966796875e-05 0.00993391524020626
7.71284103393555e-05 0.0099139183489142
7.99000263214111e-05 0.00989392145762213
8.28206539154053e-05 0.00987392456633007
8.55922698974609e-05 0.00985392767503812
8.85725021362305e-05 0.00983393078374606
9.17911529541016e-05 0.009813933892454
9.48607921600342e-05 0.00979393700116205
9.82284545898438e-05 0.00977394010986998
0.000101566314697266 0.00975394321857792
0.000105082988739014 0.00973394632728586
0.0001087486743927 0.00971394943599391
0.000112682580947876 0.00969395254470184
0.000116586685180664 0.00967395565340978
0.000120580196380615 0.00965395876211772
0.000124871730804443 0.00963396187082577
0.000129342079162598 0.00961396497953371
0.000133872032165527 0.00959396808824164
0.000138550996780396 0.00957397119694969
0.00014340877532959 0.00955397430565763
0.000148564577102661 0.00953397741436557
0.000153601169586182 0.00951398052307351
0.000158905982971191 0.00949398363178156
0.000164568424224854 0.00947398674048949
0.000170230865478516 0.00945398984919743
0.000176101922988892 0.00943399295790537
0.000182360410690308 0.00941399606661342
0.000188440084457397 0.00939399917532135
0.000194787979125977 0.00937400228402929
0.000201404094696045 0.00935400539273734
0.000208288431167603 0.00933400850144528
0.000215440988540649 0.00931401161015322
0.000222980976104736 0.00929401471886115
0.000230669975280762 0.0092740178275692
0.000238209962844849 0.00925402093627714
0.000246495008468628 0.00923402404498508
0.000255018472671509 0.00921402715369302
0.000263988971710205 0.00919403026240107
0.000273257493972778 0.009174033371109
0.000282555818557739 0.00915403647981694
0.000292092561721802 0.00913403958852499
0.000302106142044067 0.00911404269723293
0.000312566757202148 0.00909404580594086
0.000322997570037842 0.0090740489146488
0.00033414363861084 0.00905405202335685
0.00034564733505249 0.00903405513206479
0.000357061624526978 0.00901405824077273
0.00036931037902832 0.00899406134948066
0.000381499528884888 0.00897406445818871
0.000394344329833984 0.00895406756689665
0.000407427549362183 0.00893407067560459
0.000420987606048584 0.00891407378431264
0.000435203313827515 0.00889407689302057
0.000449955463409424 0.00887408000172851
0.000465214252471924 0.00885408311043645
0.000480681657791138 0.0088340862191445
0.000497221946716309 0.00881408932785244
0.000514209270477295 0.00879409243656037
0.00053107738494873 0.00877409554526831
0.000548809766769409 0.00875409865397636
0.000567138195037842 0.0087341017626843
0.000585764646530151 0.00871410487139224
0.000605493783950806 0.00869410798010029
0.000625163316726685 0.00867411108880822
0.000646024942398071 0.00865411419751616
0.000668257474899292 0.0086341173062241
0.000690102577209473 0.00861412041493215
0.00071302056312561 0.00859412352364008
0.000736653804779053 0.00857412663234802
0.000761747360229492 0.00855412974105596
0.000787168741226196 0.00853413284976401
0.000814974308013916 0.00851413595847195
0.000841736793518066 0.00849413906717988
0.000869512557983398 0.00847414217588793
0.000897914171218872 0.00845414528459587
0.000927895307540894 0.00843414839330381
0.000957757234573364 0.00841415150201175
0.000987976789474487 0.0083941546107198
0.00101980566978455 0.00837415771942773
0.0010533332824707 0.00835416082813567
0.00108650326728821 0.00833416393684361
0.00112217664718628 0.00831416704555166
0.0011579692363739 0.00829417015425959
0.00119444727897644 0.00827417326296753
0.00123274326324463 0.00825417637167558
0.00127238035202026 0.00823417948038352
0.0013134777545929 0.00821418258909146
0.00135421752929688 0.00819418569779939
0.00139766931533813 0.00817418880650744
0.00144109129905701 0.00815419191521538
0.00148791074752808 0.00813419502392332
0.00153464078903198 0.00811419813263126
0.00158491730690002 0.0080942012413393
0.0016365647315979 0.00807420435004724
0.00168773531913757 0.00805420745875518
0.00174269080162048 0.00803421056746323
0.00179558992385864 0.00801421367617117
0.00185376405715942 0.0079942167848791
0.00191083550453186 0.00797421989358704
0.0019705593585968 0.00795422300229509
0.00203293561935425 0.00793422611100303
0.00209721922874451 0.00791422921971097
0.00216278433799744 0.0078942323284189
0.00223079323768616 0.00787423543712695
0.0022982656955719 0.00785423854583489
0.00236901640892029 0.00783424165454283
0.0024431049823761 0.00781424476325088
0.00251832604408264 0.00779424787195881
0.00259554386138916 0.00777425098066675
0.00267645716667175 0.00775425408937469
0.0027586817741394 0.00773425719808274
0.00284481048583984 0.00771426030679068
0.00293317437171936 0.00769426341549861
0.00302404165267944 0.00767426652420655
0.00311818718910217 0.0076542696329146
0.00321251153945923 0.00763427274162254
0.00331076979637146 0.00761427585033048
0.00341024994850159 0.00759427895903853
0.00351467728614807 0.00757428206774646
0.00362497568130493 0.0075542851764544
0.00373414158821106 0.00753428828516234
0.00384697318077087 0.00751429139387039
0.00396469235420227 0.00749429450257832
0.00408315658569336 0.00747429761128626
0.00420373678207397 0.0074543007199942
0.0043332576751709 0.00743430382870225
0.00446051359176636 0.00741430693741019
0.00459352135658264 0.00739431004611812
0.00473010540008545 0.00737431315482617
0.00487479567527771 0.00735431626353411
0.00502032041549683 0.00733431937224205
0.00516930222511292 0.00731432248094999
0.00532248616218567 0.00729432558965804
0.00547832250595093 0.00727432869836597
0.00564119219779968 0.00725433180707391
0.00581032037734985 0.00723433491578185
0.00598612427711487 0.0072143380244899
0.00616708397865295 0.00719434113319783
0.00634023547172546 0.00717434424190577
0.00653111934661865 0.00715434735061382
0.00672608613967896 0.00713435045932176
0.00691738724708557 0.0071143535680297
0.00712305307388306 0.00709435667673763
0.00734007358551025 0.00707435978544568
0.00754725933074951 0.00705436289415362
0.00776934623718262 0.00703436600286156
0.00800132751464844 0.00701436911156961
0.00823843479156494 0.00699437222027754
0.00848498940467834 0.00697437532898548
0.00874125957489014 0.00695437843769342
0.00900164246559143 0.00693438154640147
0.00925055146217346 0.00691438465510941
0.00951987504959106 0.00689438776381734
0.00978899002075195 0.00687439087252528
0.0100539922714233 0.00685439398123333
0.0103403925895691 0.00683439708994127
0.0106209814548492 0.00681440019864921
0.0109332799911499 0.00679440330735726
0.0112335085868835 0.00677440641606519
0.0115562975406647 0.00675440952477313
0.0118954479694366 0.00673441263348107
0.0122197270393372 0.00671441574218912
0.0125522613525391 0.00669441885089705
0.0128956735134125 0.00667442195960499
0.0132580101490021 0.00665442506831293
0.0136339068412781 0.00663442817702098
0.0140135884284973 0.00661443128572892
0.014414519071579 0.00659443439443685
0.0148336291313171 0.0065744375031449
0.0152436494827271 0.00655444061185284
0.0156506896018982 0.00653444372056078
0.0160907208919525 0.00651444682926872
0.0165116786956787 0.00649444993797677
0.0169623196125031 0.0064744530466847
0.0174200236797333 0.00645445615539264
0.0179045498371124 0.00643445926410058
0.0183937549591064 0.00641446237280863
0.0188876986503601 0.00639446548151656
0.0194159746170044 0.0063744685902245
0.019913375377655 0.00635447169893255
0.0204409062862396 0.00633447480764049
0.020999550819397 0.00631447791634843
0.0215563774108887 0.00629448102505636
0.0221448540687561 0.00627448413376441
0.0227310359477997 0.00625448724247235
0.0233330726623535 0.00623449035118029
0.0239415466785431 0.00621449345988823
0.0245681703090668 0.00619449656859627
0.025233268737793 0.00617449967730421
0.0259312093257904 0.00615450278601215
0.0266219675540924 0.0061345058947202
0.0273589789867401 0.00611450900342814
0.0281022787094116 0.00609451211213607
0.02885702252388 0.00607451522084401
0.0296272039413452 0.00605451832955206
0.0304265916347504 0.00603452143826
0.0312101542949677 0.00601452454696794
0.0319990515708923 0.00599452765567587
0.0328046083450317 0.00597453076438392
0.0336392819881439 0.00595453387309186
0.0345249176025391 0.0059345369817998
0.0353953540325165 0.00591454009050785
0.0362943112850189 0.00589454319921578
0.0372062027454376 0.00587454630792372
0.0381348431110382 0.00585454941663166
0.0391295850276947 0.00583455252533971
0.0400802195072174 0.00581455563404765
0.0410465598106384 0.00579455874275558
0.0420708358287811 0.00577456185146352
0.0431428253650665 0.00575456496017157
0.0441939532756805 0.00573456806887951
0.0452888011932373 0.00571457117758745
0.0464080572128296 0.0056945742862955
0.0475264489650726 0.00567457739500343
0.0487115085124969 0.00565458050371137
0.0499190390110016 0.00563458361241931
0.0511432290077209 0.00561458672112736
0.0523920059204102 0.00559458982983529
0.0536544024944305 0.00557459293854323
0.05494225025177 0.00555459604725117
0.0562430918216705 0.00553459915595922
0.0576430261135101 0.00551460226466716
0.0590022206306458 0.00549460537337509
0.0603674948215485 0.00547460848208314
0.0617856681346893 0.00545461159079108
0.0631806552410126 0.00543461469949902
0.0647039413452148 0.00541461780820696
0.0662875473499298 0.00539462091691501
0.0678719878196716 0.00537462402562294
0.0694794654846191 0.00535462713433088
0.0710889101028442 0.00533463024303882
0.0727049708366394 0.00531463335174687
0.0744563639163971 0.0052946364604548
0.0760945677757263 0.00527463956916274
0.0779059529304504 0.00525464267787079
0.0797307789325714 0.00523464578657873
0.0815480649471283 0.00521464889528667
0.083512157201767 0.0051946520039946
0.0854436159133911 0.00517465511270265
0.08742555975914 0.00515465822141059
0.0894184410572052 0.00513466133011853
0.0914397835731506 0.00511466443882647
0.0935210585594177 0.00509466754753451
0.0956621468067169 0.00507467065624245
0.0977979600429535 0.00505467376495039
0.100028306245804 0.00503467687365844
0.102331668138504 0.00501467998236638
0.104596048593521 0.00499468309107431
0.106976091861725 0.00497468619978225
0.109290599822998 0.0049546893084903
0.111704468727112 0.00493469241719824
0.114201813936234 0.00491469552590618
0.116649806499481 0.00489469863461411
0.119224160909653 0.00487470174332216
0.121891736984253 0.0048547048520301
0.124427944421768 0.00483470796073804
0.127192735671997 0.00481471106944609
0.129970818758011 0.00479471417815402
0.132689744234085 0.00477471728686196
0.13545349240303 0.0047547203955699
0.13827195763588 0.00473472350427795
0.141227036714554 0.00471472661298589
0.144148975610733 0.00469472972169382
0.147269695997238 0.00467473283040176
0.150338888168335 0.00465473593910981
0.153372824192047 0.00463473904781775
0.156540215015411 0.00461474215652569
0.159804195165634 0.00459474526523374
0.162979990243912 0.00457474837394167
0.166441798210144 0.00455475148264961
0.169750481843948 0.00453475459135755
0.173237204551697 0.0045147577000656
0.176749885082245 0.00449476080877353
0.180320471525192 0.00447476391748147
0.183841377496719 0.00445476702618941
0.187497287988663 0.00443477013489746
0.191340237855911 0.0044147732436054
0.195167422294617 0.00439477635231333
0.198866248130798 0.00437477946102138
0.202705800533295 0.00435478256972932
0.206646353006363 0.00433478567843726
0.210873425006866 0.0043147887871452
0.214929550886154 0.00429479189585324
0.218933910131454 0.00427479500456118
0.222964972257614 0.00425479811326912
0.227280348539352 0.00423480122197706
0.231743276119232 0.00421480433068511
0.236167520284653 0.00419480743939304
0.240556389093399 0.00417481054810098
0.244938939809799 0.00415481365680903
0.24936518073082 0.00413481676551697
0.254051446914673 0.00411481987422491
0.258676707744598 0.00409482298293284
0.263288915157318 0.00407482609164089
0.26804393529892 0.00405482920034883
0.273047745227814 0.00403483230905677
0.27791041135788 0.00401483541776471
0.283033132553101 0.00399483852647275
0.287876665592194 0.00397484163518069
0.292986124753952 0.00395484474388863
0.298150449991226 0.00393484785259668
0.303202509880066 0.00391485096130462
0.308274388313293 0.00389485407001255
0.313515901565552 0.00387485717872049
0.319011569023132 0.00385486028742854
0.324257016181946 0.00383486339613648
0.329665899276733 0.00381486650484442
0.335032880306244 0.00379486961355235
0.340793967247009 0.0037748727222604
0.346488058567047 0.00375487583096834
0.351852834224701 0.00373487893967628
0.357659041881561 0.00371488204838433
0.363331288099289 0.00369488515709226
0.369309157133102 0.0036748882658002
0.375133335590363 0.00365489137450814
0.380862146615982 0.00363489448321619
0.387008041143417 0.00361489759192413
0.393026560544968 0.00359490070063206
0.399090558290482 0.00357490380934
0.405124068260193 0.00355490691804805
0.411038279533386 0.00353491002675599
0.417280733585358 0.00351491313546393
0.42361906170845 0.00349491624417197
0.429949998855591 0.00347491935287991
0.436281442642212 0.00345492246158785
0.442529231309891 0.00343492557029579
0.448925614356995 0.00341492867900384
0.455146342515945 0.00339493178771177
0.461274802684784 0.00337493489641971
0.467766463756561 0.00335493800512765
0.474310457706451 0.0033349411138357
0.480769097805023 0.00331494422254364
0.487429082393646 0.00329494733125157
0.494409292936325 0.00327495043995962
0.50125378370285 0.00325495354866756
0.508028566837311 0.0032349566573755
0.514812290668488 0.00321495976608344
0.521599411964417 0.00319496287479148
0.528441727161407 0.00317496598349942
0.535437941551208 0.00315496909220736
0.542225778102875 0.00313497220091541
0.549418747425079 0.00311497530962335
0.556318402290344 0.00309497841833128
0.563401758670807 0.00307498152703922
0.570353925228119 0.00305498463574727
0.577152013778687 0.00303498774445521
0.584029793739319 0.00301499085316315
0.590663313865662 0.00299499396187108
0.597365975379944 0.00297499707057913
0.604233741760254 0.00295500017928707
0.61095267534256 0.00293500328799501
0.617624044418335 0.00291500639670306
0.624531626701355 0.00289500950541099
0.631147444248199 0.00287501261411893
0.638097882270813 0.00285501572282687
0.645165264606476 0.00283501883153492
0.6519855260849 0.00281502194024286
0.658983707427979 0.00279502504895079
0.665613293647766 0.00277502815765873
0.672416806221008 0.00275503126636678
0.679261088371277 0.00273503437507472
0.685976922512054 0.00271503748378266
0.692875027656555 0.00269504059249071
0.699509799480438 0.00267504370119864
0.706178784370422 0.00265504680990658
0.712943494319916 0.00263504991861452
0.719509840011597 0.00261505302732257
0.725964903831482 0.0025950561360305
0.732562005519867 0.00257505924473844
0.739020884037018 0.00255506235344638
0.745667815208435 0.00253506546215443
0.752056241035461 0.00251506857086237
0.758272230625153 0.0024950716795703
0.764523327350616 0.00247507478827835
0.770763993263245 0.00245507789698629
0.77696704864502 0.00243508100569423
0.783077001571655 0.00241508411440217
0.788947224617004 0.00239508722311021
0.794898629188538 0.00237509033181815
0.80068838596344 0.00235509344052609
0.806548476219177 0.00233509654923403
0.811944484710693 0.00231509965794208
0.817776262760162 0.00229510276665001
0.82354736328125 0.00227510587535795
0.82918119430542 0.002255108984066
0.834564924240112 0.00223511209277394
0.840089380741119 0.00221511520148188
0.845374882221222 0.00219511831018981
0.850582838058472 0.00217512141889786
0.855651915073395 0.0021551245276058
0.860485672950745 0.00213512763631374
0.865547299385071 0.00211513074502168
0.87026572227478 0.00209513385372972
0.875222206115723 0.00207513696243766
0.879657447338104 0.0020551400711456
0.884186267852783 0.00203514317985365
0.888583779335022 0.00201514628856159
0.892958700656891 0.00199514939726952
0.897328972816467 0.00197515250597746
0.901515483856201 0.00195515561468551
0.905461251735687 0.00193515872339345
0.90951132774353 0.00191516183210139
0.913468956947327 0.00189516494080932
0.917275071144104 0.00187516804951737
0.921134531497955 0.00185517115822531
0.92475426197052 0.00183517426693325
0.928310513496399 0.0018151773756413
0.931746959686279 0.00179518048434923
0.935030579566956 0.00177518359305717
0.938263654708862 0.00175518670176511
0.941412806510925 0.00173518981047316
0.944372475147247 0.0017151929191811
0.947228670120239 0.00169519602788903
0.950120449066162 0.00167519913659697
0.9527268409729 0.00165520224530502
0.95533150434494 0.00163520535401296
0.957878708839417 0.0016152084627209
0.960253655910492 0.00159521157142894
0.962592363357544 0.00157521468013688
0.964869022369385 0.00155521778884482
0.967081427574158 0.00153522089755276
0.969077169895172 0.00151522400626081
0.971046805381775 0.00149522711496874
0.973024487495422 0.00147523022367668
0.974910497665405 0.00145523333238462
0.976640582084656 0.00143523644109267
0.978318274021149 0.00141523954980061
0.979860603809357 0.00139524265850854
0.981302976608276 0.00137524576721659
0.982719779014587 0.00135524887592453
0.984028100967407 0.00133525198463247
0.985265076160431 0.00131525509334041
0.986483752727509 0.00129525820204845
0.987607359886169 0.00127526131075639
0.988642573356628 0.00125526441946433
0.989616572856903 0.00123526752817227
0.990530788898468 0.00121527063688032
0.991355895996094 0.00119527374558825
0.992151498794556 0.00117527685429619
0.99286675453186 0.00115527996300424
0.99354487657547 0.00113528307171218
0.994160056114197 0.00111528618042012
0.994736790657043 0.00109528928912805
0.99529767036438 0.0010752923978361
0.995794773101807 0.00105529550654404
0.996269345283508 0.00103529861525198
0.996676087379456 0.00101530172395992
0.997061610221863 0.000995304832667965
0.997399926185608 0.000975307941375902
0.997712373733521 0.00095531105008384
0.997997283935547 0.000935314158791889
0.998250365257263 0.000915317267499827
0.998480081558228 0.000895320376207764
0.998691558837891 0.000875323484915702
0.998871624469757 0.000855326593623751
0.999030590057373 0.000835329702331689
0.999177634716034 0.000815332811039626
0.999301075935364 0.000795335919747564
0.999413132667542 0.000775339028455613
0.999504089355469 0.00075534213716355
0.999591171741486 0.000735345245871488
0.999664723873138 0.000715348354579537
0.999726057052612 0.000695351463287475
0.999775111675262 0.000675354571995412
0.999818682670593 0.00065535768070335
0.999854207038879 0.000635360789411399
0.999884486198425 0.000615363898119337
0.999908745288849 0.000595367006827274
0.999929249286652 0.000575370115535212
0.999945878982544 0.000555373224243261
0.999959051609039 0.000535376332951198
0.999969184398651 0.000515379441659136
0.999977350234985 0.000495382550367185
0.999983310699463 0.000475385659075123
0.999987959861755 0.00045538876778306
0.999991655349731 0.000435391876490998
0.999994337558746 0.000415394985199047
0.999996185302734 0.000395398093906985
0.999997496604919 0.000375401202614922
0.999998450279236 0.00035540431132286
0.999999046325684 0.000335407420030909
0.999999403953552 0.000315410528738846
0.999999642372131 0.000295413637446784
0.999999821186066 0.000275416746154833
0.99999988079071 0.000255419854862771
0.999999940395355 0.000235422963570708
1 0.000215426072278646
1 0.000195429180986695
1 0.000175432289694633
1 0.00015543539840257
1 0.000135438507110508
1 0.000115441615818557
1 9.54447245264944e-05
1 7.54478332344322e-05
1 5.54509419424809e-05
1 3.54540506504186e-05
1 1.54571593583563e-05
1 -4.53973193370594e-06
};
\addlegendentry{Random (DL)}

\addplot  [thick, line width=1pt, gray7, mark=pentagon*, mark indices={582, 1206, 1908, 2998}, mark options={solid}]
table {%
9.879469871521e-05 0.0333303577819114
9.92119312286377e-05 0.0333203602677454
9.96291637420654e-05 0.0333103627535796
0.000100046396255493 0.0333003652394136
0.000100433826446533 0.0332903677252476
0.000100821256637573 0.0332803702110818
0.000101238489151001 0.0332703726969158
0.000101655721664429 0.0332603751827498
0.000102072954177856 0.033250377668584
0.000102460384368896 0.033240380154418
0.000102877616882324 0.033230382640252
0.000103294849395752 0.0332203851260862
0.00010371208190918 0.0332103876119202
0.000104129314422607 0.0332003900977542
0.000104576349258423 0.0331903925835884
0.000104993581771851 0.0331803950694224
0.000105410814285278 0.0331703975552565
0.000105828046798706 0.0331604000410906
0.000106245279312134 0.0331504025269246
0.000106662511825562 0.0331404050127587
0.000107109546661377 0.0331304074985928
0.000107526779174805 0.0331204099844268
0.00010797381401062 0.0331104124702609
0.000108391046524048 0.0331004149560949
0.000108867883682251 0.033090417441929
0.000109314918518066 0.0330804199277631
0.000109761953353882 0.0330704224135971
0.000110208988189697 0.0330604248994313
0.000110656023025513 0.0330504273852653
0.000111103057861328 0.0330404298710993
0.000111550092697144 0.0330304323569335
0.000112026929855347 0.0330204348427675
0.000112473964691162 0.0330104373286015
0.000112920999526978 0.0330004398144357
0.000113397836685181 0.0329904423002697
0.000113844871520996 0.0329804447861037
0.000114321708679199 0.0329704472719379
0.000114798545837402 0.0329604497577719
0.000115245580673218 0.0329504522436059
0.000115722417831421 0.0329404547294401
0.000116229057312012 0.0329304572152741
0.000116676092147827 0.0329204597011082
0.00011715292930603 0.0329104621869423
0.000117629766464233 0.0329004646727763
0.000118136405944824 0.0328904671586104
0.000118643045425415 0.0328804696444445
0.000119119882583618 0.0328704721302785
0.000119596719741821 0.0328604746161126
0.000120103359222412 0.0328504771019467
0.000120609998703003 0.0328404795877807
0.000121116638183594 0.0328304820736148
0.000121593475341797 0.0328204845594489
0.000122100114822388 0.0328104870452829
0.000122576951980591 0.032800489531117
0.000123083591461182 0.0327904920169511
0.000123560428619385 0.0327804945027852
0.000124067068099976 0.0327704969886192
0.000124573707580566 0.0327604994744533
0.000125080347061157 0.0327505019602874
0.000125586986541748 0.0327405044461214
0.000126063823699951 0.0327305069319554
0.000126570463180542 0.0327205094177896
0.000127077102661133 0.0327105119036236
0.000127613544464111 0.0327005143894576
0.000128120183944702 0.0326905168752918
0.000128656625747681 0.0326805193611258
0.000129193067550659 0.0326705218469598
0.000129729509353638 0.032660524332794
0.000130236148834229 0.032650526818628
0.000130772590637207 0.0326405293044622
0.000131309032440186 0.0326305317902962
0.000131845474243164 0.0326205342761302
0.000132352113723755 0.0326105367619643
0.000132888555526733 0.0326005392477984
0.0001334547996521 0.0325905417336324
0.00013396143913269 0.0325805442194665
0.000134497880935669 0.0325705467053006
0.000135034322738647 0.0325605491911346
0.000135630369186401 0.0325505516769687
0.000136196613311768 0.0325405541628028
0.000136762857437134 0.0325305566486369
0.0001373291015625 0.0325205591344709
0.000137865543365479 0.032510561620305
0.000138431787490845 0.0325005641061391
0.000138968229293823 0.0324905665919731
0.000139564275741577 0.0324805690778072
0.000140130519866943 0.0324705715636413
0.000140726566314697 0.0324605740494753
0.000141322612762451 0.0324505765353094
0.000141888856887817 0.0324405790211435
0.000142425298690796 0.0324305815069775
0.00014302134513855 0.0324205839928116
0.000143587589263916 0.0324105864786457
0.000144153833389282 0.0324005889644797
0.000144749879837036 0.0323905914503139
0.000145375728607178 0.0323805939361479
0.000146001577377319 0.0323705964219819
0.000146597623825073 0.0323605989078161
0.000147193670272827 0.0323506013936501
0.000147819519042969 0.0323406038794841
0.000148415565490723 0.0323306063653183
0.000148981809616089 0.0323206088511523
0.00014960765838623 0.0323106113369863
0.000150233507156372 0.0323006138228205
0.000150829553604126 0.0322906163086545
0.00015142560005188 0.0322806187944885
0.000152051448822021 0.0322706212803227
0.000152677297592163 0.0322606237661567
0.000153303146362305 0.0322506262519908
0.000153928995132446 0.0322406287378249
0.000154584646224976 0.0322306312236589
0.000155240297317505 0.032220633709493
0.000155866146087646 0.032210636195327
0.000156491994857788 0.0322006386811611
0.00015711784362793 0.0321906411669952
0.000157773494720459 0.0321806436528292
0.000158429145812988 0.0321706461386633
0.000159084796905518 0.0321606486244974
0.000159770250320435 0.0321506511103314
0.000160396099090576 0.0321406535961656
0.000161051750183105 0.0321306560819996
0.000161677598953247 0.0321206585678336
0.000162363052368164 0.0321106610536678
0.000163018703460693 0.0321006635395018
0.00016370415687561 0.0320906660253358
0.000164389610290527 0.03208066851117
0.000165075063705444 0.032070670997004
0.000165700912475586 0.032060673482838
0.000166386365890503 0.0320506759686722
0.00016707181930542 0.0320406784545062
0.000167757272720337 0.0320306809403402
0.000168442726135254 0.0320206834261744
0.000169128179550171 0.0320106859120084
0.000169813632965088 0.0320006883978425
0.000170499086380005 0.0319906908836766
0.000171244144439697 0.0319806933695106
0.000171899795532227 0.0319706958553447
0.000172615051269531 0.0319606983411788
0.000173300504684448 0.0319507008270128
0.000174015760421753 0.0319407033128469
0.000174760818481445 0.031930705798681
0.00017547607421875 0.031920708284515
0.000176191329956055 0.0319107107703491
0.000176906585693359 0.0319007132561832
0.000177651643753052 0.0318907157420172
0.000178366899490356 0.0318807182278513
0.000179052352905273 0.0318707207136854
0.000179797410964966 0.0318607231995195
0.000180542469024658 0.0318507256853535
0.000181257724761963 0.0318407281711875
0.000182002782821655 0.0318307306570217
0.000182688236236572 0.0318207331428557
0.000183433294296265 0.0318107356286897
0.000184178352355957 0.0318007381145239
0.000184923410415649 0.0317907406003579
0.000185668468475342 0.0317807430861919
0.000186443328857422 0.0317707455720261
0.000187188386917114 0.0317607480578601
0.000187963247299194 0.0317507505436941
0.000188738107681274 0.0317407530295283
0.000189512968063354 0.0317307555153623
0.000190258026123047 0.0317207580011964
0.000191003084182739 0.0317107604870305
0.000191748142242432 0.0317007629728645
0.000192523002624512 0.0316907654586986
0.000193297863006592 0.0316807679445327
0.000194072723388672 0.0316707704303667
0.000194847583770752 0.0316607729162008
0.000195622444152832 0.0316507754020349
0.000196397304534912 0.0316407778878689
0.00019720196723938 0.031630780373703
0.000198006629943848 0.0316207828595371
0.000198781490325928 0.0316107853453712
0.000199645757675171 0.0316007878312052
0.000200390815734863 0.0315907903170393
0.000201255083084106 0.0315807928028734
0.000202089548110962 0.0315707952887074
0.000202924013137817 0.0315607977745415
0.000203728675842285 0.0315508002603756
0.000204592943191528 0.0315408027462096
0.000205397605895996 0.0315308052320437
0.000206232070922852 0.0315208077178778
0.000207066535949707 0.0315108102037118
0.000207901000976562 0.0315008126895459
0.000208765268325806 0.03149081517538
0.000209629535675049 0.031480817661214
0.000210404396057129 0.0314708201470482
0.000211238861083984 0.0314608226328822
0.00021207332611084 0.0314508251187162
0.000212907791137695 0.0314408276045504
0.000213772058486938 0.0314308300903844
0.000214606523513794 0.0314208325762184
0.000215440988540649 0.0314108350620526
0.000216275453567505 0.0314008375478866
0.000217139720916748 0.0313908400337206
0.000218033790588379 0.0313808425195548
0.000218898057937622 0.0313708450053888
0.000219732522964478 0.0313608474912228
0.000220656394958496 0.0313508499770569
0.000221550464630127 0.031340852462891
0.000222474336624146 0.0313308549487251
0.000223338603973389 0.0313208574345591
0.000224262475967407 0.0313108599203932
0.000225156545639038 0.0313008624062273
0.000226050615310669 0.0312908648920613
0.000226974487304688 0.0312808673778954
0.000227838754653931 0.0312708698637295
0.000228822231292725 0.0312608723495635
0.000229746103286743 0.0312508748353976
0.000230699777603149 0.0312408773212317
0.000231653451919556 0.0312308798070657
0.000232577323913574 0.0312208822928999
0.000233501195907593 0.0312108847787339
0.000234484672546387 0.0312008872645679
0.000235408544540405 0.0311908897504021
0.000236392021179199 0.0311808922362361
0.000237375497817993 0.0311708947220701
0.000238299369812012 0.0311608972079043
0.000239253044128418 0.0311508996937383
0.000240206718444824 0.0311409021795723
0.00024116039276123 0.0311309046654065
0.000242143869400024 0.0311209071512405
0.000243067741394043 0.0311109096370745
0.000244081020355225 0.0311009121229087
0.000245094299316406 0.0310909146087427
0.0002460777759552 0.0310809170945768
0.000247061252593994 0.0310709195804109
0.000248104333877563 0.0310609220662449
0.000249147415161133 0.031050924552079
0.000250130891799927 0.0310409270379131
0.000251084566116333 0.0310309295237471
0.000252097845077515 0.0310209320095812
0.000253081321716309 0.0310109344954153
0.000254124402999878 0.0310009369812493
0.000255107879638672 0.0309909394670834
0.000256150960922241 0.0309809419529175
0.000257164239883423 0.0309709444387515
0.000258207321166992 0.0309609469245856
0.000259280204772949 0.0309509494104196
0.000260263681411743 0.0309409518962538
0.000261306762695312 0.0309309543820878
0.000262349843978882 0.0309209568679218
0.000263392925262451 0.030910959353756
0.000264495611190796 0.03090096183959
0.000265538692474365 0.030890964325424
0.000266581773757935 0.0308809668112582
0.000267654657363892 0.0308709692970922
0.000268697738647461 0.0308609717829262
0.000269800424575806 0.0308509742687604
0.000270873308181763 0.0308409767545944
0.000271975994110107 0.0308309792404285
0.000273048877716064 0.0308209817262626
0.000274211168289185 0.0308109842120966
0.000275284051895142 0.0308009866979307
0.000276386737823486 0.0307909891837648
0.000277549028396606 0.0307809916695988
0.000278651714324951 0.0307709941554329
0.000279754400253296 0.030760996641267
0.000280857086181641 0.030750999127101
0.000281959772109985 0.0307410016129351
0.00028306245803833 0.0307310040987692
0.000284165143966675 0.0307210065846032
0.000285327434539795 0.0307110090704373
0.000286459922790527 0.0307010115562714
0.000287622213363647 0.0306910140421055
0.00028875470161438 0.0306810165279395
0.0002899169921875 0.0306710190137736
0.00029107928276062 0.0306610214996077
0.00029224157333374 0.0306510239854417
0.000293374061584473 0.0306410264712758
0.000294506549835205 0.0306310289571099
0.000295728445053101 0.0306210314429439
0.000296920537948608 0.030611033928778
0.000298053026199341 0.0306010364146121
0.000299215316772461 0.0305910389004461
0.000300347805023193 0.0305810413862802
0.000301569700241089 0.0305710438721143
0.000302791595458984 0.0305610463579483
0.000304043292999268 0.0305510488437825
0.000305265188217163 0.0305410513296165
0.000306457281112671 0.0305310538154505
0.000307708978652954 0.0305210563012847
0.000308960676193237 0.0305110587871187
0.000310182571411133 0.0305010612729527
0.000311374664306641 0.0304910637587869
0.000312536954879761 0.0304810662446209
0.000313758850097656 0.0304710687304549
0.000315010547637939 0.030461071216289
0.000316262245178223 0.0304510737021231
0.000317513942718506 0.0304410761879571
0.000318795442581177 0.0304310786737912
0.000320136547088623 0.0304210811596253
0.000321418046951294 0.0304110836454594
0.000322699546813965 0.0304010861312934
0.000324040651321411 0.0303910886171275
0.000325322151184082 0.0303810911029616
0.000326603651046753 0.0303710935887956
0.000327885150909424 0.0303610960746297
0.000329166650772095 0.0303510985604638
0.000330448150634766 0.0303411010462978
0.000331759452819824 0.0303311035321319
0.000333040952682495 0.030321106017966
0.000334352254867554 0.0303111085038
0.000335782766342163 0.0303011109896342
0.000337094068527222 0.0302911134754682
0.000338524580001831 0.0302811159613022
0.000339865684509277 0.0302711184471364
0.000341176986694336 0.0302611209329704
0.000342458486557007 0.0302511234188044
0.000343859195709229 0.0302411259046386
0.00034525990486145 0.0302311283904726
0.000346630811691284 0.0302211308763066
0.000348061323165894 0.0302111333621408
0.00034940242767334 0.0302011358479748
0.000350803136825562 0.0301911383338088
0.000352233648300171 0.030181140819643
0.000353604555130005 0.030171143305477
0.000354975461959839 0.0301611457913111
0.000356405973434448 0.0301511482771452
0.000357866287231445 0.0301411507629792
0.000359237194061279 0.0301311532488133
0.000360697507858276 0.0301211557346474
0.000362157821655273 0.0301111582204814
0.000363528728485107 0.0301011607063155
0.000364959239959717 0.0300911631921496
0.000366449356079102 0.0300811656779836
0.000367969274520874 0.0300711681638177
0.000369399785995483 0.0300611706496517
0.00037086009979248 0.0300511731354858
0.000372320413589478 0.0300411756213199
0.000373750925064087 0.0300311781071539
0.000375241041183472 0.0300211805929881
0.000376641750335693 0.0300111830788221
0.000378161668777466 0.0300011855646561
0.000379770994186401 0.0299911880504903
0.000381290912628174 0.0299811905363243
0.000382751226425171 0.0299711930221583
0.000384330749511719 0.0299611955079925
0.000385910272598267 0.0299511979938265
0.000387459993362427 0.0299412004796605
0.000389039516448975 0.0299312029654947
0.000390619039535522 0.0299212054513287
0.000392138957977295 0.0299112079371628
0.000393718481063843 0.0299012104229969
0.000395298004150391 0.0298912129088309
0.000396877527236938 0.029881215394665
0.000398427248001099 0.0298712178804991
0.000400006771087646 0.0298612203663331
0.000401556491851807 0.0298512228521672
0.00040319561958313 0.0298412253380013
0.000404804944992065 0.0298312278238353
0.000406384468078613 0.0298212303096694
0.000407934188842773 0.0298112327955035
0.000409573316574097 0.0298012352813375
0.000411272048950195 0.0297912377671716
0.000412940979003906 0.0297812402530057
0.000414580106735229 0.0297712427388398
0.000416159629821777 0.0297612452246738
0.000417828559875488 0.0297512477105079
0.000419467687606812 0.029741250196342
0.000421136617660522 0.029731252682176
0.00042271614074707 0.0297212551680101
0.000424355268478394 0.0297112576538442
0.000425994396209717 0.0297012601396782
0.000427722930908203 0.0296912626255122
0.000429451465606689 0.0296812651113464
0.000431180000305176 0.0296712675971804
0.000432759523391724 0.0296612700830144
0.000434428453445435 0.0296512725688486
0.000436156988143921 0.0296412750546826
0.00043785572052002 0.0296312775405168
0.000439554452896118 0.0296212800263508
0.000441402196884155 0.0296112825121848
0.000443190336227417 0.029601284998019
0.000444859266281128 0.029591287483853
0.00044664740562439 0.029581289969687
0.000448346138000488 0.0295712924555211
0.000450164079666138 0.0295612949413552
0.000451952219009399 0.0295512974271892
0.000453829765319824 0.0295412999130233
0.000455617904663086 0.0295313023988574
0.000457346439361572 0.0295213048846914
0.000459134578704834 0.0295113073705255
0.000460892915725708 0.0295013098563596
0.000462770462036133 0.0294913123421937
0.00046461820602417 0.0294813148280277
0.000466436147689819 0.0294713173138618
0.000468283891677856 0.0294613197996959
0.000470161437988281 0.0294513222855299
0.000472038984298706 0.029441324771364
0.000473856925964355 0.0294313272571981
0.00047573447227478 0.0294213297430321
0.000477641820907593 0.0294113322288662
0.000479578971862793 0.0294013347147003
0.000481456518173218 0.0293913372005343
0.000483334064483643 0.0293813396863685
0.000485390424728394 0.0293713421722025
0.000487267971038818 0.0293613446580365
0.000489205121994019 0.0293513471438707
0.000491112470626831 0.0293413496297047
0.000493049621582031 0.0293313521155387
0.000494927167892456 0.0293213546013729
0.000496864318847656 0.0293113570872069
0.000498771667480469 0.0293013595730409
0.000500768423080444 0.0292913620588751
0.000502854585647583 0.0292813645447091
0.000504761934280396 0.0292713670305431
0.000506699085235596 0.0292613695163773
0.000508755445480347 0.0292513720022113
0.000510752201080322 0.0292413744880454
0.000512629747390747 0.0292313769738795
0.00051465630531311 0.0292213794597135
0.000516682863235474 0.0292113819455476
0.000518679618835449 0.0292013844313816
0.000520616769790649 0.0291913869172157
0.0005226731300354 0.0291813894030498
0.000524669885635376 0.0291713918888838
0.000526696443557739 0.0291613943747179
0.000528872013092041 0.029151396860552
0.000530868768692017 0.029141399346386
0.000533103942871094 0.0291314018322201
0.00053521990776062 0.0291214043180542
0.00053715705871582 0.0291114068038882
0.00053936243057251 0.0291014092897224
0.000541448593139648 0.0290914117755564
0.000543504953384399 0.0290814142613904
0.000545591115951538 0.0290714167472246
0.000547587871551514 0.0290614192330586
0.000549674034118652 0.0290514217188926
0.000551879405975342 0.0290414242047268
0.000553905963897705 0.0290314266905608
0.000556141138076782 0.0290214291763948
0.000558435916900635 0.029011431662229
0.000560522079467773 0.029001434148063
0.000562787055969238 0.0289914366338971
0.000564992427825928 0.0289814391197312
0.00056728720664978 0.0289714416055652
0.00056949257850647 0.0289614440913993
0.000571697950363159 0.0289514465772334
0.000573933124542236 0.0289414490630674
0.000576227903366089 0.0289314515489015
0.000578552484512329 0.0289214540347356
0.000580906867980957 0.0289114565205696
0.000583112239837646 0.0289014590064037
0.000585466623306274 0.0288914614922378
0.000587701797485352 0.0288814639780718
0.000590026378631592 0.0288714664639059
0.00059238076210022 0.02886146894974
0.000594675540924072 0.0288514714355741
0.000597059726715088 0.0288414739214081
0.000599414110183716 0.0288314764072422
0.000601708889007568 0.0288214788930763
0.000604122877120972 0.0288114813789103
0.0006064772605896 0.0288014838647443
0.000608861446380615 0.0287914863505785
0.000611275434494019 0.0287814888364125
0.000613570213317871 0.0287714913222465
0.000615894794464111 0.0287614938080807
0.000618278980255127 0.0287514962939147
0.000620603561401367 0.0287414987797487
0.000623106956481934 0.0287315012655829
0.000625640153884888 0.0287215037514169
0.000628024339675903 0.028711506237251
0.00063052773475647 0.0287015087230851
0.000633090734481812 0.0286915112089191
0.000635594129562378 0.0286815136947532
0.000638008117675781 0.0286715161805873
0.00064048171043396 0.0286615186664213
0.000642955303192139 0.0286515211522554
0.000645488500595093 0.0286415236380895
0.000647991895675659 0.0286315261239235
0.000650525093078613 0.0286215286097576
0.000653088092803955 0.0286115310955917
0.000655651092529297 0.0286015335814257
0.000658273696899414 0.0285915360672598
0.000660896301269531 0.0285815385530939
0.000663518905639648 0.028571541038928
0.000666052103042603 0.028561543524762
0.00066867470741272 0.0285515460105961
0.000671178102493286 0.0285415484964302
0.000673800706863403 0.0285315509822642
0.000676453113555908 0.0285215534680983
0.000678926706314087 0.0285115559539324
0.000681668519973755 0.0285015584397664
0.000684410333633423 0.0284915609256005
0.00068703293800354 0.0284815634114346
0.000689774751663208 0.0284715658972686
0.000692427158355713 0.0284615683831028
0.000695288181304932 0.0284515708689368
0.000697970390319824 0.0284415733547708
0.000700771808624268 0.028431575840605
0.000703662633895874 0.028421578326439
0.000706315040588379 0.028411580812273
0.000709205865859985 0.0284015832981072
0.000711977481842041 0.0283915857839412
0.000714629888534546 0.0283815882697752
0.000717401504516602 0.0283715907556094
0.000720381736755371 0.0283615932414434
0.00072324275970459 0.0283515957272774
0.00072595477104187 0.0283415982131116
0.000728875398635864 0.0283316006989456
0.000731676816940308 0.0283216031847797
0.000734478235244751 0.0283116056706137
0.000737547874450684 0.0283016081564478
0.000740319490432739 0.0282916106422819
0.000743180513381958 0.0282816131281159
0.000746309757232666 0.02827161561395
0.000749140977859497 0.0282616180997841
0.000752002000808716 0.0282516205856181
0.00075492262840271 0.0282416230714522
0.000757902860641479 0.0282316255572863
0.000760704278945923 0.0282216280431203
0.000763624906539917 0.0282116305289544
0.000766634941101074 0.0282016330147885
0.000769615173339844 0.0281916355006225
0.000772565603256226 0.0281816379864567
0.000775575637817383 0.0281716404722907
0.000778526067733765 0.0281616429581247
0.000781625509262085 0.0281516454439589
0.000784546136856079 0.0281416479297929
0.000787675380706787 0.0281316504156269
0.000790715217590332 0.0281216529014611
0.000793755054473877 0.0281116553872951
0.00079682469367981 0.0281016578731291
0.000800043344497681 0.0280916603589633
0.000803232192993164 0.0280816628447973
0.000806272029876709 0.0280716653306314
0.000809282064437866 0.0280616678164655
0.000812411308288574 0.0280516703022995
0.000815540552139282 0.0280416727881336
0.000818520784378052 0.0280316752739677
0.000821560621261597 0.0280216777598017
0.000824809074401855 0.0280116802456358
0.000828087329864502 0.0280016827314699
0.000831156969070435 0.0279916852173039
0.000834435224533081 0.027981687703138
0.000837743282318115 0.0279716901889721
0.000841021537780762 0.0279616926748061
0.000844329595565796 0.0279516951606402
0.000847697257995605 0.0279416976464743
0.000851035118103027 0.0279317001323084
0.000854223966598511 0.0279217026181424
0.000857442617416382 0.0279117051039764
0.000860810279846191 0.0279017075898106
0.00086405873298645 0.0278917100756446
0.000867456197738647 0.0278817125614786
0.000870794057846069 0.0278717150473128
0.000873953104019165 0.0278617175331468
0.00087738037109375 0.0278517200189808
0.000880807638168335 0.027841722504815
0.000884145498275757 0.027831724990649
0.000887483358383179 0.027821727476483
0.000890910625457764 0.0278117299623172
0.000894248485565186 0.0278017324481512
0.000897705554962158 0.0277917349339853
0.00090143084526062 0.0277817374198194
0.000904887914657593 0.0277717399056534
0.000908434391021729 0.0277617423914875
0.000911980867385864 0.0277517448773216
0.00091552734375 0.0277417473631556
0.000918865203857422 0.0277317498489897
0.00092238187789917 0.0277217523348238
0.000925958156585693 0.0277117548206578
0.000929534435272217 0.0277017573064919
0.000933349132537842 0.027691759792326
0.000937104225158691 0.0276817622781601
0.000940889120101929 0.0276717647639941
0.000944823026657104 0.0276617672498282
0.000948429107666016 0.0276517697356623
0.000951975584030151 0.0276417722214963
0.000955581665039062 0.0276317747073304
0.000959336757659912 0.0276217771931645
0.000963151454925537 0.0276117796789985
0.000966876745223999 0.0276017821648326
0.000970393419265747 0.0275917846506667
0.000974118709564209 0.0275817871365007
0.000977784395217896 0.0275717896223348
0.000981628894805908 0.0275617921081689
0.000985532999038696 0.0275517945940029
0.000989317893981934 0.0275417970798371
0.000993192195892334 0.0275317995656711
0.000997006893157959 0.0275218020515051
0.00100091099739075 0.0275118045373393
0.00100481510162354 0.0275018070231733
0.00100862979888916 0.0274918095090073
0.00101262331008911 0.0274818119948415
0.00101667642593384 0.0274718144806755
0.00102058053016663 0.0274618169665095
0.00102463364601135 0.0274518194523437
0.00102853775024414 0.0274418219381777
0.0010325014591217 0.0274318244240117
0.00103655457496643 0.0274218269098458
0.00104066729545593 0.0274118293956799
0.00104448199272156 0.027401831881514
0.00104856491088867 0.027391834367348
0.00105255842208862 0.0273818368531821
0.0010567307472229 0.0273718393390162
0.00106090307235718 0.0273618418248502
0.00106480717658997 0.0273518443106843
0.0010688304901123 0.0273418467965184
0.00107297301292419 0.0273318492823524
0.00107714533805847 0.0273218517681865
0.00108107924461365 0.0273118542540206
0.00108504295349121 0.0273018567398546
0.0010891854763031 0.0272918592256887
0.00109326839447021 0.0272818617115228
0.00109720230102539 0.0272718641973568
0.00110122561454773 0.027261866683191
0.00110554695129395 0.027251869169025
0.00110998749732971 0.027241871654859
0.00111439824104309 0.0272318741406932
0.00111860036849976 0.0272218766265272
0.00112304091453552 0.0272118791123612
0.00112724304199219 0.0272018815981954
0.00113168358802795 0.0271918840840294
0.00113570690155029 0.0271818865698634
0.00114026665687561 0.0271718890556976
0.00114485621452332 0.0271618915415316
0.00114905834197998 0.0271518940273657
0.00115334987640381 0.0271418965131998
0.00115746259689331 0.0271318989990338
0.0011618435382843 0.0271219014848679
0.00116622447967529 0.027111903970702
0.00117066502571106 0.027101906456536
0.00117504596710205 0.0270919089423701
0.00117945671081543 0.0270819114282042
0.00118401646614075 0.0270719139140382
0.00118857622146606 0.0270619163998723
0.00119286775588989 0.0270519188857063
0.00119730830192566 0.0270419213715404
0.00120192766189575 0.0270319238573745
0.00120657682418823 0.0270219263432085
0.0012112557888031 0.0270119288290427
0.00121584534645081 0.0270019313148767
0.00122052431106567 0.0269919338007107
0.00122508406639099 0.0269819362865449
0.00122970342636108 0.0269719387723789
0.00123465061187744 0.0269619412582129
0.00123915076255798 0.0269519437440471
0.0012439489364624 0.0269419462298811
0.00124874711036682 0.0269319487157151
0.00125342607498169 0.0269219512015493
0.00125813484191895 0.0269119536873833
0.00126293301582336 0.0269019561732173
0.00126755237579346 0.0268919586590515
0.00127243995666504 0.0268819611448855
0.0012773871421814 0.0268719636307196
0.00128203630447388 0.0268619661165537
0.00128680467605591 0.0268519686023877
0.00129178166389465 0.0268419710882218
0.00129672884941101 0.0268319735740559
0.00130146741867065 0.0268219760598899
0.00130656361579895 0.026811978545724
0.00131157040596008 0.0268019810315581
0.00131663680076599 0.0267919835173921
0.0013217031955719 0.0267819860032262
0.00132670998573303 0.0267719884890603
0.00133183598518372 0.0267619909748944
0.00133693218231201 0.0267519934607284
0.00134173035621643 0.0267419959465625
0.00134655833244324 0.0267319984323966
0.00135150551795959 0.0267220009182306
0.00135636329650879 0.0267120034040647
0.00136160850524902 0.0267020058898988
0.00136682391166687 0.0266920083757328
0.00137224793434143 0.0266820108615669
0.00137725472450256 0.026672013347401
0.00138247013092041 0.026662015833235
0.00138759613037109 0.026652018319069
0.00139278173446655 0.0266420208049032
0.00139802694320679 0.0266320232907372
0.00140321254730225 0.0266220257765714
0.00140854716300964 0.0266120282624054
0.00141409039497375 0.0266020307482394
0.0014195442199707 0.0265920332340736
0.00142496824264526 0.0265820357199076
0.00143027305603027 0.0265720382057416
0.00143572688102722 0.0265620406915758
0.00144103169441223 0.0265520431774098
0.00144669413566589 0.0265420456632438
0.00145182013511658 0.0265320481490779
0.00145736336708069 0.026522050634912
0.00146287679672241 0.026512053120746
0.00146859884262085 0.0265020556065801
0.00147411227226257 0.0264920580924142
0.00147956609725952 0.0264820605782483
0.00148561596870422 0.0264720630640823
0.00149139761924744 0.0264620655499164
0.0014970600605011 0.0264520680357505
0.00150278210639954 0.0264420705215845
0.0015084445476532 0.0264320730074186
0.0015140175819397 0.0264220754932527
0.00151956081390381 0.0264120779790867
0.00152537226676941 0.0264020804649208
0.00153124332427979 0.0263920829507549
0.001537024974823 0.0263820854365889
0.00154268741607666 0.026372087922423
0.00154843926429749 0.0263620904082571
0.00155431032180786 0.0263520928940911
0.00156015157699585 0.0263420953799253
0.00156617164611816 0.0263320978657593
0.00157222151756287 0.0263221003515933
0.00157836079597473 0.0263121028374275
0.00158467888832092 0.0263021053232615
0.00159063935279846 0.0262921078090955
0.001596599817276 0.0262821102949297
0.00160294771194458 0.0262721127807637
0.00160917639732361 0.0262621152665977
0.00161537528038025 0.0262521177524319
0.00162142515182495 0.0262421202382659
0.00162756443023682 0.0262321227241
0.0016341507434845 0.0262221252099341
0.00164026021957397 0.0262121276957681
0.00164660811424255 0.0262021301816022
0.00165283679962158 0.0261921326674363
0.00165915489196777 0.0261821351532703
0.00166559219360352 0.0261721376391044
0.00167208909988403 0.0261621401249384
0.00167840719223022 0.0261521426107725
0.00168493390083313 0.0261421450966066
0.00169101357460022 0.0261321475824406
0.00169727206230164 0.0261221500682747
0.00170350074768066 0.0261121525541088
0.0017096996307373 0.0261021550399428
0.00171598792076111 0.026092157525777
0.0017223060131073 0.026082160011611
0.00172853469848633 0.026072162497445
0.00173506140708923 0.0260621649832792
0.00174129009246826 0.0260521674691132
0.00174805521965027 0.0260421699549472
0.00175458192825317 0.0260321724407814
0.00176128745079041 0.0260221749266154
0.00176778435707092 0.0260121774124494
0.00177484750747681 0.0260021798982836
0.00178176164627075 0.0259921823841176
0.00178876519203186 0.0259821848699516
0.00179541110992432 0.0259721873557858
0.00180214643478394 0.0259621898416198
0.00180923938751221 0.0259521923274539
0.0018155574798584 0.025942194813288
0.00182273983955383 0.025932197299122
0.00182953476905823 0.0259221997849561
0.00183629989624023 0.0259122022707902
0.00184342265129089 0.0259022047566242
0.00185036659240723 0.0258922072424583
0.00185754895210266 0.0258822097282924
0.00186467170715332 0.0258722122141264
0.00187179446220398 0.0258622146999605
0.00187891721725464 0.0258522171857946
0.00188609957695007 0.0258422196716287
0.00189304351806641 0.0258322221574627
0.00190001726150513 0.0258222246432968
0.00190702080726624 0.0258122271291309
0.00191420316696167 0.0258022296149649
0.00192147493362427 0.025792232100799
0.00192874670028687 0.0257822345866331
0.00193610787391663 0.0257722370724671
0.00194329023361206 0.0257622395583011
0.0019507110118866 0.0257522420441353
0.0019582211971283 0.0257422445299693
0.00196555256843567 0.0257322470158033
0.00197264552116394 0.0257222495016375
0.00197961926460266 0.0257122519874715
0.00198724865913391 0.0257022544733057
0.00199517607688904 0.0256922569591397
0.00200265645980835 0.0256822594449737
0.00201010704040527 0.0256722619308078
0.00201746821403503 0.0256622644166419
0.0020250678062439 0.0256522669024759
0.00203260779380798 0.02564226938831
0.00204014778137207 0.0256322718741441
0.00204810500144958 0.0256222743599781
0.00205576419830322 0.0256122768458122
0.00206360220909119 0.0256022793316463
0.00207135081291199 0.0255922818174803
0.00207936763763428 0.0255822843033144
0.00208699703216553 0.0255722867891485
0.00209501385688782 0.0255622892749826
0.00210285186767578 0.0255522917608166
0.00211098790168762 0.0255422942466507
0.0021187961101532 0.0255322967324848
0.0021267831325531 0.0255222992183188
0.00213497877120972 0.0255123017041529
0.00214314460754395 0.025502304189987
0.00215107202529907 0.025492306675821
0.0021592378616333 0.0254823091616551
0.00216755270957947 0.0254723116474892
0.00217598676681519 0.0254623141333232
0.0021839439868927 0.0254523166191573
0.0021919310092926 0.0254423191049914
0.00220018625259399 0.0254323215908254
0.00220859050750732 0.0254223240766596
0.00221684575080872 0.0254123265624936
0.00222530961036682 0.0254023290483276
0.00223392248153687 0.0253923315341618
0.00224217772483826 0.0253823340199958
0.0022507905960083 0.0253723365058298
0.00225931406021118 0.025362338991664
0.00226756930351257 0.025352341477498
0.00227627158164978 0.025342343963332
0.00228491425514221 0.0253323464491662
0.00229331851005554 0.0253223489350002
0.00230187177658081 0.0253123514208343
0.00231033563613892 0.0253023539066684
0.00231915712356567 0.0252923563925024
0.00232771039009094 0.0252823588783365
0.00233647227287292 0.0252723613641705
0.00234544277191162 0.0252623638500046
0.00235393643379211 0.0252523663358387
0.00236275792121887 0.0252423688216727
0.002372145652771 0.0252323713075068
0.00238114595413208 0.0252223737933409
0.00238990783691406 0.0252123762791749
0.00239846110343933 0.025202378765009
0.00240758061408997 0.0251923812508431
0.00241675972938538 0.0251823837366771
0.00242584943771362 0.0251723862225113
0.00243496894836426 0.0251623887083453
0.00244411826133728 0.0251523911941793
0.00245335698127747 0.0251423936800135
0.00246298313140869 0.0251323961658475
0.00247195363044739 0.0251223986516815
0.00248125195503235 0.0251124011375157
0.00249046087265015 0.0251024036233497
0.00249975919723511 0.0250924061091837
0.00250905752182007 0.0250824085950179
0.00251838564872742 0.0250724110808519
0.00252777338027954 0.0250624135666859
0.00253677368164062 0.0250524160525201
0.00254657864570618 0.0250424185383541
0.00255560874938965 0.0250324210241882
0.00256481766700745 0.0250224235100223
0.00257447361946106 0.0250124259958563
0.00258418917655945 0.0250024284816904
0.00259456038475037 0.0249924309675245
0.00260424613952637 0.0249824334533585
0.00261375308036804 0.0249724359391926
0.00262361764907837 0.0249624384250267
0.00263315439224243 0.0249524409108607
0.00264254212379456 0.0249424433966948
0.00265207886695862 0.0249324458825289
0.00266164541244507 0.024922448368363
0.00267165899276733 0.024912450854197
0.00268149375915527 0.024902453340031
0.00269180536270142 0.0248924558258652
0.00270164012908936 0.0248824583116992
0.00271159410476685 0.0248724607975332
0.00272178649902344 0.0248624632833674
0.0027320384979248 0.0248524657692014
0.00274240970611572 0.0248424682550354
0.00275298953056335 0.0248324707408696
0.00276356935501099 0.0248224732267036
0.00277388095855713 0.0248124757125376
0.00278377532958984 0.0248024781983718
0.0027940571308136 0.0247924806842058
0.0028042197227478 0.0247824831700399
0.00281479954719543 0.024772485655874
0.00282546877861023 0.024762488141708
0.00283634662628174 0.0247524906275421
0.00284668803215027 0.0247424931133762
0.00285738706588745 0.0247324955992102
0.00286808609962463 0.0247224980850443
0.00287884473800659 0.0247125005708784
0.00288957357406616 0.0247025030567124
0.00290033221244812 0.0246925055425465
0.00291115045547485 0.0246825080283806
0.00292205810546875 0.0246725105142146
0.00293344259262085 0.0246625130000487
0.00294458866119385 0.0246525154858828
0.00295588374137878 0.0246425179717169
0.0029664933681488 0.0246325204575509
0.00297820568084717 0.024622522943385
0.00298833847045898 0.0246125254292191
0.00299921631813049 0.0246025279150531
0.00301027297973633 0.0245925304008872
0.00302156805992126 0.0245825328867213
0.00303301215171814 0.0245725353725553
0.00304427742958069 0.0245625378583894
0.00305581092834473 0.0245525403442235
0.00306740403175354 0.0245425428300575
0.00307893753051758 0.0245325453158917
0.00309082865715027 0.0245225478017257
0.00310221314430237 0.0245125502875597
0.00311335921287537 0.0245025527733939
0.00312477350234985 0.0244925552592279
0.00313633680343628 0.0244825577450619
0.00314852595329285 0.0244725602308961
0.00315973162651062 0.0244625627167301
0.00317198038101196 0.0244525652025641
0.00318381190299988 0.0244425676883983
0.00319617986679077 0.0244325701742323
0.00320795178413391 0.0244225726600663
0.0032200813293457 0.0244125751459005
0.00323161482810974 0.0244025776317345
0.00324314832687378 0.0243925801175686
0.00325533747673035 0.0243825826034026
0.00326719880104065 0.0243725850892367
0.00327900052070618 0.0243625875750708
0.00329169631004333 0.0243525900609048
0.0033038854598999 0.0243425925467389
0.00331604480743408 0.024332595032573
0.00332838296890259 0.024322597518407
0.00334116816520691 0.0243126000042411
0.00335374474525452 0.0243026024900752
0.00336548686027527 0.0242926049759092
0.00337812304496765 0.0242826074617433
0.00339019298553467 0.0242726099475774
0.0034029483795166 0.0242626124334114
0.0034160315990448 0.0242526149192456
0.00342825055122375 0.0242426174050796
0.00344178080558777 0.0242326198909136
0.0034545361995697 0.0242226223767478
0.00346669554710388 0.0242126248625818
0.00347915291786194 0.0242026273484158
0.00349229574203491 0.02419262983425
0.00350493192672729 0.024182632320084
0.00351816415786743 0.024172634805918
0.00353169441223145 0.0241626372917522
0.00354519486427307 0.0241526397775862
0.00355821847915649 0.0241426422634202
0.00357171893119812 0.0241326447492544
0.00358399748802185 0.0241226472350884
0.00359782576560974 0.0241126497209225
0.00361120700836182 0.0241026522067566
0.00362551212310791 0.0240926546925906
0.0036391019821167 0.0240826571784247
0.00365185737609863 0.0240726596642588
0.00366544723510742 0.0240626621500928
0.00367939472198486 0.0240526646359269
0.00369304418563843 0.024042667121761
0.00370648503303528 0.024032669607595
0.00372040271759033 0.0240226720934291
0.00373336672782898 0.0240126745792631
0.00374689698219299 0.0240026770650973
0.00376126170158386 0.0239926795509313
0.00377568602561951 0.0239826820367653
0.00378987193107605 0.0239726845225995
0.00380358099937439 0.0239626870084335
0.00381726026535034 0.0239526894942675
0.00383174419403076 0.0239426919801017
0.00384557247161865 0.0239326944659357
0.00385910272598267 0.0239226969517697
0.00387272238731384 0.0239126994376039
0.0038866400718689 0.0239027019234379
0.00390133261680603 0.0238927044092719
0.00391623377799988 0.0238827068951061
0.00393107533454895 0.0238727093809401
0.0039457380771637 0.0238627118667742
0.00396022200584412 0.0238527143526083
0.00397422909736633 0.0238427168384423
0.00398916006088257 0.0238327193242764
0.00400364398956299 0.0238227218101105
0.00401848554611206 0.0238127242959445
0.00403356552124023 0.0238027267817786
0.00404796004295349 0.0237927292676127
0.00406345725059509 0.0237827317534467
0.00407868623733521 0.0237727342392808
0.00409355759620667 0.0237627367251149
0.00410854816436768 0.0237527392109489
0.00412338972091675 0.023742741696783
0.00413918495178223 0.0237327441826171
0.00415432453155518 0.0237227466684512
0.00416874885559082 0.0237127491542852
0.00418341159820557 0.0237027516401193
0.00419843196868896 0.0236927541259534
0.00421389937400818 0.0236827566117874
0.00422960519790649 0.0236727590976215
0.00424578785896301 0.0236627615834556
0.00426161289215088 0.0236527640692896
0.00427746772766113 0.0236427665551237
0.00429323315620422 0.0236327690409578
0.00430941581726074 0.0236227715267918
0.00432437658309937 0.023612774012626
0.00433969497680664 0.02360277649846
0.00435614585876465 0.023592778984294
0.00437194108963013 0.0235827814701282
0.0043887197971344 0.0235727839559622
0.00440448522567749 0.0235627864417962
0.00442075729370117 0.0235527889276304
0.00443696975708008 0.0235427914134644
0.00445243716239929 0.0235327938992984
0.00446909666061401 0.0235227963851325
0.00448498129844666 0.0235127988709666
0.00450173020362854 0.0235028013568006
0.00451767444610596 0.0234928038426347
0.00453448295593262 0.0234828063284688
0.00455200672149658 0.0234728088143029
0.0045681893825531 0.0234628113001369
0.0045849084854126 0.023452813785971
0.00460135936737061 0.0234428162718051
0.00461786985397339 0.0234328187576391
0.00463390350341797 0.0234228212434732
0.00465112924575806 0.0234128237293073
0.00466808676719666 0.0234028262151413
0.0046846866607666 0.0233928287009754
0.00470232963562012 0.0233828311868095
0.00471919775009155 0.0233728336726435
0.0047365128993988 0.0233628361584776
0.00475358963012695 0.0233528386443117
0.00477117300033569 0.0233428411301457
0.00478866696357727 0.0233328436159799
0.00480586290359497 0.0233228461018139
0.00482276082038879 0.0233128485876479
0.0048406720161438 0.0233028510734821
0.00485840439796448 0.0232928535593161
0.00487625598907471 0.0232828560451501
0.00489413738250732 0.0232728585309843
0.0049121081829071 0.0232628610168183
0.00492924451828003 0.0232528635026523
0.00494760274887085 0.0232428659884865
0.00496512651443481 0.0232328684743205
0.00498417019844055 0.0232228709601545
0.00500279664993286 0.0232128734459887
0.00502103567123413 0.0232028759318227
0.00503924489021301 0.0231928784176568
0.00505796074867249 0.0231828809034909
0.00507661700248718 0.0231728833893249
0.00509542226791382 0.023162885875159
0.00511398911476135 0.0231528883609931
0.00513395667076111 0.0231428908468271
0.00515210628509521 0.0231328933326612
0.0051710307598114 0.0231228958184952
0.00518909096717834 0.0231128983043293
0.005208820104599 0.0231029007901634
0.00522634387016296 0.0230929032759974
0.00524500012397766 0.0230829057618316
0.00526317954063416 0.0230729082476656
0.0052819550037384 0.0230629107334996
0.00530105829238892 0.0230529132193338
0.00531917810440063 0.0230429157051678
0.00533822178840637 0.0230329181910018
0.00535765290260315 0.023022920676836
0.00537747144699097 0.02301292316267
0.00539776682853699 0.023002925648504
0.00541859865188599 0.0229929281343382
0.00543805956840515 0.0229829306201722
0.00545734167098999 0.0229729331060062
0.0054776668548584 0.0229629355918404
0.00549814105033875 0.0229529380776744
0.00551843643188477 0.0229429405635085
0.00553825497627258 0.0229329430493426
0.00555923581123352 0.0229229455351766
0.00557869672775269 0.0229129480210107
0.00559824705123901 0.0229029505068448
0.00561782717704773 0.0228929529926788
0.00563833117485046 0.0228829554785129
0.00565966963768005 0.022872957964347
0.00567972660064697 0.022862960450181
0.00570043921470642 0.0228529629360151
0.00572124123573303 0.0228429654218492
0.00574204325675964 0.0228329679076832
0.00576210021972656 0.0228229703935173
0.0057835578918457 0.0228129728793514
0.00580441951751709 0.0228029753651855
0.00582501292228699 0.0227929778510195
0.00584527850151062 0.0227829803368536
0.00586619973182678 0.0227729828226877
0.00588762760162354 0.0227629853085217
0.00590837001800537 0.0227529877943558
0.00592860579490662 0.0227429902801899
0.00594985485076904 0.0227329927660239
0.00597190856933594 0.0227229952518579
0.00599348545074463 0.0227129977376921
0.00601604580879211 0.0227030002235261
0.00603696703910828 0.0226930027093603
0.00605973601341248 0.0226830051951943
0.00608161091804504 0.0226730076810283
0.0061032772064209 0.0226630101668625
0.00612473487854004 0.0226530126526965
0.00614756345748901 0.0226430151385305
0.00616928935050964 0.0226330176243646
0.00619158148765564 0.0226230201101987
0.00621321797370911 0.0226130225960327
0.00623625516891479 0.0226030250818668
0.00625690817832947 0.0225930275677009
0.00627908110618591 0.0225830300535349
0.00630128383636475 0.022573032539369
0.00632444024085999 0.0225630350252031
0.00634756684303284 0.0225530375110372
0.00637033581733704 0.0225430399968712
0.00639250874519348 0.0225330424827053
0.00641542673110962 0.0225230449685394
0.00643825531005859 0.0225130474543734
0.00646191835403442 0.0225030499402075
0.00648483633995056 0.0224930524260416
0.00650984048843384 0.0224830549118756
0.00653290748596191 0.0224730573977097
0.00655561685562134 0.0224630598835438
0.00657898187637329 0.0224530623693778
0.0066019594669342 0.0224430648552119
0.00662535429000854 0.022433067341046
0.00664925575256348 0.02242306982688
0.00667327642440796 0.0224130723127142
0.0066971480846405 0.0224030747985482
0.00672093033790588 0.0223930772843822
0.00674563646316528 0.0223830797702164
0.00677067041397095 0.0223730822560504
0.00679564476013184 0.0223630847418844
0.00681909918785095 0.0223530872277186
0.00684273242950439 0.0223430897135526
0.0068681538105011 0.0223330921993866
0.00689288973808289 0.0223230946852208
0.00691783428192139 0.0223130971710548
0.00694304704666138 0.0223030996568888
0.0069672167301178 0.022293102142723
0.00699228048324585 0.022283104628557
0.00701650977134705 0.0222731071143911
0.00704178214073181 0.0222631096002252
0.00706779956817627 0.0222531120860592
0.0070933997631073 0.0222431145718933
0.00711992383003235 0.0222331170577273
0.00714564323425293 0.0222231195435614
0.00717127323150635 0.0222131220293955
0.00719818472862244 0.0222031245152295
0.00722381472587585 0.0221931270010636
0.00724947452545166 0.0221831294868977
0.00727531313896179 0.0221731319727317
0.00730174779891968 0.0221631344585659
0.00732699036598206 0.0221531369443999
0.00735309720039368 0.0221431394302339
0.0073796808719635 0.0221331419160681
0.00740599632263184 0.0221231444019021
0.00743305683135986 0.0221131468877361
0.00745862722396851 0.0221031493735703
0.00748375058174133 0.0220931518594043
0.00751021504402161 0.0220831543452383
0.00753623247146606 0.0220731568310725
0.00756275653839111 0.0220631593169065
0.00758862495422363 0.0220531618027405
0.0076148509979248 0.0220431642885747
0.00764188170433044 0.0220331667744087
0.00766962766647339 0.0220231692602428
0.00769755244255066 0.0220131717460769
0.00772500038146973 0.0220031742319109
0.00775167346000671 0.021993176717745
0.00778034329414368 0.0219831792035791
0.00780960917472839 0.0219731816894131
0.00783753395080566 0.0219631841752472
0.00786569714546204 0.0219531866610813
0.00789400935173035 0.0219431891469153
0.007923424243927 0.0219331916327494
0.0079517662525177 0.0219231941185835
0.00798001885414124 0.0219131966044175
0.00800865888595581 0.0219031990902516
0.00803753733634949 0.0218932015760857
0.00806507468223572 0.0218832040619198
0.00809454917907715 0.0218732065477538
0.00812289118766785 0.0218632090335878
0.00815218687057495 0.021853211519422
0.00818255543708801 0.021843214005256
0.00821244716644287 0.02183321649109
0.00824126601219177 0.0218232189769242
0.00827044248580933 0.0218132214627582
0.00829938054084778 0.0218032239485922
0.00832968950271606 0.0217932264344264
0.00835803151130676 0.0217832289202604
0.00838765501976013 0.0217732314060946
0.00841909646987915 0.0217632338919286
0.0084499716758728 0.0217532363777626
0.00848042964935303 0.0217432388635967
0.00851112604141235 0.0217332413494308
0.00854074954986572 0.0217232438352648
0.0085720419883728 0.0217132463210989
0.00860035419464111 0.021703248806933
0.00863051414489746 0.021693251292767
0.00866121053695679 0.0216832537786011
0.00869399309158325 0.0216732562644352
0.0087246298789978 0.0216632587502692
0.00875395536422729 0.0216532612361033
0.00878486037254333 0.0216432637219374
0.00881484150886536 0.0216332662077715
0.00884523987770081 0.0216232686936055
0.00887763500213623 0.0216132711794396
0.00890997052192688 0.0216032736652737
0.00894322991371155 0.0215932761511077
0.00897330045700073 0.0215832786369418
0.00900557637214661 0.0215732811227759
0.0090392529964447 0.0215632836086099
0.00907239317893982 0.021553286094444
0.00910463929176331 0.0215432885802781
0.00913727283477783 0.0215332910661121
0.00916972756385803 0.0215232935519462
0.00920200347900391 0.0215132960377803
0.00923645496368408 0.0215032985236143
0.00926932692527771 0.0214933010094485
0.00929921865463257 0.0214833034952825
0.00933095812797546 0.0214733059811165
0.00936293601989746 0.0214633084669507
0.00939565896987915 0.0214533109527847
0.00942933559417725 0.0214433134386187
0.0094628632068634 0.0214333159244529
0.00949618220329285 0.0214233184102869
0.00953039526939392 0.0214133208961209
0.00956267118453979 0.0214033233819551
0.00959557294845581 0.0213933258677891
0.00963127613067627 0.0213833283536232
0.00966551899909973 0.0213733308394572
0.00969806313514709 0.0213633333252913
0.00973185896873474 0.0213533358111254
0.00976705551147461 0.0213433382969594
0.00980046391487122 0.0213333407827935
0.00983628630638123 0.0213233432686276
0.00987163186073303 0.0213133457544616
0.00990727543830872 0.0213033482402957
0.00994226336479187 0.0212933507261298
0.00997743010520935 0.0212833532119638
0.0100117325782776 0.0212733556977979
0.0100475251674652 0.021263358183632
0.0100824534893036 0.021253360669466
0.0101165771484375 0.0212433631553002
0.0101511180400848 0.0212333656411342
0.0101870894432068 0.0212233681269682
0.0102221369743347 0.0212133706128024
0.0102609097957611 0.0212033730986364
0.0102953612804413 0.0211933755844704
0.010332852602005 0.0211833780703046
0.0103677213191986 0.0211733805561386
0.0104037821292877 0.0211633830419726
0.0104399621486664 0.0211533855278068
0.0104775726795197 0.0211433880136408
0.0105134844779968 0.0211333904994748
0.0105503797531128 0.021123392985309
0.0105891525745392 0.021113395471143
0.0106273889541626 0.0211033979569771
0.0106645822525024 0.0210934004428112
0.0107017159461975 0.0210834029286452
0.0107405185699463 0.0210734054144793
0.0107781887054443 0.0210634079003134
0.0108179152011871 0.0210534103861474
0.0108550786972046 0.0210434128719815
0.0108932256698608 0.0210334153578156
0.0109318196773529 0.0210234178436496
0.0109695494174957 0.0210134203294837
0.0110058784484863 0.0210034228153178
0.011044055223465 0.0209934253011518
0.011083722114563 0.0209834277869859
0.0111240744590759 0.0209734302728199
0.011161595582962 0.0209634327586541
0.0112012028694153 0.0209534352444881
0.011239230632782 0.0209434377303221
0.0112781822681427 0.0209334402161563
0.0113185942173004 0.0209234427019903
0.011358916759491 0.0209134451878243
0.0113992393016815 0.0209034476736585
0.0114412903785706 0.0208934501594925
0.0114813148975372 0.0208834526453265
0.0115218460559845 0.0208734551311607
0.0115623474121094 0.0208634576169947
0.011602908372879 0.0208534601028288
0.0116434693336487 0.0208434625886629
0.0116839110851288 0.0208334650744969
0.0117247104644775 0.020823467560331
0.0117657482624054 0.0208134700461651
0.0118069648742676 0.0208034725319991
0.0118463039398193 0.0207934750178332
0.0118893980979919 0.0207834775036673
0.0119330585002899 0.0207734799895013
0.011976033449173 0.0207634824753354
0.0120190978050232 0.0207534849611695
0.0120593905448914 0.0207434874470035
0.0121008157730103 0.0207334899328376
0.012143462896347 0.0207234924186717
0.0121870338916779 0.0207134949045058
0.0122318863868713 0.0207034973903398
0.0122734904289246 0.0206934998761739
0.0123142600059509 0.020683502362008
0.012358546257019 0.020673504847842
0.0124000310897827 0.0206635073336761
0.0124448239803314 0.0206535098195102
0.0124897062778473 0.0206435123053442
0.01253342628479 0.0206335147911783
0.0125769674777985 0.0206235172770124
0.0126219093799591 0.0206135197628464
0.0126665532588959 0.0206035222486805
0.0127102434635162 0.0205935247345146
0.0127533376216888 0.0205835272203486
0.0127946734428406 0.0205735297061828
0.0128395259380341 0.0205635321920168
0.0128868222236633 0.0205535346778508
0.0129334926605225 0.020543537163685
0.0129802227020264 0.020533539649519
0.0130273401737213 0.020523542135353
0.0130725502967834 0.0205135446211872
0.0131202340126038 0.0205035471070212
0.0131653249263763 0.0204935495928552
0.0132098197937012 0.0204835520786893
0.0132589042186737 0.0204735545645234
0.0133062601089478 0.0204635570503575
0.0133515894412994 0.0204535595361915
0.013399213552475 0.0204435620220256
0.0134475231170654 0.0204335645078597
0.0134919881820679 0.0204235669936937
0.0135364234447479 0.0204135694795278
0.013583779335022 0.0204035719653619
0.0136303603649139 0.0203935744511959
0.0136784315109253 0.02038357693703
0.0137274861335754 0.0203735794228641
0.0137762725353241 0.0203635819086981
0.0138247609138489 0.0203535843945322
0.0138728022575378 0.0203435868803663
0.0139220654964447 0.0203335893662003
0.0139709413051605 0.0203235918520345
0.0140184462070465 0.0203135943378685
0.0140655338764191 0.0203035968237025
0.0141151547431946 0.0202935993095367
0.014161229133606 0.0202836017953707
0.0142112374305725 0.0202736042812047
0.0142603516578674 0.0202636067670389
0.0143104791641235 0.0202536092528729
0.0143591463565826 0.0202436117387069
0.0144095718860626 0.0202336142245411
0.0144576132297516 0.0202236167103751
0.0145075023174286 0.0202136191962091
0.0145584046840668 0.0202036216820433
0.0146088302135468 0.0201936241678773
0.0146579146385193 0.0201836266537114
0.0147095918655396 0.0201736291395455
0.0147620737552643 0.0201636316253795
0.0148140788078308 0.0201536341112136
0.0148646831512451 0.0201436365970477
0.0149162411689758 0.0201336390828817
0.0149674117565155 0.0201236415687158
0.0150155127048492 0.0201136440545499
0.0150667130947113 0.0201036465403839
0.0151186585426331 0.020093649026218
0.0151709020137787 0.020083651512052
0.0152229964733124 0.0200736539978861
0.015277087688446 0.0200636564837202
0.0153292417526245 0.0200536589695542
0.0153833329677582 0.0200436614553884
0.0154390931129456 0.0200336639412224
0.015495628118515 0.0200236664270564
0.0155507028102875 0.0200136689128906
0.0156047642230988 0.0200036713987246
0.0156586766242981 0.0199936738845586
0.0157133936882019 0.0199836763703928
0.0157670378684998 0.0199736788562268
0.0158214569091797 0.0199636813420608
0.0158747136592865 0.019953683827895
0.0159280896186829 0.019943686313729
0.0159836113452911 0.0199336887995631
0.0160398483276367 0.0199236912853972
0.0160940289497375 0.0199136937712312
0.0161484479904175 0.0199036962570653
0.0162054300308228 0.0198936987428994
0.016260176897049 0.0198837012287334
0.0163136422634125 0.0198737037145675
0.0163710713386536 0.0198637062004016
0.0164249837398529 0.0198537086862356
0.0164811909198761 0.0198437111720697
0.0165370404720306 0.0198337136579038
0.0165926218032837 0.0198237161437378
0.0166504681110382 0.0198137186295719
0.0167063474655151 0.019803721115406
0.0167600214481354 0.0197937236012401
0.0168180763721466 0.0197837260870741
0.0168769061565399 0.0197737285729082
0.0169361233711243 0.0197637310587423
0.0169915556907654 0.0197537335445763
0.0170496702194214 0.0197437360304104
0.0171087682247162 0.0197337385162445
0.0171693563461304 0.0197237410020785
0.0172277092933655 0.0197137434879125
0.0172894895076752 0.0197037459737467
0.017347514629364 0.0196937484595807
0.0174057483673096 0.0196837509454147
0.0174652636051178 0.0196737534312489
0.0175244808197021 0.0196637559170829
0.0175869166851044 0.0196537584029171
0.0176500976085663 0.0196437608887511
0.0177088975906372 0.0196337633745851
0.0177673399448395 0.0196237658604193
0.0178300440311432 0.0196137683462533
0.0178958475589752 0.0196037708320873
0.0179569125175476 0.0195937733179214
0.0180209577083588 0.0195837758037555
0.0180846452713013 0.0195737782895895
0.0181459486484528 0.0195637807754236
0.0182074308395386 0.0195537832612577
0.0182696282863617 0.0195437857470918
0.0183335542678833 0.0195337882329258
0.0183963179588318 0.0195237907187599
0.0184603929519653 0.019513793204594
0.0185238718986511 0.019503795690428
0.0185874104499817 0.0194937981762621
0.0186520516872406 0.0194838006620962
0.0187163352966309 0.0194738031479302
0.0187834799289703 0.0194638056337643
0.0188485682010651 0.0194538081195984
0.0189143121242523 0.0194438106054324
0.0189774930477142 0.0194338130912665
0.0190413296222687 0.0194238155771006
0.0191055536270142 0.0194138180629346
0.0191732347011566 0.0194038205487688
0.0192380547523499 0.0193938230346028
0.0193023681640625 0.0193838255204368
0.0193639397621155 0.019373828006271
0.0194283425807953 0.019363830492105
0.0194940268993378 0.019353832977939
0.0195597112178802 0.0193438354637732
0.0196259319782257 0.0193338379496072
0.0196923613548279 0.0193238404354412
0.019761711359024 0.0193138429212754
0.0198339223861694 0.0193038454071094
0.0199028253555298 0.0192938478929434
0.0199693143367767 0.0192838503787776
0.0200344622135162 0.0192738528646116
0.0201017558574677 0.0192638553504457
0.0201718509197235 0.0192538578362798
0.0202414393424988 0.0192438603221138
0.0203077793121338 0.0192338628079479
0.0203781425952911 0.0192238652937819
0.0204479694366455 0.019213867779616
0.0205170512199402 0.0192038702654501
0.0205880999565125 0.0191938727512841
0.020661324262619 0.0191838752371182
0.020729273557663 0.0191738777229523
0.0208013653755188 0.0191638802087863
0.0208711326122284 0.0191538826946204
0.020944207906723 0.0191438851804545
0.0210136771202087 0.0191338876662885
0.0210872292518616 0.0191238901521227
0.0211592316627502 0.0191138926379567
0.0212354958057404 0.0191038951237907
0.0213081538677216 0.0190938976096249
0.0213800668716431 0.0190839000954589
0.0214556157588959 0.0190739025812929
0.0215256810188293 0.0190639050671271
0.0215990841388702 0.0190539075529611
0.0216712057590485 0.0190439100387951
0.0217458605766296 0.0190339125246293
0.0218150317668915 0.0190239150104633
0.0218876004219055 0.0190139174962974
0.0219604671001434 0.0190039199821315
0.0220353305339813 0.0189939224679655
0.0221110880374908 0.0189839249537996
0.0221887528896332 0.0189739274396337
0.0222664177417755 0.0189639299254677
0.0223374664783478 0.0189539324113018
0.0224137604236603 0.0189439348971359
0.0224874913692474 0.0189339373829699
0.0225653052330017 0.018923939868804
0.0226449966430664 0.0189139423546381
0.0227213501930237 0.0189039448404721
0.0227971076965332 0.0188939473263062
0.0228779911994934 0.0188839498121403
0.0229533314704895 0.0188739522979744
0.0230336487293243 0.0188639547838084
0.0231125056743622 0.0188539572696425
0.023192435503006 0.0188439597554766
0.0232706665992737 0.0188339622413106
0.023347020149231 0.0188239647271446
0.0234287083148956 0.0188139672129788
0.0235059261322021 0.0188039696988128
0.023585706949234 0.0187939721846468
0.0236687064170837 0.018783974670481
0.0237459540367126 0.018773977156315
0.0238232016563416 0.018763979642149
0.0239062607288361 0.0187539821279832
0.02398481965065 0.0187439846138172
0.0240676701068878 0.0187339870996514
0.0241479873657227 0.0187239895854854
0.0242303609848022 0.0187139920713194
0.0243108868598938 0.0187039945571535
0.0243924558162689 0.0186939970429876
0.0244750380516052 0.0186839995288216
0.024557501077652 0.0186740020146557
0.0246424376964569 0.0186640045004898
0.0247282981872559 0.0186540069863238
0.0248106718063354 0.0186440094721579
0.0248907506465912 0.018634011957992
0.0249761939048767 0.0186240144438261
0.0250593721866608 0.0186140169296601
0.025144100189209 0.0186040194154942
0.0252258777618408 0.0185940219013283
0.0253130793571472 0.0185840243871623
0.0253955721855164 0.0185740268729964
0.0254828333854675 0.0185640293588305
0.0255636870861053 0.0185540318446645
0.0256509482860565 0.0185440343304986
0.0257419943809509 0.0185340368163327
0.0258269608020782 0.0185240393021667
0.0259135663509369 0.0185140417880008
0.0259985327720642 0.0185040442738349
0.0260873734951019 0.0184940467596689
0.026176929473877 0.0184840492455031
0.0262668430805206 0.0184740517313371
0.0263563990592957 0.0184640542171711
0.0264434516429901 0.0184540567030053
0.026525616645813 0.0184440591888393
0.0266140699386597 0.0184340616746733
0.0267030298709869 0.0184240641605075
0.0267908275127411 0.0184140666463415
0.0268805921077728 0.0184040691321755
0.0269708931446075 0.0183940716180097
0.0270638465881348 0.0183840741038437
0.0271562039852142 0.0183740765896777
0.0272482633590698 0.0183640790755119
0.0273408889770508 0.0183540815613459
0.0274291038513184 0.01834408404718
0.0275186896324158 0.018334086533014
0.0276131629943848 0.0183240890188481
0.0277068912982941 0.0183140915046822
0.0278041958808899 0.0183040939905162
0.0278971493244171 0.0182940964763503
0.0279887020587921 0.0182840989621844
0.0280795097351074 0.0182741014480184
0.0281713008880615 0.0182641039338525
0.0282597839832306 0.0182541064196866
0.0283554196357727 0.0182441089055206
0.028448075056076 0.0182341113913547
0.0285438299179077 0.0182241138771888
0.0286395847797394 0.0182141163630228
0.0287353098392487 0.018204118848857
0.028827965259552 0.018194121334691
0.0289237201213837 0.018184123820525
0.0290219485759735 0.0181741263063592
0.0291212499141693 0.0181641287921932
0.0292189717292786 0.0181541312780272
0.0293186604976654 0.0181441337638614
0.0294212400913239 0.0181341362496954
0.0295155942440033 0.0181241387355294
0.0296214818954468 0.0181141412213636
0.0297223627567291 0.0181041437071976
0.0298245847225189 0.0180941461930317
0.0299282073974609 0.0180841486788658
0.0300270020961761 0.0180741511646998
0.0301222503185272 0.0180641536505339
0.0302167236804962 0.018054156136368
0.0303124189376831 0.018044158622202
0.0304112732410431 0.0180341611080361
0.0305120646953583 0.0180241635938702
0.0306147634983063 0.0180141660797042
0.0307125151157379 0.0180041685655383
0.0308202803134918 0.0179941710513724
0.030921071767807 0.0179841735372064
0.031025618314743 0.0179741760230405
0.0311278402805328 0.0179641785088746
0.0312343537807465 0.0179541809947087
0.031342089176178 0.0179441834805427
0.031448632478714 0.0179341859663767
0.031551331281662 0.0179241884522109
0.0316531956195831 0.0179141909380449
0.0317600965499878 0.0179041934238789
0.0318642556667328 0.0178941959097131
0.0319726765155792 0.0178841983955471
0.0320753753185272 0.0178742008813811
0.0321847498416901 0.0178642033672153
0.0322936773300171 0.0178542058530493
0.032395213842392 0.0178442083388833
0.0325026512145996 0.0178342108247175
0.0326089560985565 0.0178242133105515
0.032713770866394 0.0178142157963856
0.0328206717967987 0.0178042182822197
0.0329319834709167 0.0177942207680537
0.0330404043197632 0.0177842232538878
0.0331505835056305 0.0177742257397219
0.0332542955875397 0.0177642282255559
0.0333624482154846 0.01775423071139
0.0334703028202057 0.0177442331972241
0.0335875451564789 0.0177342356830581
0.0336941778659821 0.0177242381688922
0.0338069498538971 0.0177142406547263
0.0339169800281525 0.0177042431405604
0.0340249240398407 0.0176942456263944
0.0341395139694214 0.0176842481122285
0.0342504978179932 0.0176742505980626
0.0343636870384216 0.0176642530838966
0.0344792902469635 0.0176542555697307
0.0345890820026398 0.0176442580555648
0.0347051322460175 0.0176342605413988
0.0348224341869354 0.0176242630272329
0.0349381268024445 0.017614265513067
0.0350545644760132 0.017604267998901
0.0351672172546387 0.0175942704847351
0.0352824330329895 0.0175842729705692
0.035398542881012 0.0175742754564032
0.0355163216590881 0.0175642779422374
0.0356347262859344 0.0175542804280714
0.035751610994339 0.0175442829139054
0.0358656048774719 0.0175342853997396
0.035976767539978 0.0175242878855736
0.0360990464687347 0.0175142903714076
0.03621506690979 0.0175042928572418
0.0363300740718842 0.0174942953430758
0.0364533960819244 0.0174842978289098
0.036569744348526 0.017474300314744
0.0366944670677185 0.017464302800578
0.0368140935897827 0.017454305286412
0.0369323492050171 0.0174443077722461
0.0370562374591827 0.0174343102580802
0.0371739268302917 0.0174243127439143
0.0372879505157471 0.0174143152297483
0.0374108254909515 0.0174043177155824
0.0375325381755829 0.0173943202014165
0.0376551449298859 0.0173843226872505
0.0377821922302246 0.0173743251730846
0.0379045307636261 0.0173643276589187
0.0380256175994873 0.0173543301447527
0.0381495952606201 0.0173443326305868
0.0382777452468872 0.0173343351164209
0.0383994579315186 0.0173243376022549
0.0385216176509857 0.0173143400880891
0.0386497378349304 0.0173043425739231
0.0387752056121826 0.0172943450597571
0.0388997495174408 0.0172843475455913
0.0390235185623169 0.0172743500314253
0.039142906665802 0.0172643525172593
0.0392722487449646 0.0172543550030935
0.0393971502780914 0.0172443574889275
0.0395229756832123 0.0172343599747615
0.0396519899368286 0.0172243624605957
0.0397894680500031 0.0172143649464297
0.0399216413497925 0.0172043674322637
0.040050745010376 0.0171943699180979
0.0401833951473236 0.0171843724039319
0.0403122305870056 0.017174374889766
0.0404438376426697 0.0171643773756001
0.0405772924423218 0.0171543798614341
0.0407025814056396 0.0171443823472682
0.040835976600647 0.0171343848331023
0.0409723818302155 0.0171243873189363
0.0411108732223511 0.0171143898047704
0.0412487685680389 0.0171043922906045
0.0413761734962463 0.0170943947764385
0.0415119528770447 0.0170843972622726
0.0416513383388519 0.0170743997481067
0.0417940616607666 0.0170644022339407
0.0419360995292664 0.0170544047197748
0.0420727729797363 0.0170444072056088
0.0422050654888153 0.017034409691443
0.0423464179039001 0.017024412177277
0.0424768328666687 0.017014414663111
0.0426112711429596 0.0170044171489452
0.0427457392215729 0.0169944196347792
0.0428850054740906 0.0169844221206132
0.0430225133895874 0.0169744246064474
0.0431633293628693 0.0169644270922814
0.0433052778244019 0.0169544295781154
0.0434483885765076 0.0169444320639496
0.0435912013053894 0.0169344345497836
0.0437351763248444 0.0169244370356176
0.0438791215419769 0.0169144395214518
0.0440239012241364 0.0169044420072858
0.0441648960113525 0.0168944444931199
0.044308215379715 0.016884446978954
0.0444523394107819 0.016874449464788
0.0445888042449951 0.0168644519506221
0.04473477602005 0.0168544544364562
0.0448809564113617 0.0168444569222902
0.045032411813736 0.0168344594081243
0.0451758503913879 0.0168244618939584
0.0453161597251892 0.0168144643797924
0.0454583764076233 0.0168044668656265
0.0456065535545349 0.0167944693514606
0.0457558333873749 0.0167844718372947
0.0459005236625671 0.0167744743231287
0.0460534393787384 0.0167644768089628
0.0462008118629456 0.0167544792947969
0.0463486909866333 0.0167444817806309
0.0464985370635986 0.016734484266465
0.0466507971286774 0.0167244867522991
0.0467990934848785 0.0167144892381331
0.0469401180744171 0.0167044917239672
0.0470936298370361 0.0166944942098013
0.0472553968429565 0.0166844966956353
0.0474077165126801 0.0166744991814693
0.047560065984726 0.0166645016673035
0.0477141737937927 0.0166545041531375
0.0478718876838684 0.0166445066389717
0.0480301082134247 0.0166345091248057
0.0481920838356018 0.0166245116106397
0.0483445525169373 0.0166145140964739
0.0484955012798309 0.0166045165823079
0.0486491620540619 0.0165945190681419
0.0488092303276062 0.0165845215539761
0.0489701926708221 0.0165745240398101
0.0491272807121277 0.0165645265256441
0.0492865443229675 0.0165545290114782
0.0494382977485657 0.0165445314973123
0.0495967268943787 0.0165345339831463
0.049757719039917 0.0165245364689804
0.0499162375926971 0.0165145389548145
0.0500734448432922 0.0165045414406486
0.0502263903617859 0.0164945439264826
0.050390899181366 0.0164845464123167
0.0505571663379669 0.0164745488981508
0.0507229268550873 0.0164645513839848
0.0508875250816345 0.0164545538698189
0.051053524017334 0.016444556355653
0.0512160062789917 0.016434558841487
0.051385909318924 0.0164245613273211
0.05154749751091 0.0164145638131552
0.0517135262489319 0.0164045662989892
0.0518791079521179 0.0163945687848234
0.0520473122596741 0.0163845712706574
0.0522108376026154 0.0163745737564914
0.052382618188858 0.0163645762423256
0.0525404214859009 0.0163545787281596
0.0527109205722809 0.0163445812139936
0.0528828799724579 0.0163345836998278
0.0530557334423065 0.0163245861856618
0.0532209277153015 0.0163145886714958
0.053388923406601 0.01630459115733
0.0535546541213989 0.016294593643164
0.0537198185920715 0.016284596128998
0.0539022386074066 0.0162745986148322
0.0540765821933746 0.0162646011006662
0.0542473196983337 0.0162546035865003
0.0544231235980988 0.0162446060723344
0.0545846521854401 0.0162346085581684
0.0547526478767395 0.0162246110440025
0.0549255907535553 0.0162146135298366
0.0550991892814636 0.0162046160156706
0.0552702844142914 0.0161946185015047
0.0554386973381042 0.0161846209873387
0.0556164383888245 0.0161746234731728
0.0557973384857178 0.0161646259590069
0.0559722483158112 0.0161546284448409
0.056148499250412 0.016144630930675
0.056327223777771 0.0161346334165091
0.056503564119339 0.0161246359023431
0.0566864013671875 0.0161146383881773
0.0568637251853943 0.0161046408740113
0.0570424497127533 0.0160946433598453
0.0572220981121063 0.0160846458456795
0.0574046671390533 0.0160746483315135
0.0575843751430511 0.0160646508173475
0.0577683746814728 0.0160546533031817
0.0579621195793152 0.0160446557890157
0.0581417679786682 0.0160346582748497
0.0583215653896332 0.0160246607606839
0.0585104823112488 0.0160146632465179
0.0586930811405182 0.0160046657323519
0.0588732361793518 0.0159946682181861
0.0590534210205078 0.0159846707040201
0.0592355728149414 0.0159746731898542
0.059421569108963 0.0159646756756883
0.0596061646938324 0.0159546781615223
0.0598016977310181 0.0159446806473564
0.0599922239780426 0.0159346831331905
0.060178816318512 0.0159246856190245
0.0603613555431366 0.0159146881048586
0.0605434775352478 0.0159046905906927
0.0607334673404694 0.0158946930765267
0.0609265863895416 0.0158846955623608
0.0611196160316467 0.0158746980481949
0.0613202750682831 0.015864700534029
0.0615099668502808 0.015854703019863
0.0617030560970306 0.0158447055056971
0.0618951320648193 0.0158347079915312
0.0620902478694916 0.0158247104773652
0.0622860491275787 0.0158147129631993
0.0624909996986389 0.0158047154490334
0.0627032816410065 0.0157947179348674
0.0629005432128906 0.0157847204207014
0.0631005764007568 0.0157747229065356
0.063296765089035 0.0157647253923696
0.0634973645210266 0.0157547278782036
0.0636926889419556 0.0157447303640378
0.0638832449913025 0.0157347328498718
0.0640790462493896 0.015724735335706
0.0642884075641632 0.01571473782154
0.0644804835319519 0.015704740307374
0.0646803975105286 0.0156947427932081
0.0648862719535828 0.0156847452790422
0.0650925934314728 0.0156747477648762
0.0652850270271301 0.0156647502507103
0.0654946267604828 0.0156547527365444
0.0657026469707489 0.0156447552223784
0.0659025907516479 0.0156347577082125
0.0661100447177887 0.0156247601940466
0.0663130581378937 0.0156147626798806
0.0665233731269836 0.0156047651657147
0.0667465925216675 0.0155947676515488
0.0669541656970978 0.0155847701373829
0.0671725273132324 0.0155747726232169
0.0673779547214508 0.015564775109051
0.0675744712352753 0.0155547775948851
0.0677737891674042 0.0155447800807191
0.0679811835289001 0.0155347825665532
0.0682029128074646 0.0155247850523873
0.0684221088886261 0.0155147875382213
0.0686268210411072 0.0155047900240554
0.0688397288322449 0.0154947925098895
0.0690494179725647 0.0154847949957235
0.0692606568336487 0.0154747974815577
0.0694747865200043 0.0154647999673917
0.069692850112915 0.0154548024532257
0.069897323846817 0.0154448049390599
0.0701006054878235 0.0154348074248939
0.0703282356262207 0.0154248099107279
0.0705416798591614 0.0154148123965621
0.0707671642303467 0.0154048148823961
0.0709875226020813 0.0153948173682301
0.0712083578109741 0.0153848198540643
0.0714252591133118 0.0153748223398983
0.0716547071933746 0.0153648248257323
0.0718657672405243 0.0153548273115665
0.072088360786438 0.0153448297974005
0.0723074078559875 0.0153348322832346
0.072513610124588 0.0153248347690687
0.0727343857288361 0.0153148372549027
0.0729598104953766 0.0153048397407368
0.0731863975524902 0.0152948422265708
0.0734012424945831 0.0152848447124049
0.0736207067966461 0.015274847198239
0.0738532245159149 0.015264849684073
0.0740827918052673 0.0152548521699071
0.0743074417114258 0.0152448546557412
0.0745322108268738 0.0152348571415752
0.0747604370117188 0.0152248596274093
0.0749995112419128 0.0152148621132434
0.0752338767051697 0.0152048645990774
0.0754627287387848 0.0151948670849116
0.0757036209106445 0.0151848695707456
0.0759318768978119 0.0151748720565796
0.0761814415454865 0.0151648745424138
0.0764297842979431 0.0151548770282478
0.0766641199588776 0.0151448795140818
0.076912522315979 0.015134881999916
0.0771512091159821 0.01512488448575
0.0773812830448151 0.015114886971584
0.0776081681251526 0.0151048894574182
0.0778430104255676 0.0150948919432522
0.0780909657478333 0.0150848944290862
0.0783327519893646 0.0150748969149204
0.0785799622535706 0.0150648994007544
0.0788097679615021 0.0150549018865885
0.0790458023548126 0.0150449043724226
0.079293817281723 0.0150349068582566
0.079529196023941 0.0150249093440907
0.0797688066959381 0.0150149118299248
0.0800205767154694 0.0150049143157588
0.080269068479538 0.0149949168015929
0.0805087983608246 0.014984919287427
0.0807573199272156 0.014974921773261
0.0809969305992126 0.0149649242590951
0.0812486410140991 0.0149549267449292
0.0814951658248901 0.0149449292307633
0.0817559659481049 0.0149349317165973
0.0819980204105377 0.0149249342024314
0.082254946231842 0.0149149366882655
0.0825033783912659 0.0149049391740995
0.0827549993991852 0.0148949416599335
0.0830092132091522 0.0148849441457677
0.0832596123218536 0.0148749466316017
0.0835132598876953 0.0148649491174357
0.0837701559066772 0.0148549516032699
0.0840183198451996 0.0148449540891039
0.0842785239219666 0.0148349565749379
0.0845419764518738 0.0148249590607721
0.0847975313663483 0.0148149615466061
0.0850502848625183 0.0148049640324402
0.0853149890899658 0.0147949665182743
0.0855844616889954 0.0147849690041083
0.0858480334281921 0.0147749714899424
0.0861102044582367 0.0147649739757765
0.0863527059555054 0.0147549764616105
0.0866119265556335 0.0147449789474446
0.0868793725967407 0.0147349814332787
0.0871420204639435 0.0147249839191127
0.0874252021312714 0.0147149864049468
0.0877034962177277 0.0147049888907809
0.0879579186439514 0.0146949913766149
0.088217169046402 0.014684993862449
0.0884754955768585 0.0146749963482831
0.0887387096881866 0.0146649988341172
0.0889990031719208 0.0146550013199512
0.0892835259437561 0.0146450038057853
0.0895397961139679 0.0146350062916194
0.089806079864502 0.0146250087774534
0.0900725126266479 0.0146150112632875
0.0903283953666687 0.0146050137491216
0.0905975997447968 0.0145950162349556
0.0908722877502441 0.0145850187207897
0.0911433696746826 0.0145750212066238
0.0914178788661957 0.0145650236924578
0.0916720628738403 0.014555026178292
0.0919570922851562 0.014545028664126
0.0922388136386871 0.01453503114996
0.0925111472606659 0.0145250336357942
0.092785507440567 0.0145150361216282
0.0930690765380859 0.0145050386074622
0.0933413505554199 0.0144950410932964
0.0936169028282166 0.0144850435791304
0.0938905477523804 0.0144750460649644
0.0941644906997681 0.0144650485507986
0.0944481492042542 0.0144550510366326
0.0947373807430267 0.0144450535224666
0.0950171649456024 0.0144350560083008
0.0952983200550079 0.0144250584941348
0.0955751240253448 0.0144150609799689
0.0958656072616577 0.0144050634658029
0.0961541533470154 0.014395065951637
0.0964528024196625 0.0143850684374711
0.0967240035533905 0.0143750709233051
0.0970034301280975 0.0143650734091392
0.0972848534584045 0.0143550758949733
0.0975716114044189 0.0143450783808073
0.0978530049324036 0.0143350808666414
0.098137229681015 0.0143250833524755
0.0984340906143188 0.0143150858383095
0.0987370312213898 0.0143050883241436
0.0990361273288727 0.0142950908099777
0.0993353724479675 0.0142850932958117
0.0996359884738922 0.0142750957816459
0.0999283194541931 0.0142650982674799
0.100223481655121 0.0142551007533139
0.10051554441452 0.0142451032391481
0.100819170475006 0.0142351057249821
0.101131021976471 0.0142251082108161
0.101420611143112 0.0142151106966503
0.101724922657013 0.0142051131824843
0.102028995752335 0.0141951156683183
0.102326154708862 0.0141851181541525
0.102617651224136 0.0141751206399865
0.102924078702927 0.0141651231258206
0.103243619203568 0.0141551256116547
0.103537350893021 0.0141451280974887
0.103845864534378 0.0141351305833228
0.104151844978333 0.0141251330691569
0.104454785585403 0.0141151355549909
0.104768842458725 0.014105138040825
0.105081796646118 0.0140951405266591
0.105394721031189 0.0140851430124931
0.105713278055191 0.0140751454983272
0.106038361787796 0.0140651479841613
0.106340736150742 0.0140551504699953
0.106643229722977 0.0140451529558294
0.10695344209671 0.0140351554416634
0.107270181179047 0.0140251579274976
0.107579499483109 0.0140151604133316
0.107901751995087 0.0140051628991656
0.10822793841362 0.0139951653849998
0.108544439077377 0.0139851678708338
0.108869761228561 0.0139751703566678
0.109208881855011 0.013965172842502
0.109517902135849 0.013955175328336
0.109847962856293 0.01394517781417
0.110175579786301 0.0139351803000042
0.110509932041168 0.0139251827858382
0.110841423273087 0.0139151852716722
0.111161559820175 0.0139051877575064
0.111483186483383 0.0138951902433404
0.111806362867355 0.0138851927291745
0.112144589424133 0.0138751952150086
0.112473547458649 0.0138651977008426
0.112806528806686 0.0138552001866767
0.113139480352402 0.0138452026725108
0.113460689783096 0.0138352051583448
0.113783299922943 0.0138252076441789
0.114109307527542 0.013815210130013
0.114442855119705 0.013805212615847
0.11477118730545 0.0137952151016811
0.115103632211685 0.0137852175875152
0.115441203117371 0.0137752200733492
0.115775108337402 0.0137652225591833
0.116133213043213 0.0137552250450174
0.116468697786331 0.0137452275308515
0.116802573204041 0.0137352300166855
0.117149204015732 0.0137252325025196
0.117503523826599 0.0137152349883537
0.117852628231049 0.0137052374741877
0.118196606636047 0.0136952399600218
0.118548184633255 0.0136852424458559
0.118877977132797 0.0136752449316899
0.119244426488876 0.013665247417524
0.119581907987595 0.0136552499033581
0.119923561811447 0.0136452523891921
0.12027570605278 0.0136352548750263
0.120631486177444 0.0136252573608603
0.120983421802521 0.0136152598466943
0.121342599391937 0.0136052623325285
0.121700614690781 0.0135952648183625
0.122051656246185 0.0135852673041965
0.122396171092987 0.0135752697900307
0.122763156890869 0.0135652722758647
0.123120009899139 0.0135552747616987
0.123473227024078 0.0135452772475328
0.123841851949692 0.0135352797333669
0.124200224876404 0.0135252822192009
0.124564170837402 0.013515284705035
0.124936074018478 0.0135052871908691
0.125304400920868 0.0134952896767032
0.125680804252625 0.0134852921625372
0.126050710678101 0.0134752946483713
0.126430630683899 0.0134652971342054
0.126789629459381 0.0134552996200394
0.127159386873245 0.0134453021058735
0.127522647380829 0.0134353045917076
0.12789398431778 0.0134253070775416
0.128257989883423 0.0134153095633757
0.128617227077484 0.0134053120492098
0.128983646631241 0.0133953145350438
0.129369676113129 0.0133853170208779
0.129740625619888 0.013375319506712
0.13010960817337 0.013365321992546
0.130489617586136 0.0133553244783802
0.130871683359146 0.0133453269642142
0.131259173154831 0.0133353294500482
0.13162961602211 0.0133253319358824
0.132010281085968 0.0133153344217164
0.132389038801193 0.0133053369075504
0.13275820016861 0.0132953393933846
0.133145362138748 0.0132853418792186
0.133539110422134 0.0132753443650526
0.133901059627533 0.0132653468508868
0.134289592504501 0.0132553493367208
0.134673625230789 0.0132453518225549
0.135062962770462 0.013235354308389
0.135455310344696 0.013225356794223
0.13583779335022 0.0132153592800571
0.136236727237701 0.0132053617658912
0.13663175702095 0.0131953642517252
0.137016892433167 0.0131853667375593
0.137419313192368 0.0131753692233934
0.137823700904846 0.0131653717092274
0.138216346502304 0.0131553741950615
0.13861757516861 0.0131453766808955
0.139006078243256 0.0131353791667296
0.139411956071854 0.0131253816525637
0.139806032180786 0.0131153841383977
0.140198081731796 0.0131053866242319
0.140610754489899 0.0130953891100659
0.141035348176956 0.0130853915958999
0.141435027122498 0.0130753940817341
0.141849547624588 0.0130653965675681
0.142226696014404 0.0130553990534021
0.142628848552704 0.0130454015392363
0.143036961555481 0.0130354040250703
0.143461227416992 0.0130254065109043
0.143874019384384 0.0130154089967385
0.144290059804916 0.0130054114825725
0.144701778888702 0.0129954139684065
0.145122617483139 0.0129854164542407
0.145540207624435 0.0129754189400747
0.145969033241272 0.0129654214259088
0.146382242441177 0.0129554239117429
0.146806806325912 0.0129454263975769
0.147240519523621 0.012935428883411
0.147649437189102 0.0129254313692451
0.148034065961838 0.0129154338550791
0.148465424776077 0.0129054363409132
0.148886293172836 0.0128954388267473
0.149306923151016 0.0128854413125813
0.149710685014725 0.0128754437984154
0.150127768516541 0.0128654462842495
0.150545865297318 0.0128554487700835
0.150991022586823 0.0128454512559176
0.151406675577164 0.0128354537417517
0.151834934949875 0.0128254562275858
0.152261763811111 0.0128154587134198
0.152693897485733 0.0128054611992539
0.153130054473877 0.012795463685088
0.15356719493866 0.012785466170922
0.154008477926254 0.0127754686567561
0.154436707496643 0.0127654711425902
0.154846727848053 0.0127554736284242
0.155282378196716 0.0127454761142582
0.155729353427887 0.0127354786000924
0.156154811382294 0.0127254810859264
0.156603842973709 0.0127154835717606
0.157036572694778 0.0127054860575946
0.157495051622391 0.0126954885434286
0.157963365316391 0.0126854910292628
0.158408582210541 0.0126754935150968
0.158864766359329 0.0126654960009308
0.159291088581085 0.0126554984867649
0.159750163555145 0.012645500972599
0.160184949636459 0.012635503458433
0.160641670227051 0.0126255059442671
0.161101311445236 0.0126155084301012
0.161546647548676 0.0126055109159352
0.161977291107178 0.0125955134017693
0.162417709827423 0.0125855158876034
0.162874728441238 0.0125755183734375
0.163324624300003 0.0125655208592715
0.163763165473938 0.0125555233451056
0.164220780134201 0.0125455258309397
0.164666831493378 0.0125355283167737
0.165127336978912 0.0125255308026078
0.165566176176071 0.0125155332884419
0.1660116314888 0.0125055357742759
0.166473686695099 0.01249553826011
0.166949361562729 0.0124855407459441
0.167398452758789 0.0124755432317781
0.167862296104431 0.0124655457176122
0.168325930833817 0.0124555482034463
0.168791651725769 0.0124455506892803
0.169265240430832 0.0124355531751145
0.169737547636032 0.0124255556609485
0.170213013887405 0.0124155581467825
0.170696318149567 0.0124055606326167
0.171171575784683 0.0123955631184507
0.171655803918839 0.0123855656042847
0.172134071588516 0.0123755680901189
0.172599494457245 0.0123655705759529
0.173077404499054 0.0123555730617869
0.173588961362839 0.0123455755476211
0.174047768115997 0.0123355780334551
0.174535602331161 0.0123255805192892
0.175043344497681 0.0123155830051233
0.175541430711746 0.0123055854909573
0.1760194003582 0.0122955879767914
0.176494807004929 0.0122855904626255
0.176972180604935 0.0122755929484595
0.177461326122284 0.0122655954342936
0.177950233221054 0.0122555979201276
0.178451031446457 0.0122456004059617
0.178960829973221 0.0122356028917958
0.179459899663925 0.0122256053776298
0.179988831281662 0.0122156078634639
0.180499672889709 0.012205610349298
0.181001901626587 0.012195612835132
0.181510984897614 0.0121856153209662
0.182015210390091 0.0121756178068002
0.182491481304169 0.0121656202926342
0.182985574007034 0.0121556227784684
0.183469712734222 0.0121456252643024
0.183954805135727 0.0121356277501364
0.184449285268784 0.0121256302359706
0.184939831495285 0.0121156327218046
0.185438811779022 0.0121056352076386
0.185961753129959 0.0120956376934728
0.18645778298378 0.0120856401793068
0.186950922012329 0.0120756426651408
0.187458634376526 0.012065645150975
0.187980979681015 0.012055647636809
0.188479512929916 0.0120456501226431
0.18900004029274 0.0120356526084772
0.189503073692322 0.0120256550943112
0.190016984939575 0.0120156575801453
0.190560638904572 0.0120056600659794
0.191105335950851 0.0119956625518134
0.191614866256714 0.0119856650376475
0.192151576280594 0.0119756675234816
0.192668169736862 0.0119656700093156
0.193202018737793 0.0119556724951497
0.193710505962372 0.0119456749809838
0.19424769282341 0.0119356774668178
0.194783478975296 0.0119256799526519
0.195299863815308 0.011915682438486
0.195804506540298 0.0119056849243201
0.196305096149445 0.0118956874101541
0.196851253509521 0.0118856898959881
0.197361320257187 0.0118756923818223
0.197892874479294 0.0118656948676563
0.198433011770248 0.0118556973534903
0.198970526456833 0.0118456998393245
0.199505299329758 0.0118357023251585
0.200039565563202 0.0118257048109925
0.200576096773148 0.0118157072968267
0.201128125190735 0.0118057097826607
0.201683700084686 0.0117957122684949
0.202226042747498 0.0117857147543289
0.202781170606613 0.0117757172401629
0.203314989805222 0.011765719725997
0.2038733959198 0.0117557222118311
0.204429268836975 0.0117457246976651
0.20498451590538 0.0117357271834992
0.205527722835541 0.0117257296693333
0.206086546182632 0.0117157321551673
0.206654250621796 0.0117057346410014
0.207200646400452 0.0116957371268355
0.207737445831299 0.0116857396126695
0.208303093910217 0.0116757420985036
0.208855003118515 0.0116657445843377
0.209385514259338 0.0116557470701718
0.209910243749619 0.0116457495560058
0.210471838712692 0.0116357520418399
0.21101838350296 0.011625754527674
0.211594313383102 0.011615757013508
0.212160468101501 0.0116057594993421
0.212715446949005 0.0115957619851762
0.213309407234192 0.0115857644710102
0.213878750801086 0.0115757669568443
0.2144396007061 0.0115657694426784
0.215034037828445 0.0115557719285124
0.215628236532211 0.0115457744143465
0.216218292713165 0.0115357769001806
0.216777831315994 0.0115257793860146
0.217346698045731 0.0115157818718488
0.217915147542953 0.0115057843576828
0.218513458967209 0.0114957868435168
0.219105929136276 0.011485789329351
0.219686031341553 0.011475791815185
0.220294415950775 0.011465794301019
0.220887541770935 0.0114557967868532
0.221465140581131 0.0114457992726872
0.222058981657028 0.0114358017585212
0.222648352384567 0.0114258042443554
0.2232346534729 0.0114158067301894
0.223821848630905 0.0114058092160235
0.224411576986313 0.0113958117018575
0.224974364042282 0.0113858141876916
0.225521236658096 0.0113758166735257
0.226116806268692 0.0113658191593597
0.226699233055115 0.0113558216451938
0.227275848388672 0.0113458241310279
0.227839201688766 0.0113358266168619
0.228460043668747 0.011325829102696
0.229049682617188 0.0113158315885301
0.229615837335587 0.0113058340743641
0.230191677808762 0.0112958365601982
0.230797052383423 0.0112858390460323
0.231424599885941 0.0112758415318663
0.232029139995575 0.0112658440177005
0.232588976621628 0.0112558465035345
0.23318549990654 0.0112458489893685
0.233813226222992 0.0112358514752027
0.234429270029068 0.0112258539610367
0.235044747591019 0.0112158564468707
0.23565411567688 0.0112058589327049
0.236263245344162 0.0111958614185389
0.236916720867157 0.0111858639043729
0.237538009881973 0.0111758663902071
0.23814731836319 0.0111658688760411
0.238759160041809 0.0111558713618751
0.239382207393646 0.0111458738477093
0.240004777908325 0.0111358763335433
0.240635931491852 0.0111258788193774
0.241260707378387 0.0111158813052115
0.24189105629921 0.0111058837910455
0.242503225803375 0.0110958862768796
0.24314296245575 0.0110858887627137
0.243781000375748 0.0110758912485477
0.244414091110229 0.0110658937343818
0.245063006877899 0.0110558962202159
0.245702803134918 0.0110458987060499
0.24633777141571 0.011035901191884
0.246970623731613 0.0110259036777181
0.24759116768837 0.0110159061635522
0.248211264610291 0.0110059086493862
0.248853206634521 0.0109959111352202
0.249518901109695 0.0109859136210544
0.25018122792244 0.0109759161068884
0.250819027423859 0.0109659185927224
0.2514428794384 0.0109559210785566
0.252082705497742 0.0109459235643906
0.252738833427429 0.0109359260502246
0.253392994403839 0.0109259285360588
0.254045188426971 0.0109159310218928
0.254695296287537 0.0109059335077268
0.255352854728699 0.010895935993561
0.255989789962769 0.010885938479395
0.256640076637268 0.0108759409652291
0.257319211959839 0.0108659434510632
0.257957816123962 0.0108559459368972
0.258618980646133 0.0108459484227313
0.259298235177994 0.0108359509085654
0.25994011759758 0.0108259533943994
0.260582804679871 0.0108159558802335
0.261234402656555 0.0108059583660676
0.261902451515198 0.0107959608519016
0.262570023536682 0.0107859633377357
0.263266563415527 0.0107759658235698
0.26393324136734 0.0107659683094038
0.264614969491959 0.0107559707952379
0.265269637107849 0.010745973281072
0.265937983989716 0.0107359757669061
0.266585439443588 0.0107259782527401
0.267273128032684 0.0107159807385742
0.26798203587532 0.0107059832244083
0.268654644489288 0.0106959857102423
0.269323468208313 0.0106859881960764
0.269988715648651 0.0106759906819105
0.270640581846237 0.0106659931677445
0.271323680877686 0.0106559956535786
0.271993577480316 0.0106459981394127
0.272675275802612 0.0106360006252467
0.273321688175201 0.0106260031110808
0.273983538150787 0.0106160055969149
0.274686008691788 0.0106060080827489
0.275375306606293 0.0105960105685831
0.276065647602081 0.0105860130544171
0.276739478111267 0.0105760155402511
0.277449578046799 0.0105660180260853
0.278154253959656 0.0105560205119193
0.278871297836304 0.0105460229977533
0.279558956623077 0.0105360254835875
0.2802654504776 0.0105260279694215
0.280971348285675 0.0105160304552555
0.28166675567627 0.0105060329410896
0.282368421554565 0.0104960354269237
0.283061146736145 0.0104860379127578
0.283755004405975 0.0104760403985918
0.284420639276505 0.0104660428844259
0.285123080015182 0.01045604537026
0.285828024148941 0.010446047856094
0.286534190177917 0.0104360503419281
0.287310123443604 0.0104260528277622
0.288023293018341 0.0104160553135962
0.288765639066696 0.0104060577994303
0.289507150650024 0.0103960602852644
0.290225386619568 0.0103860627710984
0.290947884321213 0.0103760652569325
0.29166966676712 0.0103660677427666
0.292384326457977 0.0103560702286006
0.293110072612762 0.0103460727144348
0.293876528739929 0.0103360752002688
0.294622659683228 0.0103260776861028
0.295338183641434 0.010316080171937
0.296101480722427 0.010306082657771
0.296802461147308 0.010296085143605
0.297541201114655 0.0102860876294392
0.29827943444252 0.0102760901152732
0.299018621444702 0.0102660926011072
0.299750536680222 0.0102560950869414
0.300474941730499 0.0102460975727754
0.301229059696198 0.0102361000586094
0.301975965499878 0.0102261025444436
0.302722156047821 0.0102161050302776
0.303461045026779 0.0102061075161117
0.304236531257629 0.0101961100019458
0.304962068796158 0.0101861124877798
0.305717498064041 0.0101761149736139
0.306455463171005 0.010166117459448
0.307178974151611 0.010156119945282
0.307901918888092 0.0101461224311161
0.308685481548309 0.0101361249169502
0.30942577123642 0.0101261274027842
0.310172080993652 0.0101161298886183
0.310936570167542 0.0101061323744523
0.311695456504822 0.0100961348602865
0.312463819980621 0.0100861373461205
0.313174575567245 0.0100761398319545
0.313945233821869 0.0100661423177887
0.314706265926361 0.0100561448036227
0.315458089113235 0.0100461472894567
0.31621778011322 0.0100361497752909
0.316978514194489 0.0100261522611249
0.317755907773972 0.0100161547469589
0.318515181541443 0.0100061572327931
0.319287806749344 0.00999615971862711
0.320084035396576 0.00998616220446114
0.320895344018936 0.00997616469029527
0.321677803993225 0.0099661671761293
0.322442412376404 0.00995616966196344
0.323216497898102 0.00994617214779747
0.324006050825119 0.0099361746336315
0.324789255857468 0.00992617711946564
0.325570046901703 0.00991617960529967
0.326399505138397 0.0099061820911337
0.327150702476501 0.00989618457696784
0.327966392040253 0.00988618706280187
0.328754961490631 0.00987618954863589
0.32955139875412 0.00986619203447003
0.330345451831818 0.00985619452030406
0.331133484840393 0.00984619700613809
0.331949234008789 0.00983619949197223
0.332717835903168 0.00982620197780626
0.333517789840698 0.0098162044636404
0.334301024675369 0.00980620694947443
0.335088491439819 0.00979620943530846
0.335855782032013 0.0097862119211426
0.336661338806152 0.00977621440697662
0.337430536746979 0.00976621689281065
0.338241785764694 0.00975621937864479
0.339061141014099 0.00974622186447882
0.339827835559845 0.00973622435031285
0.340620458126068 0.00972622683614699
0.341406732797623 0.00971622932198102
0.342219471931458 0.00970623180781505
0.343025892972946 0.00969623429364919
0.343833267688751 0.00968623677948321
0.344643443822861 0.00967623926531735
0.345405489206314 0.00966624175115138
0.346219480037689 0.00965624423698541
0.347043454647064 0.00964624672281955
0.347877562046051 0.00963624920865358
0.348690867424011 0.00962625169448761
0.349523365497589 0.00961625418032175
0.350320100784302 0.00960625666615578
0.351132541894913 0.00959625915198981
0.351942241191864 0.00958626163782395
0.352782249450684 0.00957626412365797
0.353636175394058 0.00956626660949211
0.354435950517654 0.00955626909532614
0.355280697345734 0.00954627158116017
0.3560970723629 0.00953627406699431
0.356905043125153 0.00952627655282834
0.357747256755829 0.00951627903866237
0.358584940433502 0.00950628152449651
0.359405100345612 0.00949628401033054
0.360274136066437 0.00948628649616456
0.361177831888199 0.0094762889819987
0.362075209617615 0.00946629146783273
0.362940013408661 0.00945629395366676
0.363766729831696 0.0094462964395009
0.36464861035347 0.00943629892533493
0.365486562252045 0.00942630141116907
0.366302937269211 0.0094163038970031
0.367142796516418 0.00940630638283713
0.367979824542999 0.00939630886867127
0.368834555149078 0.00938631135450529
0.36969393491745 0.00937631384033932
0.370503604412079 0.00936631632617346
0.371383756399155 0.00935631881200749
0.372251689434052 0.00934632129784152
0.373079031705856 0.00933632378367566
0.373979032039642 0.00932632626950969
0.37480241060257 0.00931632875534372
0.375651359558105 0.00930633124117786
0.376518130302429 0.00929633372701189
0.377406597137451 0.00928633621284602
0.378296315670013 0.00927633869868005
0.379141330718994 0.00926634118451408
0.380042195320129 0.00925634367034822
0.380904197692871 0.00924634615618225
0.381782174110413 0.00923634864201628
0.38265934586525 0.00922635112785042
0.383537381887436 0.00921635361368445
0.384397238492966 0.00920635609951848
0.385210067033768 0.00919635858535262
0.386123180389404 0.00918636107118664
0.387006640434265 0.00917636355702078
0.387887209653854 0.00916636604285481
0.388764709234238 0.00915636852868884
0.389648795127869 0.00914637101452298
0.390514701604843 0.00913637350035701
0.391408294439316 0.00912637598619104
0.392262369394302 0.00911637847202518
0.393140345811844 0.00910638095785921
0.394021034240723 0.00909638344369323
0.39485239982605 0.00908638592952737
0.395725250244141 0.0090763884153614
0.396619886159897 0.00906639090119543
0.397544860839844 0.00905639338702957
0.398449212312698 0.0090463958728636
0.399377763271332 0.00903639835869774
0.400235235691071 0.00902640084453177
0.401138454675674 0.0090164033303658
0.402044177055359 0.00900640581619994
0.402960509061813 0.00899640830203396
0.403854429721832 0.00898641078786799
0.404807895421982 0.00897641327370213
0.405711323022842 0.00896641575953616
0.40660172700882 0.00895641824537019
0.407534003257751 0.00894642073120433
0.408394783735275 0.00893642321703836
0.409277737140656 0.00892642570287239
0.410187274217606 0.00891642818870653
0.41106978058815 0.00890643067454056
0.411990642547607 0.00889643316037469
0.412965476512909 0.00888643564620872
0.413883924484253 0.00887643813204275
0.414758086204529 0.00886644061787689
0.415683954954147 0.00885644310371092
0.416591048240662 0.00884644558954495
0.417504817247391 0.00883644807537909
0.4184550344944 0.00882645056121312
0.419350355863571 0.00881645304704715
0.420248448848724 0.00880645553288129
0.421131491661072 0.00879645801871531
0.422074913978577 0.00878646050454934
0.423019021749496 0.00877646299038348
0.423914462327957 0.00876646547621751
0.424850046634674 0.00875646796205165
0.425754725933075 0.00874647044788568
0.426679909229279 0.00873647293371971
0.427571892738342 0.00872647541955385
0.428514659404755 0.00871647790538788
0.429455995559692 0.0087064803912219
0.430393993854523 0.00869648287705604
0.431366920471191 0.00868648536289007
0.432336837053299 0.0086764878487241
0.43328520655632 0.00866649033455824
0.434238374233246 0.00865649282039227
0.435174137353897 0.00864649530622641
0.436150968074799 0.00863649779206044
0.437096238136292 0.00862650027789447
0.43801611661911 0.00861650276372861
0.438998878002167 0.00860650524956263
0.439994752407074 0.00859650773539666
0.440918684005737 0.0085865102212308
0.44185745716095 0.00857651270706483
0.442800730466843 0.00856651519289886
0.44374892115593 0.008556517678733
0.44476044178009 0.00854652016456703
0.445691734552383 0.00853652265040106
0.446641981601715 0.0085265251362352
0.447639435529709 0.00851652762206923
0.44860503077507 0.00850653010790337
0.449559092521667 0.00849653259373739
0.450544506311417 0.00848653507957142
0.451485633850098 0.00847653756540556
0.452478379011154 0.00846654005123959
0.453429102897644 0.00845654253707362
0.454356014728546 0.00844654502290776
0.455362915992737 0.00843654750874179
0.456341922283173 0.00842654999457582
0.457294911146164 0.00841655248040996
0.458275228738785 0.00840655496624398
0.459235638380051 0.00839655745207801
0.460194617509842 0.00838655993791215
0.461117386817932 0.00837656242374618
0.46204462647438 0.00836656490958032
0.463052570819855 0.00835656739541435
0.464050769805908 0.00834656988124838
0.465033322572708 0.00833657236708252
0.466042727231979 0.00832657485291655
0.46702852845192 0.00831657733875057
0.467969298362732 0.00830657982458471
0.469001322984695 0.00829658231041874
0.469941288232803 0.00828658479625277
0.47087574005127 0.00827658728208691
0.471820801496506 0.00826658976792094
0.472776800394058 0.00825659225375508
0.473741590976715 0.00824659473958911
0.474719226360321 0.00823659722542314
0.47573247551918 0.00822659971125728
0.476735711097717 0.00821660219709131
0.477704584598541 0.00820660468292533
0.478684216737747 0.00819660716875947
0.479649990797043 0.0081866096545935
0.48061814904213 0.00817661214042753
0.4816013276577 0.00816661462626167
0.482564359903336 0.0081566171120957
0.483540177345276 0.00814661959792973
0.48451241850853 0.00813662208376387
0.48546227812767 0.0081266245695979
0.486472696065903 0.00811662705543204
0.487481325864792 0.00810662954126606
0.488470166921616 0.00809663202710009
0.489471405744553 0.00808663451293423
0.490450441837311 0.00807663699876826
0.49147367477417 0.00806663948460229
0.492470264434814 0.00805664197043643
0.493458837270737 0.00804664445627046
0.494518727064133 0.00803664694210449
0.495583236217499 0.00802664942793863
0.496568918228149 0.00801665191377265
0.497582226991653 0.00800665439960668
0.498564749956131 0.00799665688544082
0.499539196491241 0.00798665937127485
0.500528633594513 0.00797666185710899
0.501576840877533 0.00796666434294302
0.50260466337204 0.00795666682877705
0.503590881824493 0.00794666931461119
0.504655003547668 0.00793667180044522
0.505723655223846 0.00792667428627924
0.506746768951416 0.00791667677211338
0.507786929607391 0.00790667925794741
0.508810639381409 0.00789668174378144
0.509851574897766 0.00788668422961558
0.510852932929993 0.00787668671544961
0.511886179447174 0.00786668920128375
0.512961626052856 0.00785669168711778
0.514020442962646 0.00784669417295181
0.515033721923828 0.00783669665878595
0.516036748886108 0.00782669914461998
0.51705676317215 0.007816701630454
0.518064677715302 0.00780670411628814
0.51912933588028 0.00779670660212217
0.520219385623932 0.0077867090879562
0.521282911300659 0.00777671157379034
0.522251725196838 0.00776671405962437
0.523271262645721 0.0077567165454584
0.524303913116455 0.00774671903129254
0.525382816791534 0.00773672151712657
0.526407361030579 0.00772672400296071
0.527383804321289 0.00771672648879473
0.528406798839569 0.00770672897462876
0.529396235942841 0.0076967314604629
0.530489206314087 0.00768673394629693
0.531552612781525 0.00767673643213096
0.532589256763458 0.0076667389179651
0.533613085746765 0.00765674140379913
0.534660458564758 0.00764674388963316
0.535743832588196 0.0076367463754673
0.53676825761795 0.00762674886130132
0.537793159484863 0.00761675134713535
0.538841009140015 0.00760675383296949
0.539923071861267 0.00759675631880352
0.540984094142914 0.00758675880463766
0.542057752609253 0.00757676129047169
0.543068528175354 0.00756676377630572
0.544117212295532 0.00755676626213986
0.545130372047424 0.00754676874797389
0.546194136142731 0.00753677123380792
0.54721999168396 0.00752677371964205
0.548254489898682 0.00751677620547608
0.549267768859863 0.00750677869131011
0.550355434417725 0.00749678117714425
0.551432192325592 0.00748678366297828
0.552477538585663 0.00747678614881231
0.553558766841888 0.00746678863464645
0.554608583450317 0.00745679112048048
0.555594742298126 0.00744679360631462
0.556636035442352 0.00743679609214865
0.55767548084259 0.00742679857798267
0.558661818504333 0.00741680106381681
0.559722185134888 0.00740680354965084
0.560807943344116 0.00739680603548487
0.561893582344055 0.00738680852131901
0.562943518161774 0.00737681100715304
0.563961625099182 0.00736681349298707
0.565053880214691 0.00735681597882121
0.566109895706177 0.00734681846465524
0.567191302776337 0.00733682095048938
0.568268597126007 0.0073268234363234
0.569328725337982 0.00731682592215743
0.570397436618805 0.00730682840799157
0.571440696716309 0.0072968308938256
0.572530269622803 0.00728683337965963
0.573577523231506 0.00727683586549377
0.574605822563171 0.0072668383513278
0.575644493103027 0.00725684083716183
0.576740264892578 0.00724684332299597
0.577774405479431 0.00723684580882999
0.578808546066284 0.00722684829466402
0.579891204833984 0.00721685078049816
0.580956757068634 0.00720685326633219
0.582032740116119 0.00719685575216633
0.583102107048035 0.00718685823800036
0.584188342094421 0.00717686072383439
0.585263788700104 0.00716686320966853
0.586284160614014 0.00715686569550256
0.58730673789978 0.00714686818133659
0.588333129882812 0.00713687066717072
0.58939516544342 0.00712687315300475
0.590434014797211 0.00711687563883878
0.59148508310318 0.00710687812467292
0.592538237571716 0.00709688061050695
0.593607902526855 0.00708688309634098
0.594643771648407 0.00707688558217512
0.595717251300812 0.00706688806800915
0.596842765808105 0.00705689055384329
0.597873508930206 0.00704689303967732
0.598982036113739 0.00703689552551134
0.600043892860413 0.00702689801134548
0.601113796234131 0.00701690049717951
0.602231740951538 0.00700690298301354
0.6033536195755 0.00699690546884768
0.604464650154114 0.00698690795468171
0.605543673038483 0.00697691044051574
0.606645464897156 0.00696691292634988
0.607725977897644 0.00695691541218391
0.608799993991852 0.00694691789801805
0.609894454479218 0.00693692038385207
0.610965609550476 0.0069269228696861
0.612040579319 0.00691692535552024
0.613127410411835 0.00690692784135427
0.614239275455475 0.0068969303271883
0.61536967754364 0.00688693281302244
0.616474270820618 0.00687693529885647
0.617538630962372 0.0068669377846905
0.618632078170776 0.00685694027052464
0.619795858860016 0.00684694275635866
0.620898723602295 0.00683694524219269
0.621975958347321 0.00682694772802683
0.623079657554626 0.00681695021386086
0.624149799346924 0.006806952699695
0.625217258930206 0.00679695518552903
0.626326084136963 0.00678695767136306
0.627402722835541 0.0067769601571972
0.62844181060791 0.00676696264303123
0.629494667053223 0.00675696512886526
0.630609512329102 0.0067469676146994
0.631682395935059 0.00673697010053342
0.632731437683105 0.00672697258636745
0.63383424282074 0.00671697507220159
0.634957194328308 0.00670697755803562
0.636021494865417 0.00669698004386965
0.637027025222778 0.00668698252970379
0.638114929199219 0.00667698501553782
0.639185786247253 0.00666698750137196
0.640276610851288 0.00665698998720599
0.641311168670654 0.00664699247304001
0.642356991767883 0.00663699495887415
0.643437743186951 0.00662699744470818
0.644480586051941 0.00661699993054221
0.645595133304596 0.00660700241637635
0.646665453910828 0.00659700490221038
0.647739470005035 0.00658700738804441
0.648800134658813 0.00657700987387855
0.649878978729248 0.00656701235971258
0.650969386100769 0.0065570148455466
0.652079522609711 0.00654701733138074
0.653178453445435 0.00653701981721477
0.654223322868347 0.00652702230304891
0.655281901359558 0.00651702478888294
0.656360387802124 0.00650702727471697
0.657458305358887 0.00649702976055111
0.65852689743042 0.00648703224638514
0.65962952375412 0.00647703473221917
0.660712718963623 0.00646703721805331
0.661787271499634 0.00645703970388734
0.662846565246582 0.00644704218972136
0.663935422897339 0.0064370446755555
0.665038049221039 0.00642704716138953
0.666121125221252 0.00641704964722367
0.667183101177216 0.0064070521330577
0.668284833431244 0.00639705461889173
0.669379711151123 0.00638705710472587
0.670408546924591 0.0063770595905599
0.67146909236908 0.00636706207639393
0.672549068927765 0.00635706456222807
0.673640131950378 0.00634706704806209
0.674722135066986 0.00633706953389612
0.67582768201828 0.00632707201973026
0.676849126815796 0.00631707450556429
0.67799699306488 0.00630707699139832
0.679078936576843 0.00629707947723246
0.680174231529236 0.00628708196306649
0.681226074695587 0.00627708444890063
0.682299315929413 0.00626708693473466
0.683349430561066 0.00625708942056868
0.68439644575119 0.00624709190640282
0.685464382171631 0.00623709439223685
0.686499536037445 0.00622709687807088
0.687569558620453 0.00621709936390502
0.688630342483521 0.00620710184973905
0.689688086509705 0.00619710433557308
0.690762877464294 0.00618710682140722
0.691854596138 0.00617710930724125
0.692913174629211 0.00616711179307528
0.694006562232971 0.00615711427890941
0.695068776607513 0.00614711676474344
0.696113884449005 0.00613711925057758
0.697160363197327 0.00612712173641161
0.698203265666962 0.00611712422224564
0.699272871017456 0.00610712670807978
0.700287997722626 0.00609712919391381
0.701353371143341 0.00608713167974784
0.702399730682373 0.00607713416558198
0.703492105007172 0.00606713665141601
0.704557716846466 0.00605713913725003
0.705578804016113 0.00604714162308417
0.706622302532196 0.0060371441089182
0.707707762718201 0.00602714659475234
0.708758652210236 0.00601714908058637
0.709846973419189 0.0060071515664204
0.71094024181366 0.00599715405225454
0.711985111236572 0.00598715653808857
0.713054060935974 0.0059771590239226
0.714125752449036 0.00596716150975674
0.715203762054443 0.00595716399559076
0.716268420219421 0.00594716648142479
0.717279732227325 0.00593716896725893
0.718345761299133 0.00592717145309296
0.719447135925293 0.00591717393892699
0.72051602602005 0.00590717642476113
0.721556544303894 0.00589717891059516
0.722620725631714 0.0058871813964293
0.723666250705719 0.00587718388226333
0.724767804145813 0.00586718636809735
0.725825548171997 0.00585718885393149
0.726880013942719 0.00584719133976552
0.727883160114288 0.00583719382559955
0.728902280330658 0.00582719631143369
0.729969680309296 0.00581719879726772
0.731061995029449 0.00580720128310175
0.732105135917664 0.00579720376893589
0.733162045478821 0.00578720625476992
0.734213352203369 0.00577720874060395
0.735257744789124 0.00576721122643808
0.736294746398926 0.00575721371227211
0.73726224899292 0.00574721619810625
0.738343417644501 0.00573721868394028
0.739388704299927 0.00572722116977431
0.740513384342194 0.00571722365560845
0.741534829139709 0.00570722614144248
0.742592215538025 0.00569722862727651
0.743616223335266 0.00568723111311065
0.744662821292877 0.00567723359894468
0.745718777179718 0.0056672360847787
0.746806502342224 0.00565723857061284
0.747892379760742 0.00564724105644687
0.748991072177887 0.0056372435422809
0.750067591667175 0.00562724602811504
0.751085162162781 0.00561724851394907
0.752091646194458 0.00560725099978321
0.753118693828583 0.00559725348561724
0.754197061061859 0.00558725597145127
0.755240499973297 0.00557725845728541
0.756231009960175 0.00556726094311943
0.757238149642944 0.00555726342895346
0.758276224136353 0.0055472659147876
0.759327173233032 0.00553726840062163
0.760406732559204 0.00552727088645566
0.761390209197998 0.0055172733722898
0.762467980384827 0.00550727585812383
0.763444185256958 0.00549727834395797
0.76444399356842 0.005487280829792
0.76547783613205 0.00547728331562602
0.766574501991272 0.00546728580146016
0.767539978027344 0.00545728828729419
0.768592834472656 0.00544729077312822
0.769631505012512 0.00543729325896236
0.770630538463593 0.00542729574479639
0.771670460700989 0.00541729823063042
0.772642374038696 0.00540730071646456
0.773678302764893 0.00539730320229859
0.774680137634277 0.00538730568813262
0.775699377059937 0.00537730817396675
0.776730597019196 0.00536731065980078
0.777745604515076 0.00535731314563492
0.778688669204712 0.00534731563146895
0.779671669006348 0.00533731811730298
0.780666708946228 0.00532732060313712
0.781645774841309 0.00531732308897115
0.782608866691589 0.00530732557480518
0.783618748188019 0.00529732806063932
0.784652471542358 0.00528733054647335
0.78573203086853 0.00527733303230737
0.786743760108948 0.00526733551814151
0.787754774093628 0.00525733800397554
0.788758754730225 0.00524734048980957
0.789739787578583 0.00523734297564371
0.79072368144989 0.00522734546147774
0.791731178760529 0.00521734794731188
0.792770266532898 0.00520735043314591
0.79374086856842 0.00519735291897994
0.794722437858582 0.00518735540481408
0.795749545097351 0.0051773578906481
0.796711623668671 0.00516736037648213
0.797691583633423 0.00515736286231627
0.798671245574951 0.0051473653481503
0.799653291702271 0.00513736783398433
0.800593137741089 0.00512737031981847
0.801575779914856 0.0051173728056525
0.802522540092468 0.00510737529148664
0.803499042987823 0.00509737777732067
0.804506003856659 0.00508738026315469
0.805517077445984 0.00507738274898883
0.8064284324646 0.00506738523482286
0.807409882545471 0.00505738772065689
0.808411777019501 0.00504739020649103
0.809438824653625 0.00503739269232506
0.810383200645447 0.00502739517815909
0.811351537704468 0.00501739766399323
0.812281489372253 0.00500740014982726
0.813215732574463 0.00499740263566129
0.814155459403992 0.00498740512149543
0.815094470977783 0.00497740760732945
0.816082537174225 0.00496741009316359
0.817083597183228 0.00495741257899762
0.818039119243622 0.00494741506483165
0.818944215774536 0.00493741755066579
0.819897770881653 0.00492742003649982
0.820807576179504 0.00491742252233385
0.821746468544006 0.00490742500816799
0.822643518447876 0.00489742749400202
0.82357919216156 0.00488742997983604
0.82446813583374 0.00487743246567018
0.825417280197144 0.00486743495150421
0.826360702514648 0.00485743743733824
0.827288866043091 0.00484743992317238
0.828248858451843 0.00483744240900641
0.829217970371246 0.00482744489484055
0.830148935317993 0.00481744738067458
0.831072568893433 0.00480744986650861
0.832021057605743 0.00479745235234275
0.832955896854401 0.00478745483817677
0.833880424499512 0.0047774573240108
0.834779620170593 0.00476745980984494
0.835707664489746 0.00475746229567897
0.836652517318726 0.004747464781513
0.837582588195801 0.00473746726734714
0.838493287563324 0.00472746975318117
0.839347243309021 0.00471747223901531
0.840240478515625 0.00470747472484934
0.84111762046814 0.00469747721068337
0.842023134231567 0.0046874796965175
0.842928946018219 0.00467748218235153
0.843849420547485 0.00466748466818556
0.844765424728394 0.0046574871540197
0.845631837844849 0.00464748963985373
0.846536159515381 0.00463749212568776
0.847424566745758 0.0046274946115219
0.848325967788696 0.00461749709735593
0.84920996427536 0.00460749958318996
0.850079476833344 0.0045975020690241
0.850995063781738 0.00458750455485812
0.851894497871399 0.00457750704069226
0.852778196334839 0.00456750952652629
0.853681445121765 0.00455751201236032
0.854570388793945 0.00454751449819446
0.855444729328156 0.00453751698402849
0.85632187128067 0.00452751946986252
0.857176303863525 0.00451752195569666
0.858068227767944 0.00450752444153069
0.858922362327576 0.00449752692736471
0.859841108322144 0.00448752941319885
0.86064088344574 0.00447753189903288
0.861549258232117 0.00446753438486691
0.86238968372345 0.00445753687070105
0.863279104232788 0.00444753935653508
0.864155530929565 0.00443754184236922
0.864989638328552 0.00442754432820325
0.865851640701294 0.00441754681403728
0.866686284542084 0.00440754929987142
0.8675417304039 0.00439755178570544
0.868388891220093 0.00438755427153947
0.869222223758698 0.00437755675737361
0.870043039321899 0.00436755924320764
0.870900392532349 0.00435756172904167
0.871714949607849 0.00434756421487581
0.872536897659302 0.00433756670070984
0.873364925384521 0.00432756918654387
0.874202728271484 0.00431757167237801
0.875038385391235 0.00430757415821204
0.875883638858795 0.00429757664404617
0.876690864562988 0.0042875791298802
0.877490937709808 0.00427758161571423
0.87831848859787 0.00426758410154837
0.879100918769836 0.0042575865873824
0.879919409751892 0.00424758907321643
0.880715727806091 0.00423759155905057
0.881541311740875 0.0042275940448846
0.882299780845642 0.00421759653071863
0.883102536201477 0.00420759901655277
0.883935272693634 0.00419760150238679
0.884720146656036 0.00418760398822093
0.885528683662415 0.00417760647405496
0.886323869228363 0.00416760895988899
0.887085318565369 0.00415761144572313
0.887859404087067 0.00414761393155716
0.888654172420502 0.00413761641739119
0.889434814453125 0.00412761890322533
0.890186905860901 0.00411762138905936
0.890958249568939 0.00410762387489338
0.891779661178589 0.00409762636072752
0.892513513565063 0.00408762884656155
0.893281817436218 0.00407763133239558
0.894066512584686 0.00406763381822972
0.894842922687531 0.00405763630406375
0.895606517791748 0.00404763878989789
0.896357357501984 0.00403764127573192
0.897131204605103 0.00402764376156595
0.897907018661499 0.00401764624740009
0.898657560348511 0.00400764873323411
0.899421572685242 0.00399765121906814
0.900189757347107 0.00398765370490228
0.900883674621582 0.00397765619073631
0.901632606983185 0.00396765867657034
0.902364552021027 0.00395766116240448
0.903113842010498 0.00394766364823851
0.9038947224617 0.00393766613407254
0.904656171798706 0.00392766861990668
0.905378937721252 0.00391767110574071
0.906088411808014 0.00390767359157485
0.906844139099121 0.00389767607740887
0.90755820274353 0.0038876785632429
0.90828275680542 0.00387768104907704
0.908965349197388 0.00386768353491107
0.909706890583038 0.0038576860207451
0.910398244857788 0.00384768850657924
0.911108255386353 0.00383769099241327
0.911811351776123 0.0038276934782473
0.912541687488556 0.00381769596408144
0.913259983062744 0.00380769844991546
0.913956046104431 0.0037977009357496
0.914649248123169 0.00378770342158363
0.915337920188904 0.00377770590741766
0.916020929813385 0.0037677083932518
0.916696190834045 0.00375771087908583
0.917354881763458 0.00374771336491986
0.918072462081909 0.003737715850754
0.918775141239166 0.00372771833658803
0.91943371295929 0.00371772082242205
0.920089602470398 0.00370772330825619
0.92074978351593 0.00369772579409022
0.92143988609314 0.00368772827992425
0.922130823135376 0.00367773076575839
0.922803401947021 0.00366773325159242
0.923477649688721 0.00365773573742656
0.924149036407471 0.00364773822326059
0.924811720848083 0.00363774070909462
0.92548143863678 0.00362774319492876
0.926174104213715 0.00361774568076279
0.926825642585754 0.00360774816659681
0.927443206310272 0.00359775065243095
0.928082585334778 0.00358775313826498
0.928716242313385 0.00357775562409901
0.929385662078857 0.00356775810993315
0.929978549480438 0.00355776059576718
0.930601716041565 0.00354776308160121
0.931212306022644 0.00353776556743535
0.931862831115723 0.00352776805326938
0.932488441467285 0.00351777053910352
0.933088421821594 0.00350777302493754
0.933716475963593 0.00349777551077157
0.93430894613266 0.00348777799660571
0.934907078742981 0.00347778048243974
0.935537576675415 0.00346778296827377
0.936135530471802 0.00345778545410791
0.936735272407532 0.00344778793994194
0.937313914299011 0.00343779042577597
0.93791675567627 0.00342779291161011
0.938494265079498 0.00341779539744413
0.939070463180542 0.00340779788327816
0.939653396606445 0.0033978003691123
0.940244436264038 0.00338780285494633
0.940823376178741 0.00337780534078047
0.94141411781311 0.0033678078266145
0.941991448402405 0.00335781031244853
0.94255542755127 0.00334781279828267
0.943114697933197 0.0033378152841167
0.943682432174683 0.00332781776995072
0.944225609302521 0.00331782025578486
0.944768846035004 0.00330782274161889
0.945351123809814 0.00329782522745292
0.945899963378906 0.00328782771328706
0.94646030664444 0.00327783019912109
0.946996927261353 0.00326783268495523
0.94752311706543 0.00325783517078926
0.94807505607605 0.00324783765662329
0.948611497879028 0.00323784014245743
0.949166655540466 0.00322784262829146
0.949684500694275 0.00321784511412548
0.950232028961182 0.00320784759995962
0.950748920440674 0.00319785008579365
0.951246798038483 0.00318785257162768
0.951754689216614 0.00317785505746182
0.952282547950745 0.00316785754329585
0.952796161174774 0.00315786002912988
0.953288435935974 0.00314786251496402
0.953797459602356 0.00313786500079805
0.954305231571198 0.00312786748663219
0.954820036888123 0.00311786997246621
0.955337762832642 0.00310787245830024
0.955833673477173 0.00309787494413438
0.956344902515411 0.00308787742996841
0.956793427467346 0.00307787991580244
0.957260012626648 0.00306788240163658
0.95772111415863 0.00305788488747061
0.958164215087891 0.00304788737330464
0.958645761013031 0.00303788985913878
0.959109783172607 0.0030278923449728
0.959564566612244 0.00301789483080683
0.960022270679474 0.00300789731664097
0.960489749908447 0.002997899802475
0.9609454870224 0.00298790228830914
0.961424827575684 0.00297790477414317
0.961859822273254 0.0029679072599772
0.962310194969177 0.00295790974581134
0.96274995803833 0.00294791223164537
0.963188529014587 0.0029379147174794
0.963613867759705 0.00292791720331353
0.964032769203186 0.00291791968914756
0.964444756507874 0.00290792217498159
0.964842319488525 0.00289792466081573
0.965279757976532 0.00288792714664976
0.965707302093506 0.0028779296324839
0.966131925582886 0.00286793211831793
0.966541111469269 0.00285793460415196
0.966949105262756 0.0028479370899861
0.967376053333282 0.00283793957582013
0.96776819229126 0.00282794206165415
0.968194782733917 0.00281794454748829
0.968571543693542 0.00280794703332232
0.96895295381546 0.00279794951915635
0.969341158866882 0.00278795200499049
0.969743728637695 0.00277795449082452
0.970148921012878 0.00276795697665855
0.97051477432251 0.00275795946249269
0.970898985862732 0.00274796194832672
0.971266806125641 0.00273796443416086
0.971638441085815 0.00272796691999488
0.972022473812103 0.00271796940582891
0.97238028049469 0.00270797189166305
0.972728848457336 0.00269797437749708
0.973078548908234 0.00268797686333111
0.973433017730713 0.00267797934916525
0.973793268203735 0.00266798183499928
0.974160850048065 0.00265798432083331
0.974516034126282 0.00264798680666745
0.974863171577454 0.00263798929250147
0.975203394889832 0.0026279917783355
0.975562453269958 0.00261799426416964
0.975893259048462 0.00260799675000367
0.97624659538269 0.00259799923583781
0.976581931114197 0.00258800172167184
0.976906180381775 0.00257800420750587
0.977241635322571 0.00256800669334001
0.977568447589874 0.00255800917917404
0.977880120277405 0.00254801166500807
0.978191792964935 0.0025380141508422
0.978510499000549 0.00252801663667623
0.97880756855011 0.00251801912251026
0.979114949703217 0.0025080216083444
0.979422450065613 0.00249802409417843
0.979725360870361 0.00248802658001246
0.980037927627563 0.0024780290658466
0.980344653129578 0.00246803155168063
0.98063725233078 0.00245803403751477
0.980929613113403 0.0024480365233488
0.981224477291107 0.00243803900918282
0.98151683807373 0.00242804149501696
0.981810510158539 0.00241804398085099
0.982094764709473 0.00240804646668502
0.982372522354126 0.00239804895251916
0.982646048069 0.00238805143835319
0.982918322086334 0.00237805392418722
0.983185470104218 0.00236805641002136
0.983457505702972 0.00235805889585539
0.983727216720581 0.00234806138168953
0.983995079994202 0.00233806386752355
0.984245538711548 0.00232806635335758
0.984501659870148 0.00231806883919172
0.984757304191589 0.00230807132502575
0.985009014606476 0.00229807381085978
0.985261082649231 0.00228807629669392
0.985510051250458 0.00227807878252795
0.985762178897858 0.00226808126836198
0.986014842987061 0.00225808375419612
0.986244916915894 0.00224808624003014
0.986492991447449 0.00223808872586417
0.98673141002655 0.00222809121169831
0.986958622932434 0.00221809369753234
0.987192749977112 0.00220809618336648
0.987417936325073 0.00219809866920051
0.987627267837524 0.00218810115503454
0.987847208976746 0.00217810364086868
0.988063812255859 0.00216810612670271
0.988287925720215 0.00215810861253674
0.98850405216217 0.00214811109837088
0.988725066184998 0.0021381135842049
0.988932371139526 0.00212811607003893
0.989132761955261 0.00211811855587307
0.989330172538757 0.0021081210417071
0.989533424377441 0.00209812352754113
0.989737033843994 0.00208812601337527
0.98993456363678 0.0020781284992093
0.990121364593506 0.00206813098504344
0.990311145782471 0.00205813347087747
0.99050360918045 0.00204813595671149
0.990685224533081 0.00203813844254563
0.990870535373688 0.00202814092837966
0.991059303283691 0.00201814341421369
0.991240918636322 0.00200814590004783
0.991425633430481 0.00199814838588186
0.991607308387756 0.00198815087171589
0.991776466369629 0.00197815335755003
0.991946399211884 0.00196815584338406
0.992110252380371 0.0019581583292182
0.992276728153229 0.00194816081505222
0.992442429065704 0.00193816330088625
0.992602467536926 0.00192816578672039
0.992763996124268 0.00191816827255442
0.992921471595764 0.00190817075838845
0.993075132369995 0.00189817324422259
0.993230283260345 0.00188817573005662
0.993388295173645 0.00187817821589065
0.993534445762634 0.00186818070172479
0.993681669235229 0.00185818318755882
0.993820548057556 0.00184818567339284
0.993969082832336 0.00183818815922698
0.994112551212311 0.00182819064506101
0.994252324104309 0.00181819313089515
0.994394183158875 0.00180819561672918
0.994526028633118 0.00179819810256321
0.99466073513031 0.00178820058839735
0.99478805065155 0.00177820307423138
0.994911313056946 0.00176820556006541
0.995031595230103 0.00175820804589955
0.995155930519104 0.00174821053173357
0.995268285274506 0.0017382130175676
0.99538242816925 0.00172821550340174
0.995500147342682 0.00171821798923577
0.995613574981689 0.0017082204750698
0.99571967124939 0.00169822296090394
0.995827436447144 0.00168822544673797
0.995934367179871 0.00167822793257211
0.996038436889648 0.00166823041840614
0.996145248413086 0.00165823290424016
0.99624490737915 0.0016482353900743
0.99634575843811 0.00163823787590833
0.996448338031769 0.00162824036174236
0.99654620885849 0.0016182428475765
0.996640205383301 0.00160824533341053
0.996729850769043 0.00159824781924456
0.996819972991943 0.0015882503050787
0.996909558773041 0.00157825279091273
0.996994256973267 0.00156825527674687
0.9970782995224 0.00155825776258089
0.997164011001587 0.00154826024841492
0.997244596481323 0.00153826273424906
0.997328162193298 0.00152826522008309
0.997404217720032 0.00151826770591712
0.997482180595398 0.00150827019175126
0.997559666633606 0.00149827267758529
0.997631967067719 0.00148827516341932
0.997705936431885 0.00147827764925346
0.997777223587036 0.00146828013508749
0.997846007347107 0.00145828262092151
0.997912049293518 0.00144828510675565
0.997976183891296 0.00143828759258968
0.998039841651917 0.00142829007842382
0.998100757598877 0.00141829256425785
0.998161315917969 0.00140829505009188
0.998218059539795 0.00139829753592602
0.998275637626648 0.00138830002176005
0.998333275318146 0.00137830250759408
0.998389780521393 0.00136830499342822
0.998444616794586 0.00135830747926224
0.998498916625977 0.00134830996509627
0.998550534248352 0.00133831245093041
0.998600840568542 0.00132831493676444
0.9986492395401 0.00131831742259847
0.998697638511658 0.00130831990843261
0.998745620250702 0.00129832239426664
0.998791456222534 0.00128832488010078
0.998834073543549 0.00127832736593481
0.998877286911011 0.00126832985176883
0.998920083045959 0.00125833233760297
0.998960256576538 0.001248334823437
0.998998999595642 0.00123833730927103
0.999036908149719 0.00122833979510517
0.999072790145874 0.0012183422809392
0.999107599258423 0.00120834476677323
0.999143958091736 0.00119834725260737
0.999177932739258 0.0011883497384414
0.999211430549622 0.00117835222427543
0.999244213104248 0.00116835471010956
0.9992755651474 0.00115835719594359
0.99930477142334 0.00114835968177773
0.999335408210754 0.00113836216761176
0.999364972114563 0.00112836465344579
0.999390602111816 0.00111836713927993
0.999418377876282 0.00110836962511396
0.999442934989929 0.00109837211094799
0.999468445777893 0.00108837459678213
0.999492526054382 0.00107837708261616
0.999515295028687 0.00106837956845018
0.999537825584412 0.00105838205428432
0.999557852745056 0.00104838454011835
0.999580025672913 0.00103838702595249
0.999600291252136 0.00102838951178652
0.999618768692017 0.00101839199762055
0.999637961387634 0.00100839448345469
0.999655604362488 0.000998396969288717
0.999673128128052 0.000988399455122746
0.999689817428589 0.000978401940956886
0.999705672264099 0.000968404426790914
0.999721109867096 0.000958406912624943
0.999736189842224 0.000948409398459082
0.999750137329102 0.000938411884293111
0.999764204025269 0.00092841437012714
0.999776721000671 0.000918416855961279
0.999789237976074 0.000908419341795308
0.999800741672516 0.000898421827629448
0.999812066555023 0.000888424313463476
0.999823212623596 0.000878426799297505
0.999832987785339 0.000868429285131644
0.999842762947083 0.000858431770965673
0.999852180480957 0.000848434256799702
0.999860882759094 0.000838436742633841
0.999869346618652 0.00082843922846787
0.999877095222473 0.000818441714301898
0.999884843826294 0.000808444200136038
0.99989253282547 0.000798446685970067
0.999899506568909 0.000788449171804095
0.999906063079834 0.000778451657638235
0.999912440776825 0.000768454143472264
0.999918639659882 0.000758456629306403
0.999924182891846 0.000748459115140432
0.999929547309875 0.00073846160097446
0.99993485212326 0.0007284640868086
0.999939441680908 0.000718466572642629
0.999943912029266 0.000708469058476657
0.999948084354401 0.000698471544310797
0.999952077865601 0.000688474030144826
0.999955773353577 0.000678476515978854
0.999959230422974 0.000668479001812994
0.999962449073792 0.000658481487647022
0.99996542930603 0.000648483973481162
0.999968290328979 0.000638486459315191
0.99997091293335 0.000628488945149219
0.999973356723785 0.000618491430983359
0.999975681304932 0.000608493916817388
0.999977946281433 0.000598496402651416
0.999979913234711 0.000588498888485556
0.999981760978699 0.000578501374319584
0.999983549118042 0.000568503860153613
0.999985158443451 0.000558506345987753
0.99998664855957 0.000548508831821781
0.999987959861755 0.00053851131765581
0.999989211559296 0.000528513803489949
0.999990344047546 0.000518516289323978
0.999991357326508 0.000508518775158118
0.999992251396179 0.000498521260992146
0.999993145465851 0.000488523746826175
0.999993920326233 0.000478526232660315
0.99999463558197 0.000468528718494343
0.999995231628418 0.000458531204328372
0.999995827674866 0.000448533690162511
0.999996423721313 0.00043853617599654
0.999996900558472 0.000428538661830569
0.99999725818634 0.000418541147664708
0.999997675418854 0.000408543633498737
0.999997973442078 0.000398546119332766
0.999998331069946 0.000388548605166905
0.999998569488525 0.000378551091000934
0.999998807907104 0.000368553576835073
0.999998927116394 0.000358556062669102
0.999999105930328 0.000348558548503131
0.999999284744263 0.00033856103433727
0.999999403953552 0.000328563520171299
0.999999523162842 0.000318566006005327
0.999999582767487 0.000308568491839467
0.999999642372131 0.000298570977673496
0.999999761581421 0.000288573463507524
0.999999761581421 0.000278575949341664
0.99999988079071 0.000268578435175693
0.99999988079071 0.000258580921009721
0.99999988079071 0.000248583406843861
0.999999940395355 0.000238585892677889
0.999999940395355 0.000228588378512029
1 0.000218590864346058
1 0.000208593350180086
1 0.000198595836014226
1 0.000188598321848255
1 0.000178600807682283
1 0.000168603293516423
1 0.000158605779350451
1 0.00014860826518448
1 0.00013861075101862
1 0.000128613236852648
1 0.000118615722686788
1 0.000108618208520816
1 9.86206943548451e-05
1 8.86231801889847e-05
1 7.86256660230134e-05
1 6.8628151857042e-05
1 5.86306376911816e-05
1 4.86331235252102e-05
1 3.86356093592388e-05
1 2.86380951933785e-05
1 1.86405810274071e-05
1 8.64306686143568e-06
1 -1.35444730453571e-06
};
\addlegendentry{FP (UL)}

\addplot [dashed, line width=1pt, gray7, mark=pentagon, mark indices={130,228,302,336}, mark options={solid}]
table {%
8.26716423034668e-05 0.00690054034371657
8.4221363067627e-05 0.00688054035459851
8.57114791870117e-05 0.00686054036548045
8.72611999511719e-05 0.00684054037636239
8.88407230377197e-05 0.00682054038724433
9.04202461242676e-05 0.00680054039812628
9.21189785003662e-05 0.00678054040900833
9.37283039093018e-05 0.00676054041989027
9.53972339630127e-05 0.00674054043077221
9.70959663391113e-05 0.00672054044165415
9.88245010375977e-05 0.0067005404525361
0.000100582838058472 0.00668054046341804
0.000102430582046509 0.00666054047430009
0.000104308128356934 0.00664054048518203
0.000106155872344971 0.00662054049606398
0.000108182430267334 0.00660054050694592
0.000110149383544922 0.00658054051782786
0.000112086534500122 0.0065605405287098
0.000114202499389648 0.00654054053959185
0.000116229057312012 0.0065205405504738
0.000118434429168701 0.00650054056135574
0.000120639801025391 0.00648054057223768
0.000122934579849243 0.00646054058311962
0.00012516975402832 0.00644054059400156
0.000127464532852173 0.00642054060488362
0.000129729509353638 0.00640054061576556
0.000132083892822266 0.0063805406266475
0.000134497880935669 0.00636054063752944
0.00013694167137146 0.00634054064841139
0.000139474868774414 0.00632054065929333
0.000142008066177368 0.00630054067017538
0.000144600868225098 0.00628054068105732
0.000147372484207153 0.00626054069193926
0.000150114297866821 0.00624054070282121
0.000152826309204102 0.00622054071370315
0.000155627727508545 0.00620054072458509
0.000158607959747314 0.00618054073546703
0.000161498785018921 0.00616054074634909
0.000164449214935303 0.00614054075723103
0.000167548656463623 0.00612054076811297
0.000170648097991943 0.00610054077899491
0.000173836946487427 0.00608054078987685
0.000177145004272461 0.0060605408007588
0.000180542469024658 0.00604054081164085
0.000183850526809692 0.00602054082252279
0.000187277793884277 0.00600054083340473
0.000190913677215576 0.00598054084428667
0.0001944899559021 0.00596054085516862
0.000198066234588623 0.00594054086605056
0.000201702117919922 0.00592054087693261
0.000205576419830322 0.00590054088781455
0.000209391117095947 0.0058805408986965
0.000213444232940674 0.00586054090957844
0.000217348337173462 0.00584054092046038
0.000221341848373413 0.00582054093134232
0.000225603580474854 0.00580054094222437
0.000229924917221069 0.00578054095310632
0.000234305858612061 0.00576054096398826
0.000238686800003052 0.0057405409748702
0.00024336576461792 0.00572054098575214
0.000247836112976074 0.00570054099663408
0.000252455472946167 0.00568054100751603
0.000257402658462524 0.00566054101839808
0.00026237964630127 0.00564054102928002
0.000267565250396729 0.00562054104016196
0.000272750854492188 0.00560054105104391
0.000277966260910034 0.00558054106192585
0.000283330678939819 0.00556054107280779
0.000288993120193481 0.00554054108368984
0.000294595956802368 0.00552054109457178
0.000300288200378418 0.00550054110545373
0.000306129455566406 0.00548054111633567
0.000312179327011108 0.00546054112721761
0.000317931175231934 0.00544054113809955
0.000324040651321411 0.00542054114898161
0.000330537557601929 0.00540054115986355
0.000336885452270508 0.00538054117074549
0.000343561172485352 0.00536054118162743
0.000350385904312134 0.00534054119250937
0.000356972217559814 0.00532054120339132
0.000363796949386597 0.00530054121427337
0.000371336936950684 0.00528054122515531
0.000378638505935669 0.00526054123603725
0.00038599967956543 0.00524054124691919
0.000393331050872803 0.00522054125780114
0.000401139259338379 0.00520054126868308
0.000408947467803955 0.00518054127956513
0.00041663646697998 0.00516054129044707
0.000424861907958984 0.00514054130132902
0.000433266162872314 0.00512054131221096
0.000441908836364746 0.0051005413230929
0.000450938940048218 0.00508054133397484
0.000459790229797363 0.00506054134485678
0.000468909740447998 0.00504054135573884
0.000478416681289673 0.00502054136662078
0.000488013029098511 0.00500054137750272
0.000497788190841675 0.00498054138838466
0.000507861375808716 0.0049605413992666
0.000518053770065308 0.00494054141014855
0.000528275966644287 0.0049205414210306
0.00053870677947998 0.00490054143191254
0.000549554824829102 0.00488054144279448
0.0005607008934021 0.00486054145367643
0.000572085380554199 0.00484054146455837
0.000583469867706299 0.00482054147544031
0.000595271587371826 0.00480054148632236
0.000607669353485107 0.0047805414972043
0.000619620084762573 0.00476054150808625
0.000631660223007202 0.00474054151896819
0.000644564628601074 0.00472054152985013
0.000657796859741211 0.00470054154073207
0.000670731067657471 0.00468054155161413
0.000684469938278198 0.00466054156249607
0.00069814920425415 0.00464054157337801
0.000712811946868896 0.00462054158425995
0.000727385282516479 0.00460054159514189
0.000742644071578979 0.00458054160602384
0.000758588314056396 0.00456054161690589
0.000774651765823364 0.00454054162778783
0.0007915198802948 0.00452054163866977
0.000807881355285645 0.00450054164955171
0.000824600458145142 0.00448054166043366
0.000841826200485229 0.0044605416713156
0.000859916210174561 0.00444054168219754
0.000877708196640015 0.00442054169307959
0.000896334648132324 0.00440054170396154
0.000915437936782837 0.00438054171484348
0.000935584306716919 0.00436054172572542
0.000955283641815186 0.00434054173660736
0.000975936651229858 0.0043205417474893
0.000996798276901245 0.00430054175837136
0.00101792812347412 0.0042805417692533
0.00103938579559326 0.00426054178013524
0.00106275081634521 0.00424054179101718
0.00108537077903748 0.00422054180189912
0.00110912322998047 0.00420054181278107
0.0011332631111145 0.00418054182366312
0.00115808844566345 0.00416054183454506
0.00118327140808105 0.004140541845427
0.00120890140533447 0.00412054185630895
0.00123479962348938 0.00410054186719089
0.00126096606254578 0.00408054187807283
0.00128909945487976 0.00406054188895488
0.00131729245185852 0.00404054189983682
0.00134646892547607 0.00402054191071877
0.00137487053871155 0.00400054192160071
0.00140529870986938 0.00398054193248265
0.00143712759017944 0.00396054194336459
0.00146812200546265 0.00394054195424653
0.00150018930435181 0.00392054196512859
0.00153094530105591 0.00390054197601053
0.0015643835067749 0.00388054198689247
0.00160092115402222 0.00386054199777441
0.00163495540618896 0.00384054200865636
0.00166970491409302 0.0038205420195383
0.00170719623565674 0.00380054203042035
0.00174537301063538 0.00378054204130229
0.00178524851799011 0.00376054205218423
0.00182464718818665 0.00374054206306618
0.00186517834663391 0.00372054207394812
0.00190851092338562 0.00370054208483006
0.00195196270942688 0.00368054209571211
0.00199392437934875 0.00366054210659406
0.00203996896743774 0.003640542117476
0.00208771228790283 0.00362054212835794
0.00213572382926941 0.00360054213923988
0.0021834671497345 0.00358054215012182
0.00223326683044434 0.00356054216100388
0.00228673219680786 0.00354054217188582
0.00233843922615051 0.00352054218276776
0.00239104032516479 0.0035005421936497
0.00244534015655518 0.00348054220453164
0.00250095129013062 0.00346054221541359
0.00256055593490601 0.00344054222629564
0.00261980295181274 0.00342054223717758
0.00268065929412842 0.00340054224805952
0.00274437665939331 0.00338054225894147
0.00280633568763733 0.00336054226982341
0.0028739869594574 0.00334054228070535
0.00294280052185059 0.00332054229158729
0.00301122665405273 0.00330054230246934
0.00308564305305481 0.00328054231335129
0.0031585693359375 0.00326054232423323
0.00323423743247986 0.00324054233511517
0.00331056118011475 0.00322054234599711
0.00338864326477051 0.00320054235687905
0.00347161293029785 0.00318054236776111
0.00355544686317444 0.00316054237864305
0.00364100933074951 0.00314054238952499
0.00372669100761414 0.00312054240040693
0.00381806492805481 0.00310054241128888
0.00390699505805969 0.00308054242217082
0.00400328636169434 0.00306054243305287
0.00409755110740662 0.00304054244393481
0.0041968822479248 0.00302054245481675
0.00429826974868774 0.0030005424656987
0.00440493226051331 0.00298054247658064
0.00451081991195679 0.00296054248746258
0.00461921095848083 0.00294054249834463
0.00473314523696899 0.00292054250922658
0.00485283136367798 0.00290054252010852
0.00497674942016602 0.00288054253099046
0.00509932637214661 0.0028605425418724
0.00522416830062866 0.00284054255275434
0.00535041093826294 0.00282054256363629
0.0054854154586792 0.00280054257451834
0.00562474131584167 0.00278054258540028
0.00577324628829956 0.00276054259628222
0.00591856241226196 0.00274054260716416
0.00606784224510193 0.00272054261804611
0.00622722506523132 0.00270054262892805
0.00638127326965332 0.0026805426398101
0.0065479576587677 0.00266054265069204
0.00671854615211487 0.00264054266157399
0.00688821077346802 0.00262054267245593
0.00706163048744202 0.00260054268333787
0.00724521279335022 0.00258054269421981
0.00743359327316284 0.00256054270510186
0.00763028860092163 0.00254054271598381
0.00782936811447144 0.00252054272686575
0.00803753733634949 0.00250054273774769
0.00824412703514099 0.00248054274862963
0.00845551490783691 0.00246054275951157
0.00868302583694458 0.00244054277039363
0.00892439484596252 0.00242054278127557
0.0091632604598999 0.00240054279215751
0.00941455364227295 0.00238054280303945
0.00966927409172058 0.0023605428139214
0.00992894172668457 0.00234054282480334
0.0102001428604126 0.00232054283568539
0.0104830861091614 0.00230054284656733
0.0107780992984772 0.00228054285744927
0.0110629200935364 0.00226054286833122
0.0113664865493774 0.00224054287921316
0.0116716027259827 0.0022205428900951
0.0119958519935608 0.00220054290097704
0.0123251378536224 0.0021805429118591
0.0126699805259705 0.00216054292274104
0.0130118727684021 0.00214054293362298
0.0133621692657471 0.00212054294450492
0.0137417316436768 0.00210054295538686
0.0141333043575287 0.00208054296626881
0.0145463049411774 0.00206054297715086
0.0149604082107544 0.0020405429880328
0.0153873562812805 0.00202054299891474
0.0158356428146362 0.00200054300979668
0.0162972807884216 0.00198054302067863
0.0167851448059082 0.00196054303156057
0.017273336648941 0.00194054304244262
0.0177680253982544 0.00192054305332456
0.0183139145374298 0.00190054306420651
0.0188542008399963 0.00188054307508845
0.0194133520126343 0.00186054308597039
0.0199868977069855 0.00184054309685233
0.0205900073051453 0.00182054310773438
0.0212096571922302 0.00180054311861633
0.0218299031257629 0.00178054312949827
0.0225090086460114 0.00176054314038021
0.0231715440750122 0.00174054315126215
0.0239009857177734 0.00172054316214409
0.0246458649635315 0.00170054317302615
0.0254051685333252 0.00168054318390809
0.0261944830417633 0.00166054319479003
0.0269874334335327 0.00164054320567197
0.0277945101261139 0.00162054321655392
0.0286843776702881 0.00160054322743586
0.0295593738555908 0.0015805432383178
0.0305152535438538 0.00156054324919985
0.0314929783344269 0.00154054326008179
0.0324708819389343 0.00152054327096374
0.0335439741611481 0.00150054328184568
0.0346483886241913 0.00148054329272762
0.0357659161090851 0.00146054330360956
0.0369530022144318 0.00144054331449162
0.038133978843689 0.00142054332537356
0.0394056737422943 0.0014005433362555
0.0407734215259552 0.00138054334713744
0.0421186983585358 0.00136054335801938
0.0435617864131927 0.00134054336890133
0.0449775755405426 0.00132054337978338
0.0465013086795807 0.00130054339066532
0.0480396747589111 0.00128054340154726
0.0496619939804077 0.0012605434124292
0.0514891147613525 0.00124054342331115
0.05327507853508 0.00122054343419309
0.0551612675189972 0.00120054344507514
0.0570937991142273 0.00118054345595708
0.059101790189743 0.00116054346683903
0.0612408518791199 0.00114054347772097
0.0633895397186279 0.00112054348860291
0.0657188594341278 0.00110054349948485
0.06815305352211 0.00108054351036679
0.070595383644104 0.00106054352124885
0.0732094347476959 0.00104054353213079
0.0758902132511139 0.00102054354301273
0.0786582231521606 0.00100054355389467
0.0817017257213593 0.000980543564776615
0.084879994392395 0.000960543575658557
0.088179886341095 0.00094054358654061
0.0917587578296661 0.000920543597422552
0.0952344536781311 0.000900543608304494
0.098953902721405 0.000880543619186436
0.103081107139587 0.000860543630068378
0.107286125421524 0.00084054364095032
0.111701965332031 0.000820543651832373
0.116350382566452 0.000800543662714315
0.121211439371109 0.000780543673596257
0.126378893852234 0.000760543684478199
0.131736487150192 0.000740543695360141
0.137357324361801 0.000720543706242083
0.143323510885239 0.000700543717124136
0.149465054273605 0.000680543728006078
0.156015813350677 0.00066054373888802
0.16322934627533 0.000640543749769962
0.170512974262238 0.000620543760651904
0.17852121591568 0.000600543771533846
0.186862766742706 0.000580543782415899
0.19610670208931 0.000560543793297841
0.205424785614014 0.000540543804179783
0.215256780385971 0.000520543815061725
0.225591748952866 0.000500543825943667
0.236693382263184 0.000480543836825609
0.248845368623734 0.000460543847707551
0.261650443077087 0.000440543858589604
0.274903804063797 0.000420543869471546
0.289015293121338 0.000400543880353488
0.304357260465622 0.00038054389123543
0.321093261241913 0.000360543902117372
0.338508129119873 0.000340543912999314
0.357679277658463 0.000320543923881367
0.377402424812317 0.000300543934763309
0.399456202983856 0.000280543945645251
0.42272686958313 0.000260543956527193
0.448290586471558 0.000240543967409135
0.475520581007004 0.000220543978291077
0.504932820796967 0.00020054398917313
0.536883175373077 0.000180544000055072
0.570794641971588 0.000160544010937014
0.607965648174286 0.000140544021818956
0.648720026016235 0.000120544032700898
0.692784905433655 0.00010054404358284
0.740061342716217 8.05440544648928e-05
0.792460322380066 6.05440653468348e-05
0.848487496376038 4.05440762287768e-05
0.908526301383972 2.05440871107188e-05
0.965516805648804 5.44097992660753e-07
0.999992370605469 -1.94558911252862e-05
};
\addlegendentry{FP (DL)}

\end{axis}

\end{tikzpicture}


==> results/LQR3D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00136}{RGB}{0,0,136}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumblue00195}{RGB}{0,0,195}
\definecolor{mediumblue00225}{RGB}{0,0,225}
\definecolor{navy00106}{RGB}{0,0,106}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={Basic 3D Bar Plot},
x grid style={darkgray176},
xlabel style={rotate=251.91296222693114},
xlabel={X Axis},
xmin=0.75, xmax=6.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-44.25788815849066},
ylabel={Y Axis},
ymin=0.75, ymax=6.25,
ytick style={color=black},
yticklabel style={anchor=center}
]
\path [fill=darkblue00136, fill opacity=0.8]
(axis cs:0.0412848407917531,-0.0304574979974174)
--(axis cs:0.0505944925573314,-0.0214094597929033)
--(axis cs:0.0683713944463749,-0.0266001949654913)
--(axis cs:0.0592508020568403,-0.0358069967952756)
--cycle;
\path [fill=darkblue00136, fill opacity=0.8]
(axis cs:0.013850071052346,-0.0343643892854479)
--(axis cs:0.0236296566876037,-0.0252005354142548)
--(axis cs:0.0412848407917531,-0.0304574979974174)
--(axis cs:0.0316895101557609,-0.0397831871172199)
--cycle;
\path [fill=darkblue00136, fill opacity=0.8]
(axis cs:-0.0139396730451441,-0.0383218312520603)
--(axis cs:-0.00367881319148568,-0.029039923679594)
--(axis cs:0.013850071052346,-0.0343643892854479)
--(axis cs:0.0037684272286781,-0.0438112834819089)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:0.0505944925573314,-0.0214094597929033)
--(axis cs:0.0527541118041538,0.0516090406867874)
--(axis cs:0.0713162083520865,0.0468550083423477)
--(axis cs:0.0683713944463749,-0.0266001949654913)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:0.0412848407917531,-0.0304574979974174)
--(axis cs:0.0430748630948503,0.0433199446793709)
--(axis cs:0.0527541118041538,0.0516090406867874)
--(axis cs:0.0505944925573314,-0.0214094597929033)
--cycle;
\path [fill=darkblue00136, fill opacity=0.8]
(axis cs:-0.0420913258013734,-0.0423308113871838)
--(axis cs:-0.0313375279997242,-0.0329285540400385)
--(axis cs:-0.0139396730451441,-0.0383218312520603)
--(axis cs:-0.0245195381952316,-0.0478923089559593)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:0.0236296566876037,-0.0252005354142548)
--(axis cs:0.0246449460434509,0.0481372593854738)
--(axis cs:0.0430748630948503,0.0433199446793709)
--(axis cs:0.0412848407917531,-0.0304574979974174)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:0.013850071052346,-0.0343643892854479)
--(axis cs:0.0144546089410945,0.0397374517222345)
--(axis cs:0.0246449460434509,0.0481372593854738)
--(axis cs:0.0236296566876037,-0.0252005354142548)
--cycle;
\path [fill=darkblue00136, fill opacity=0.8]
(axis cs:-0.0706120033129748,-0.0463923430696877)
--(axis cs:-0.0593532693281474,-0.0368673799419427)
--(axis cs:-0.0420913258013734,-0.0423308113871838)
--(axis cs:-0.0531816651828787,-0.0520273136699494)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:0.0592508020568403,-0.0358069967952756)
--(axis cs:0.0683713944463749,-0.0266001949654913)
--(axis cs:0.0713162083520865,0.0468550083423477)
--(axis cs:0.0618433897545052,0.0384141223016964)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:-0.00367881319148568,-0.029039923679594)
--(axis cs:-0.00383793055408717,0.044619320816226)
--(axis cs:0.0144546089410945,0.0397374517222345)
--(axis cs:0.013850071052346,-0.0343643892854479)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:0.0412848407917531,-0.0304574979974174)
--(axis cs:0.0592508020568403,-0.0358069967952756)
--(axis cs:0.0618433897545052,0.0384141223016964)
--(axis cs:0.0430748630948503,0.0433199446793709)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:-0.0139396730451441,-0.0383218312520603)
--(axis cs:-0.0145522312361618,0.0361065684992719)
--(axis cs:-0.00383793055408717,0.044619320816226)
--(axis cs:-0.00367881319148568,-0.029039923679594)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:0.0316895101557609,-0.0397831871172199)
--(axis cs:0.0412848407917531,-0.0304574979974174)
--(axis cs:0.0430748630948503,0.0433199446793709)
--(axis cs:0.0330855094819526,0.0347652816434108)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:-0.0313375279997242,-0.0329285540400385)
--(axis cs:-0.0327020205798212,0.0410542983291171)
--(axis cs:-0.0145522312361618,0.0361065684992719)
--(axis cs:-0.0139396730451441,-0.0383218312520603)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:0.013850071052346,-0.0343643892854479)
--(axis cs:0.0316895101557609,-0.0397831871172199)
--(axis cs:0.0330855094819526,0.0347652816434108)
--(axis cs:0.0144546089410945,0.0397374517222345)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:-0.0420913258013734,-0.0423308113871838)
--(axis cs:-0.0439535433706006,0.0324263079017826)
--(axis cs:-0.0327020205798212,0.0410542983291171)
--(axis cs:-0.0313375279997242,-0.0329285540400385)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:0.0037684272286781,-0.0438112834819089)
--(axis cs:0.013850071052346,-0.0343643892854479)
--(axis cs:0.0144546089410945,0.0397374517222345)
--(axis cs:0.00393556714641663,0.0310666955942123)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:-0.0593532693281474,-0.0368673799419427)
--(axis cs:-0.0619550288067389,0.0374412403026363)
--(axis cs:-0.0439535433706006,0.0324263079017826)
--(axis cs:-0.0420913258013734,-0.0423308113871838)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:-0.0139396730451441,-0.0383218312520603)
--(axis cs:0.0037684272286781,-0.0438112834819089)
--(axis cs:0.00393556714641663,0.0310666955942123)
--(axis cs:-0.0145522312361618,0.0361065684992719)
--cycle;
\path [fill=mediumblue00195, fill opacity=0.8]
(axis cs:0.0430748630948503,0.0433199446793709)
--(axis cs:0.0618433897545052,0.0384141223016964)
--(axis cs:0.0713162083520865,0.0468550083423477)
--(axis cs:0.0527541118041538,0.0516090406867874)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:-0.0706120033129748,-0.0463923430696877)
--(axis cs:-0.0737574293502554,0.0286956557893381)
--(axis cs:-0.0619550288067389,0.0374412403026363)
--(axis cs:-0.0593532693281474,-0.0368673799419427)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:-0.0245195381952316,-0.0478923089559593)
--(axis cs:-0.0139396730451441,-0.0383218312520603)
--(axis cs:-0.0145522312361618,0.0361065684992719)
--(axis cs:-0.025614509873378,0.0273173398884578)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:-0.0420913258013734,-0.0423308113871838)
--(axis cs:-0.0245195381952316,-0.0478923089559593)
--(axis cs:-0.025614509873378,0.0273173398884578)
--(axis cs:-0.0439535433706006,0.0324263079017826)
--cycle;
\path [fill=mediumblue00195, fill opacity=0.8]
(axis cs:0.0144546089410945,0.0397374517222345)
--(axis cs:0.0330855094819526,0.0347652816434108)
--(axis cs:0.0430748630948503,0.0433199446793709)
--(axis cs:0.0246449460434509,0.0481372593854738)
--cycle;
\path [fill=navy00106, fill opacity=0.8]
(axis cs:-0.0531816651828787,-0.0520273136699494)
--(axis cs:-0.0420913258013734,-0.0423308113871838)
--(axis cs:-0.0439535433706006,0.0324263079017826)
--(axis cs:-0.0555730173524001,0.0235161619464471)
--cycle;
\path [fill=mediumblue00225, fill opacity=0.8]
(axis cs:-0.0706120033129748,-0.0463923430696877)
--(axis cs:-0.0531816651828787,-0.0520273136699494)
--(axis cs:-0.0555730173524001,0.0235161619464471)
--(axis cs:-0.0737574293502554,0.0286956557893381)
--cycle;
\path [fill=mediumblue00195, fill opacity=0.8]
(axis cs:-0.0145522312361618,0.0361065684992719)
--(axis cs:0.00393556714641663,0.0310666955942123)
--(axis cs:0.0144546089410945,0.0397374517222345)
--(axis cs:-0.00383793055408717,0.044619320816226)
--cycle;
\path [fill=mediumblue00195, fill opacity=0.8]
(axis cs:-0.0439535433706006,0.0324263079017826)
--(axis cs:-0.025614509873378,0.0273173398884578)
--(axis cs:-0.0145522312361618,0.0361065684992719)
--(axis cs:-0.0327020205798212,0.0410542983291171)
--cycle;
\path [fill=mediumblue00195, fill opacity=0.8]
(axis cs:-0.0737574293502554,0.0286956557893381)
--(axis cs:-0.0555730173524001,0.0235161619464471)
--(axis cs:-0.0439535433706006,0.0324263079017826)
--(axis cs:-0.0619550288067389,0.0374412403026363)
--cycle;

\end{axis}

\end{tikzpicture}


==> results/SINR.tex <==
% \usepgfplotslibrary{external}
% \tikzexternalize % Activate externalization
\begin{tikzpicture}[scale=1.0]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{0,255,0}
\definecolor{lightgray204}{RGB}{255,255,255}

\definecolor{blue}{RGB}{31,119,180}
\definecolor{orange}{RGB}{255,127,14}
\definecolor{green}{RGB}{44,160,44}
\definecolor{red}{RGB}{214,39,40}
\definecolor{purple}{RGB}{148,103,189}

% \definecolor{gray1}{RGB}{230,159,0}  %orange   
% \definecolor{gray2}{RGB}{0,114,178}
% \definecolor{gray3}{RGB}{213,94,0}
% \definecolor{gray4}{RGB}{0,158,115}  
% \definecolor{gray5}{RGB}{240,228,66}
% \definecolor{gray6}{RGB}{230,159,0}
% \definecolor{gray7}{RGB}{0,158,115} 

% \definecolor{gray1}{RGB}{67,147,195}   % Muted Blue
% \definecolor{gray2}{RGB}{0,255,0}   % Muted Red
% \definecolor{gray3}{RGB}{123,204,196}  % Muted Green
% \definecolor{gray4}{RGB}{250,191,143}  % Muted Orange
% \definecolor{gray5}{RGB}{145,132,216}  % Muted Purple
% \definecolor{gray6}{RGB}{255,127,14}  % Muted Lime Green
% \definecolor{gray7}{RGB}{188,128,189}  % Muted Violet

\definecolor{gray1}{RGB}{0,0,0}          % Black
\definecolor{gray2}{RGB}{214,39,40}      % Red
\definecolor{gray4}{RGB}{44,160,44}      % Green
\definecolor{gray3}{RGB}{31,119,180}     % Blue
\definecolor{gray5}{RGB}{255,127,14}     % Orange
\definecolor{gray6}{RGB}{148,103,189}    % Purple
\definecolor{gray7}{RGB}{140,86,75}      % Brown


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.01)},
  anchor=south west,
  draw=lightgray204,
  font = \scriptsize,
},
legend image post style={mark indices={}},
tick align=outside,
tick pos=left,
title={SINR (dB)},
x grid style={darkgray176},
xlabel={SINR (dB)},
xmajorgrids,
xmin=-18.0514790534973, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0499999912689298, ymax=1.04999999958423,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%% Ideal %%%%%%%%%%%%%%%%%%%%%%%%%%%

% \addplot [thick, blue]
% table {%


% };
% \addlegendentry{Ideal}

%%%%%%%%%%%%%%%%%%%%%% CAIC   %%%%%%%%%%%%%%%%%%%%%%%%

% \addplot [thick, line width=1.2pt, gray2, mark=square*, mark indices={110,330,440,490,498,500,550}, mark options={solid}]
% table {%

% };
% \addlegendentry{CAIC $(N = 10)$}

\addplot [solid, line width=1pt, gray2, mark=triangle,mark indices={110,330,440,490,498,500,550},mark options={solid},]
table {%
-45.8222541809082 4.90458040726066e-09
-24.6653099060059 0.00200000451221397
-22.7241687774658 0.00400000411984754
-21.5407257080078 0.00600000372748111
-20.6628952026367 0.00800000333511468
-19.9572696685791 0.0100000029427482
-19.3605155944824 0.0120000025503818
-18.8428897857666 0.0140000021580154
-18.3819808959961 0.0160000017656489
-17.9637222290039 0.0180000013732825
-17.5796909332275 0.0200000009809161
-17.2245655059814 0.0220000005885496
-16.8935852050781 0.0240000001961832
-16.5819644927979 0.0259999998038168
-16.2884674072266 0.0279999994114504
-16.0084323883057 0.0299999990190839
-15.7421913146973 0.0319999986267175
-15.4879245758057 0.0339999982343511
-15.2431812286377 0.0359999978419846
-15.0084381103516 0.0379999974496182
-14.7808637619019 0.0399999970572518
-14.5616550445557 0.0419999966648853
-14.3492584228516 0.0439999962725189
-14.1437911987305 0.0459999958801525
-13.943639755249 0.047999995487786
-13.7494897842407 0.0499999950954196
-13.5600805282593 0.0519999947030532
-13.3752994537354 0.0539999943106867
-13.1949520111084 0.0559999939183203
-13.0189094543457 0.0579999935259539
-12.8463268280029 0.0599999931335874
-12.6774702072144 0.061999992741221
-12.5119161605835 0.0639999923488546
-12.3497724533081 0.0659999919564881
-12.190746307373 0.0679999915641217
-12.0347518920898 0.0699999911717553
-11.8809146881104 0.0719999907793888
-11.7296562194824 0.0739999903870224
-11.5810480117798 0.075999989994656
-11.4352178573608 0.0779999896022895
-11.291356086731 0.0799999892099231
-11.1497669219971 0.0819999888175567
-11.0106468200684 0.0839999884251902
-10.8732814788818 0.0859999880328238
-10.7381238937378 0.0879999876404574
-10.6048974990845 0.0899999872480909
-10.4733467102051 0.0919999868557245
-10.3438377380371 0.0939999864633581
-10.2160339355469 0.0959999860709916
-10.0903797149658 0.0979999856786252
-9.96582126617432 0.0999999852862588
-9.84315872192383 0.101999984893892
-9.72172260284424 0.103999984501526
-9.60242748260498 0.105999984109159
-9.48481178283691 0.107999983716793
-9.36862182617188 0.109999983324427
-9.25380516052246 0.11199998293206
-9.1407413482666 0.113999982539694
-9.02916812896729 0.115999982147327
-8.91933631896973 0.117999981754961
-8.81026744842529 0.119999981362594
-8.70322418212891 0.121999980970228
-8.59749507904053 0.123999980577862
-8.49339389801025 0.125999980185495
-8.39058399200439 0.127999979793129
-8.28915214538574 0.129999979400762
-8.1891040802002 0.131999979008396
-8.09044647216797 0.133999978616029
-7.99351024627686 0.135999978223663
-7.89804553985596 0.137999977831297
-7.80352306365967 0.13999997743893
-7.71026515960693 0.141999977046564
-7.61873817443848 0.143999976654197
-7.52835369110107 0.145999976261831
-7.43951606750488 0.147999975869464
-7.35208034515381 0.149999975477098
-7.26575613021851 0.151999975084732
-7.18076658248901 0.153999974692365
-7.09720087051392 0.155999974299999
-7.01473617553711 0.157999973907632
-6.93327045440674 0.159999973515266
-6.85311603546143 0.161999973122899
-6.77418184280396 0.163999972730533
-6.69637870788574 0.165999972338166
-6.61981153488159 0.1679999719458
-6.54442405700684 0.169999971553434
-6.47020387649536 0.171999971161067
-6.39679145812988 0.173999970768701
-6.32467842102051 0.175999970376334
-6.25345230102539 0.177999969983968
-6.18325710296631 0.179999969591601
-6.1138858795166 0.181999969199235
-6.04546642303467 0.183999968806869
-5.97808456420898 0.185999968414502
-5.91177654266357 0.187999968022136
-5.84603309631348 0.189999967629769
-5.78114604949951 0.191999967237403
-5.71718502044678 0.193999966845036
-5.65403699874878 0.19599996645267
-5.59182834625244 0.197999966060304
-5.53036022186279 0.199999965667937
-5.46965551376343 0.201999965275571
-5.40964841842651 0.203999964883204
-5.35039949417114 0.205999964490838
-5.29181289672852 0.207999964098471
-5.23387622833252 0.209999963706105
-5.1765513420105 0.211999963313739
-5.11987924575806 0.213999962921372
-5.06386470794678 0.215999962529006
-5.00853109359741 0.217999962136639
-4.95384168624878 0.219999961744273
-4.89953231811523 0.221999961351906
-4.84581899642944 0.22399996095954
-4.79263734817505 0.225999960567174
-4.74008798599243 0.227999960174807
-4.68795728683472 0.229999959782441
-4.63630676269531 0.231999959390074
-4.58504104614258 0.233999958997708
-4.53416299819946 0.235999958605341
-4.48387050628662 0.237999958212975
-4.43392896652222 0.239999957820608
-4.38443613052368 0.241999957428242
-4.33530855178833 0.243999957035876
-4.28645420074463 0.245999956643509
-4.2380051612854 0.247999956251143
-4.18981647491455 0.249999955858776
-4.14216327667236 0.25199995546641
-4.09479522705078 0.253999955074043
-4.04757118225098 0.255999954681677
-4.0007209777832 0.257999954289311
-3.95413756370544 0.259999953896944
-3.90781760215759 0.261999953504578
-3.86165595054626 0.263999953112211
-3.81591439247131 0.265999952719845
-3.77044439315796 0.267999952327478
-3.7251398563385 0.269999951935112
-3.68006253242493 0.271999951542746
-3.63526320457458 0.273999951150379
-3.59046697616577 0.275999950758013
-3.54584169387817 0.277999950365646
-3.50145602226257 0.27999994997328
-3.45725417137146 0.281999949580913
-3.41326832771301 0.283999949188547
-3.36942410469055 0.285999948796181
-3.32566213607788 0.287999948403814
-3.28207540512085 0.289999948011448
-3.23866581916809 0.291999947619081
-3.19520807266235 0.293999947226715
-3.15192723274231 0.295999946834348
-3.10862874984741 0.297999946441982
-3.06548881530762 0.299999946049615
-3.0224289894104 0.301999945657249
-2.97933483123779 0.303999945264883
-2.9364161491394 0.305999944872516
-2.89346075057983 0.30799994448015
-2.85063862800598 0.309999944087783
-2.80775785446167 0.311999943695417
-2.7649827003479 0.31399994330305
-2.72222232818604 0.315999942910684
-2.67942690849304 0.317999942518318
-2.63664150238037 0.319999942125951
-2.59389281272888 0.321999941733585
-2.55108499526978 0.323999941341218
-2.50831031799316 0.325999940948852
-2.46556687355042 0.327999940556485
-2.42282581329346 0.329999940164119
-2.37998819351196 0.331999939771753
-2.33715319633484 0.333999939379386
-2.2943217754364 0.33599993898702
-2.25161290168762 0.337999938594653
-2.20874547958374 0.339999938202287
-2.16589307785034 0.34199993780992
-2.12314367294312 0.343999937417554
-2.08022093772888 0.345999937025188
-2.03728556632996 0.347999936632821
-1.99428379535675 0.349999936240455
-1.9513703584671 0.351999935848088
-1.90835237503052 0.353999935455722
-1.86546897888184 0.355999935063355
-1.82254016399384 0.357999934670989
-1.77937257289886 0.359999934278623
-1.73631882667542 0.361999933886256
-1.6931357383728 0.36399993349389
-1.64979648590088 0.365999933101523
-1.60671472549438 0.367999932709157
-1.56342434883118 0.36999993231679
-1.52015709877014 0.371999931924424
-1.47680878639221 0.373999931532058
-1.43344938755035 0.375999931139691
-1.39014852046967 0.377999930747325
-1.34663581848145 0.379999930354958
-1.30298006534576 0.381999929962592
-1.25946521759033 0.383999929570225
-1.2158225774765 0.385999929177859
-1.17216908931732 0.387999928785492
-1.12853097915649 0.389999928393126
-1.08461594581604 0.39199992800076
-1.04082477092743 0.393999927608393
-0.996766924858093 0.395999927216027
-0.952760934829712 0.39799992682366
-0.908593833446503 0.399999926431294
-0.864509642124176 0.401999926038927
-0.820099234580994 0.403999925646561
-0.775818467140198 0.405999925254195
-0.73147839307785 0.407999924861828
-0.686899960041046 0.409999924469462
-0.642291605472565 0.411999924077095
-0.59761655330658 0.413999923684729
-0.552790701389313 0.415999923292362
-0.507919669151306 0.417999922899996
-0.462916314601898 0.41999992250763
-0.417864561080933 0.421999922115263
-0.372781753540039 0.423999921722897
-0.327631711959839 0.42599992133053
-0.282363593578339 0.427999920938164
-0.236834958195686 0.429999920545797
-0.191351234912872 0.431999920153431
-0.145781800150871 0.433999919761065
-0.100103288888931 0.435999919368698
-0.0541699305176735 0.437999918976332
-0.00817341543734074 0.439999918583965
0.0380303338170052 0.441999918191599
0.0842699855566025 0.443999917799232
0.130678623914719 0.445999917406866
0.177015632390976 0.447999917014499
0.223590314388275 0.449999916622133
0.270409315824509 0.451999916229767
0.31735223531723 0.4539999158374
0.364343047142029 0.455999915445034
0.411584824323654 0.457999915052667
0.458920568227768 0.459999914660301
0.506414532661438 0.461999914267934
0.553988099098206 0.463999913875568
0.601716876029968 0.465999913483202
0.649576902389526 0.467999913090835
0.697563827037811 0.469999912698469
0.745725750923157 0.471999912306102
0.793845951557159 0.473999911913736
0.842280268669128 0.475999911521369
0.890836596488953 0.477999911129003
0.93951278924942 0.479999910736637
0.988456964492798 0.48199991034427
1.03751003742218 0.483999909951904
1.08676719665527 0.485999909559537
1.13619112968445 0.487999909167171
1.18582677841187 0.489999908774804
1.23559021949768 0.491999908382438
1.28554058074951 0.493999907990072
1.33565068244934 0.495999907597705
1.38599634170532 0.497999907205339
1.43651008605957 0.499999906812972
1.48718690872192 0.501999906420606
1.53815877437592 0.503999906028239
1.58926963806152 0.505999905635873
1.64053094387054 0.507999905243507
1.69191908836365 0.50999990485114
1.74364972114563 0.511999904458774
1.79540419578552 0.513999904066407
1.84736502170563 0.515999903674041
1.89961576461792 0.517999903281674
1.95212149620056 0.519999902889308
2.00492596626282 0.521999902496942
2.0578978061676 0.523999902104575
2.11108732223511 0.525999901712209
2.16443061828613 0.527999901319842
2.21793222427368 0.529999900927476
2.27182340621948 0.531999900535109
2.32590293884277 0.533999900142743
2.38047528266907 0.535999899750376
2.43497085571289 0.53799989935801
2.48974514007568 0.539999898965644
2.54457187652588 0.541999898573277
2.59993600845337 0.543999898180911
2.6553795337677 0.545999897788544
2.71124410629272 0.547999897396178
2.76738286018372 0.549999897003811
2.82387828826904 0.551999896611445
2.88039302825928 0.553999896219079
2.93727731704712 0.555999895826712
2.99448680877686 0.557999895434346
3.05182266235352 0.559999895041979
3.10960578918457 0.561999894649613
3.16760802268982 0.563999894257246
3.2258415222168 0.56599989386488
3.28446960449219 0.567999893472514
3.34337019920349 0.569999893080147
3.40276479721069 0.571999892687781
3.46250081062317 0.573999892295414
3.52228927612305 0.575999891903048
3.58244872093201 0.577999891510681
3.64295816421509 0.579999891118315
3.70377516746521 0.581999890725948
3.76486897468567 0.583999890333582
3.82631421089172 0.585999889941216
3.8882839679718 0.587999889548849
3.95034098625183 0.589999889156483
4.01279401779175 0.591999888764116
4.07551670074463 0.59399988837175
4.13851737976074 0.595999887979384
4.20189189910889 0.597999887587017
4.26583671569824 0.599999887194651
4.33000993728638 0.601999886802284
4.39467906951904 0.603999886409918
4.45956754684448 0.605999886017551
4.52503490447998 0.607999885625185
4.5907154083252 0.609999885232818
4.65663385391235 0.611999884840452
4.72301483154297 0.613999884448086
4.78981018066406 0.615999884055719
4.85689926147461 0.617999883663353
4.92424011230469 0.619999883270986
4.99192571640015 0.62199988287862
5.06015682220459 0.623999882486253
5.12879943847656 0.625999882093887
5.19779443740845 0.627999881701521
5.26734256744385 0.629999881309154
5.33730316162109 0.631999880916788
5.40742874145508 0.633999880524421
5.47812509536743 0.635999880132055
5.54928541183472 0.637999879739688
5.62088918685913 0.639999879347322
5.69288063049316 0.641999878954956
5.7653751373291 0.643999878562589
5.83814716339111 0.645999878170223
5.91157817840576 0.647999877777856
5.9852466583252 0.64999987738549
6.05954456329346 0.651999876993123
6.13413858413696 0.653999876600757
6.2095046043396 0.655999876208391
6.2854266166687 0.657999875816024
6.36154556274414 0.659999875423658
6.43837547302246 0.661999875031291
6.51554584503174 0.663999874638925
6.59323596954346 0.665999874246558
6.67110443115234 0.667999873854192
6.74972724914551 0.669999873461826
6.82883739471436 0.671999873069459
6.90861129760742 0.673999872677093
6.98882150650024 0.675999872284726
7.0696234703064 0.67799987189236
7.15089797973633 0.679999871499993
7.23277997970581 0.681999871107627
7.31527233123779 0.68399987071526
7.39801454544067 0.685999870322894
7.48146057128906 0.687999869930528
7.56523847579956 0.689999869538161
7.6497974395752 0.691999869145795
7.73507690429688 0.693999868753428
7.82100105285645 0.695999868361062
7.90748023986816 0.697999867968695
7.99445247650146 0.699999867576329
8.08202838897705 0.701999867183963
8.17042446136475 0.703999866791596
8.25927352905273 0.70599986639923
8.34905529022217 0.707999866006863
8.4393892288208 0.709999865614497
8.53022003173828 0.71199986522213
8.6217212677002 0.713999864829764
8.71389198303223 0.715999864437397
8.8067569732666 0.717999864045031
8.90015983581543 0.719999863652665
8.99466419219971 0.721999863260298
9.0894136428833 0.723999862867932
9.18484115600586 0.725999862475565
9.28122138977051 0.727999862083199
9.37839126586914 0.729999861690833
9.47624111175537 0.731999861298466
9.57462406158447 0.7339998609061
9.67395210266113 0.735999860513733
9.77376747131348 0.737999860121367
9.87390327453613 0.739999859729
9.97510719299316 0.741999859336634
10.0770702362061 0.743999858944267
10.1798095703125 0.745999858551901
10.2834186553955 0.747999858159535
10.3876361846924 0.749999857767168
10.4925622940063 0.751999857374802
10.5988311767578 0.753999856982435
10.7053928375244 0.755999856590069
10.8130359649658 0.757999856197702
10.9216022491455 0.759999855805336
11.031135559082 0.76199985541297
11.1411056518555 0.763999855020603
11.2519092559814 0.765999854628237
11.363582611084 0.76799985423587
11.4758443832397 0.769999853843504
11.5893383026123 0.771999853451137
11.703501701355 0.773999853058771
11.8185138702393 0.775999852666405
11.9342794418335 0.777999852274038
12.0505504608154 0.779999851881672
12.1682167053223 0.781999851489305
12.2868709564209 0.783999851096939
12.4058952331543 0.785999850704572
12.5261001586914 0.787999850312206
12.6467885971069 0.78999984991984
12.7687664031982 0.791999849527473
12.8915319442749 0.793999849135107
13.0150690078735 0.79599984874274
13.1395244598389 0.797999848350374
13.2650012969971 0.799999847958007
13.3914766311646 0.801999847565641
13.5187425613403 0.803999847173275
13.6473979949951 0.805999846780908
13.7761402130127 0.807999846388542
13.9060802459717 0.809999845996175
14.0373287200928 0.811999845603809
14.1693096160889 0.813999845211442
14.3022489547729 0.815999844819076
14.4360246658325 0.817999844426709
14.5705718994141 0.819999844034343
14.7063999176025 0.821999843641977
14.8429012298584 0.82399984324961
14.9800605773926 0.825999842857244
15.1179943084717 0.827999842464877
15.2572479248047 0.829999842072511
15.397515296936 0.831999841680144
15.5388412475586 0.833999841287778
15.6810178756714 0.835999840895412
15.8240528106689 0.837999840503045
15.9680700302124 0.839999840110679
16.112813949585 0.841999839718312
16.2587127685547 0.843999839325946
16.4053936004639 0.845999838933579
16.5530815124512 0.847999838541213
16.7018299102783 0.849999838148847
16.8515281677246 0.85199983775648
17.0016136169434 0.853999837364114
17.1532764434814 0.855999836971747
17.3061408996582 0.857999836579381
17.4597091674805 0.859999836187014
17.614574432373 0.861999835794648
17.7699642181396 0.863999835402282
17.9267768859863 0.865999835009915
18.0849227905273 0.867999834617549
18.2435359954834 0.869999834225182
18.4033393859863 0.871999833832816
18.5648994445801 0.873999833440449
18.7273082733154 0.875999833048083
18.8911457061768 0.877999832655716
19.0564498901367 0.87999983226335
19.2221775054932 0.881999831870984
19.389139175415 0.883999831478617
19.5576343536377 0.885999831086251
19.7275733947754 0.887999830693884
19.8991794586182 0.889999830301518
20.0719528198242 0.891999829909151
20.246150970459 0.893999829516785
20.4214973449707 0.895999829124419
20.5987014770508 0.897999828732052
20.7775802612305 0.899999828339686
20.9577751159668 0.901999827947319
21.1399040222168 0.903999827554953
21.323917388916 0.905999827162586
21.5099620819092 0.90799982677022
21.697582244873 0.909999826377854
21.8865776062012 0.911999825985487
22.0776538848877 0.913999825593121
22.271032333374 0.915999825200754
22.4657936096191 0.917999824808388
22.6626739501953 0.919999824416021
22.8619689941406 0.921999824023655
23.0629558563232 0.923999823631289
23.2662220001221 0.925999823238922
23.4716033935547 0.927999822846556
23.6783237457275 0.929999822454189
23.8878974914551 0.931999822061823
24.0996589660645 0.933999821669456
24.3125953674316 0.93599982127709
24.5275325775146 0.937999820884724
24.7450523376465 0.939999820492357
24.9644165039062 0.941999820099991
25.1845207214355 0.943999819707624
25.4063014984131 0.945999819315258
25.630199432373 0.947999818922891
25.8558368682861 0.949999818530525
26.0818767547607 0.951999818138158
26.3092956542969 0.953999817745792
26.5383815765381 0.955999817353426
26.7687072753906 0.957999816961059
27.0006771087646 0.959999816568693
27.2361946105957 0.961999816176326
27.4733448028564 0.96399981578396
27.7137832641602 0.965999815391594
27.9580326080322 0.967999814999227
28.2064247131348 0.969999814606861
28.459587097168 0.971999814214494
28.7204322814941 0.973999813822128
28.9903621673584 0.975999813429761
29.2714004516602 0.977999813037395
29.565788269043 0.979999812645028
29.8764457702637 0.981999812252662
30.2083168029785 0.983999811860296
30.5646133422852 0.985999811467929
30.9551963806152 0.987999811075563
31.3904285430908 0.989999810683196
31.8868293762207 0.99199981029083
32.4774780273438 0.993999809898463
33.2363052368164 0.995999809506097
34.413028717041 0.997999809113731
43.9894790649414 0.999999808721364
44.6923675537109 1
};
\addlegendentry{CAIC - Proposed}

% \addplot [dotted, line width=0.9pt, red, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{CAIC $(N = 20)$}

%%%%%%%%%%%%%%%%%%%%%   CICA-PC  %%%%%%%%%%%%%%%%%%%%%

% \addplot [thick, blue, mark=square, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 10)$}

% \addplot [dashed, line width=0.9pt, blue, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 15)$}

% \addplot [dotted, line width=0.9pt, blue, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 20)$}


%%%%%%%%%%%%%%%%%%%%%%%  SISA  %%%%%%%%%%%%%%%%%%%%
\addplot [thick, line width=1pt, gray4, mark=square*, mark indices={10, 50, 60, 100}, mark options={solid}]
table {%
-15.4446430206299 3.70607447954827e-09
0.173555836081505 0.00200000162326062
1.57784831523895 0.00399999954044676
2.3818507194519 0.00599999745763291
2.94847297668457 0.00799999537481905
3.38648581504822 0.00999999329200519
3.74466466903687 0.0119999912091913
4.05018091201782 0.0139999891263775
4.315505027771 0.0159999870435636
4.55112838745117 0.0179999849607498
4.76379203796387 0.0199999828779359
4.95717334747314 0.021999980795122
5.13509368896484 0.0239999787123082
5.29937028884888 0.0259999766294943
5.45260190963745 0.0279999745466805
5.59622859954834 0.0299999724638666
5.73132610321045 0.0319999703810528
5.85920715332031 0.0339999682982389
5.97997283935547 0.035999966215425
6.09513473510742 0.0379999641326112
6.20509719848633 0.0399999620497973
6.31090116500854 0.0419999599669835
6.41235446929932 0.0439999578841696
6.50953388214111 0.0459999558013558
6.60340690612793 0.0479999537185419
6.6943621635437 0.049999951635728
6.78213119506836 0.0519999495529142
6.86707782745361 0.0539999474701003
6.94946002960205 0.0559999453872865
7.02931833267212 0.0579999433044726
7.10685729980469 0.0599999412216588
7.18242263793945 0.0619999391388449
7.25610733032227 0.063999937056031
7.32781171798706 0.0659999349732172
7.39779233932495 0.0679999328904033
7.46635150909424 0.0699999308075895
7.53309774398804 0.0719999287247756
7.59821891784668 0.0739999266419618
7.66217041015625 0.0759999245591479
7.72461986541748 0.077999922476334
7.78584861755371 0.0799999203935202
7.84590339660645 0.0819999183107063
7.90455436706543 0.0839999162278925
7.96287488937378 0.0859999141450786
8.0199031829834 0.0879999120622647
8.07595348358154 0.0899999099794509
8.13087368011475 0.091999907896637
8.18517589569092 0.0939999058138232
8.23837661743164 0.0959999037310093
8.29079818725586 0.0979999016481955
8.34226608276367 0.0999998995653816
8.39298820495605 0.101999897482568
8.44316291809082 0.103999895399754
8.49252700805664 0.10599989331694
8.54138946533203 0.107999891234126
8.58953475952148 0.109999889151312
8.63705444335938 0.111999887068498
8.68406677246094 0.113999884985685
8.73029804229736 0.115999882902871
8.77602767944336 0.117999880820057
8.82129669189453 0.119999878737243
8.86581897735596 0.121999876654429
8.91003513336182 0.123999874571615
8.9535961151123 0.125999872488801
8.99677658081055 0.127999870405988
9.03952503204346 0.129999868323174
9.08170318603516 0.13199986624036
9.12334060668945 0.133999864157546
9.16459655761719 0.135999862074732
9.20534515380859 0.137999859991918
9.24568653106689 0.139999857909104
9.2857608795166 0.141999855826291
9.32547092437744 0.143999853743477
9.36486434936523 0.145999851660663
9.40384674072266 0.147999849577849
9.44250297546387 0.149999847495035
9.4808235168457 0.151999845412221
9.51875305175781 0.153999843329407
9.55625057220459 0.155999841246594
9.59356594085693 0.15799983916378
9.63028717041016 0.159999837080966
9.66703414916992 0.161999834998152
9.70355987548828 0.163999832915338
9.7398738861084 0.165999830832524
9.77567291259766 0.16799982874971
9.81126403808594 0.169999826666897
9.84652519226074 0.171999824584083
9.88165473937988 0.173999822501269
9.91665649414062 0.175999820418455
9.95100402832031 0.177999818335641
9.98536491394043 0.179999816252827
10.0195302963257 0.181999814170013
10.0534448623657 0.1839998120872
10.0870704650879 0.185999810004386
10.1205205917358 0.187999807921572
10.153621673584 0.189999805838758
10.1866426467896 0.191999803755944
10.2194690704346 0.19399980167313
10.2521362304688 0.195999799590316
10.2843952178955 0.197999797507503
10.3164749145508 0.199999795424689
10.348461151123 0.201999793341875
10.3804378509521 0.203999791259061
10.4122171401978 0.205999789176247
10.4437875747681 0.207999787093433
10.4751253128052 0.209999785010619
10.5062055587769 0.211999782927806
10.537127494812 0.213999780844992
10.5679779052734 0.215999778762178
10.5986547470093 0.217999776679364
10.6290225982666 0.21999977459655
10.6594047546387 0.221999772513736
10.689489364624 0.223999770430922
10.7194662094116 0.225999768348109
10.7494945526123 0.227999766265295
10.7791290283203 0.229999764182481
10.8087577819824 0.231999762099667
10.8383255004883 0.233999760016853
10.8677577972412 0.235999757934039
10.897029876709 0.237999755851225
10.9261465072632 0.239999753768412
10.955099105835 0.241999751685598
10.983959197998 0.243999749602784
11.0127067565918 0.24599974751997
11.0413446426392 0.247999745437156
11.0699319839478 0.249999743354342
11.0984792709351 0.251999741271528
11.1267948150635 0.253999739188715
11.1550607681274 0.255999737105901
11.1831560134888 0.257999735023087
11.2112894058228 0.259999732940273
11.2392702102661 0.261999730857459
11.2670955657959 0.263999728774645
11.294849395752 0.265999726691831
11.3224601745605 0.267999724609018
11.3500156402588 0.269999722526204
11.3774480819702 0.27199972044339
11.4047861099243 0.273999718360576
11.4320602416992 0.275999716277762
11.4591770172119 0.277999714194948
11.4862995147705 0.279999712112134
11.5133953094482 0.281999710029321
11.5403175354004 0.283999707946507
11.5671234130859 0.285999705863693
11.5937767028809 0.287999703780879
11.6204118728638 0.289999701698065
11.6470851898193 0.291999699615251
11.6735820770264 0.293999697532437
11.6999483108521 0.295999695449624
11.7263069152832 0.29799969336681
11.7526769638062 0.299999691283996
11.7789077758789 0.301999689201182
11.8049631118774 0.303999687118368
11.831090927124 0.305999685035554
11.8571863174438 0.30799968295274
11.8831443786621 0.309999680869927
11.9091176986694 0.311999678787113
11.9349393844604 0.313999676704299
11.9607372283936 0.315999674621485
11.9864845275879 0.317999672538671
12.0122051239014 0.319999670455857
12.0377731323242 0.321999668373043
12.0633640289307 0.32399966629023
12.0888652801514 0.325999664207416
12.1142177581787 0.327999662124602
12.1395988464355 0.329999660041788
12.164888381958 0.331999657958974
12.1901874542236 0.33399965587616
12.2153959274292 0.335999653793346
12.2405576705933 0.337999651710533
12.2656364440918 0.339999649627719
12.2908115386963 0.341999647544905
12.3158321380615 0.343999645462091
12.3407459259033 0.345999643379277
12.3657722473145 0.347999641296463
12.3906478881836 0.349999639213649
12.4155921936035 0.351999637130836
12.4402885437012 0.353999635048022
12.4650745391846 0.355999632965208
12.4898700714111 0.357999630882394
12.5146722793579 0.35999962879958
12.5392608642578 0.361999626716766
12.5638999938965 0.363999624633952
12.5884256362915 0.365999622551139
12.6131477355957 0.367999620468325
12.6377000808716 0.369999618385511
12.6621837615967 0.371999616302697
12.6867122650146 0.373999614219883
12.7111701965332 0.375999612137069
12.7356157302856 0.377999610054255
12.7600145339966 0.379999607971442
12.7843389511108 0.381999605888628
12.80859375 0.383999603805814
12.8328657150269 0.385999601723
12.8570594787598 0.387999599640186
12.8812484741211 0.389999597557372
12.905481338501 0.391999595474558
12.9296188354492 0.393999593391745
12.9538011550903 0.395999591308931
12.9779682159424 0.397999589226117
13.0020351409912 0.399999587143303
13.0261039733887 0.401999585060489
13.0501918792725 0.403999582977675
13.0741806030273 0.405999580894861
13.0982456207275 0.407999578812048
13.1222105026245 0.409999576729234
13.1461372375488 0.41199957464642
13.1702327728271 0.413999572563606
13.1941986083984 0.415999570480792
13.2180252075195 0.417999568397978
13.2419061660767 0.419999566315164
13.2658138275146 0.421999564232351
13.2896251678467 0.423999562149537
13.3134689331055 0.425999560066723
13.3373565673828 0.427999557983909
13.3612356185913 0.429999555901095
13.3851137161255 0.431999553818281
13.4089317321777 0.433999551735467
13.4326858520508 0.435999549652654
13.4565162658691 0.43799954756984
13.4803676605225 0.439999545487026
13.5041542053223 0.441999543404212
13.5279417037964 0.443999541321398
13.5516357421875 0.445999539238584
13.5753841400146 0.44799953715577
13.5991430282593 0.449999535072957
13.6229000091553 0.451999532990143
13.6465644836426 0.453999530907329
13.6702919006348 0.455999528824515
13.6939706802368 0.457999526741701
13.7177648544312 0.459999524658887
13.7414989471436 0.461999522576073
13.7651519775391 0.46399952049326
13.7889966964722 0.465999518410446
13.8126602172852 0.467999516327632
13.8365116119385 0.469999514244818
13.8602781295776 0.471999512162004
13.8838777542114 0.47399951007919
13.9075546264648 0.475999507996376
13.9313230514526 0.477999505913563
13.9551067352295 0.479999503830749
13.9788732528687 0.481999501747935
14.0025939941406 0.483999499665121
14.0263547897339 0.485999497582307
14.0502052307129 0.487999495499493
14.0740795135498 0.489999493416679
14.0979118347168 0.491999491333866
14.12184715271 0.493999489251052
14.1457090377808 0.495999487168238
14.1695508956909 0.497999485085424
14.1933841705322 0.49999948300261
14.2172813415527 0.501999480919796
14.2411699295044 0.503999478836982
14.2649936676025 0.505999476754169
14.2888927459717 0.507999474671355
14.3127908706665 0.509999472588541
14.3367471694946 0.511999470505727
14.3606014251709 0.513999468422913
14.3845567703247 0.515999466340099
14.4085903167725 0.517999464257285
14.4325304031372 0.519999462174472
14.4565343856812 0.521999460091658
14.4805793762207 0.523999458008844
14.5046062469482 0.52599945592603
14.5286989212036 0.527999453843216
14.5528621673584 0.529999451760402
14.5769329071045 0.531999449677588
14.6010789871216 0.533999447594775
14.6251401901245 0.535999445511961
14.649395942688 0.537999443429147
14.6735649108887 0.539999441346333
14.697847366333 0.541999439263519
14.7220439910889 0.543999437180705
14.7463655471802 0.545999435097891
14.7706985473633 0.547999433015077
14.7950305938721 0.549999430932264
14.8193855285645 0.55199942884945
14.8437805175781 0.553999426766636
14.8682641983032 0.555999424683822
14.8926687240601 0.557999422601008
14.9171905517578 0.559999420518194
14.9418334960938 0.56199941843538
14.9663820266724 0.563999416352567
14.990909576416 0.565999414269753
15.0156230926514 0.567999412186939
15.0402021408081 0.569999410104125
15.0649213790894 0.571999408021311
15.0896272659302 0.573999405938497
15.1142749786377 0.575999403855683
15.1391353607178 0.57799940177287
15.1639070510864 0.579999399690056
15.1888027191162 0.581999397607242
15.2137107849121 0.583999395524428
15.2386465072632 0.585999393441614
15.2637052536011 0.5879993913588
15.2886724472046 0.589999389275986
15.3138055801392 0.591999387193173
15.3389348983765 0.593999385110359
15.3640842437744 0.595999383027545
15.3892955780029 0.597999380944731
15.4145793914795 0.599999378861917
15.4398822784424 0.601999376779103
15.4653654098511 0.60399937469629
15.4908475875854 0.605999372613476
15.5164051055908 0.607999370530662
15.5420894622803 0.609999368447848
15.5677700042725 0.611999366365034
15.5934448242188 0.61399936428222
15.6192226409912 0.615999362199406
15.6449241638184 0.617999360116593
15.6707372665405 0.619999358033779
15.6967144012451 0.621999355950965
15.7226581573486 0.623999353868151
15.7487812042236 0.625999351785337
15.7747888565063 0.627999349702523
15.800986289978 0.629999347619709
15.8272542953491 0.631999345536896
15.853572845459 0.633999343454082
15.8800077438354 0.635999341371268
15.9065637588501 0.637999339288454
15.9331111907959 0.63999933720564
15.9597511291504 0.641999335122826
15.986364364624 0.643999333040012
16.0130958557129 0.645999330957199
16.0397682189941 0.647999328874385
16.0666007995605 0.649999326791571
16.0935592651367 0.651999324708757
16.1205654144287 0.653999322625943
16.1474704742432 0.655999320543129
16.1746158599854 0.657999318460315
16.201961517334 0.659999316377502
16.2291145324707 0.661999314294688
16.2565402984619 0.663999312211874
16.2839584350586 0.66599931012906
16.3115711212158 0.667999308046246
16.3391952514648 0.669999305963432
16.3668918609619 0.671999303880618
16.3947277069092 0.673999301797805
16.4226150512695 0.675999299714991
16.4505920410156 0.677999297632177
16.4787559509277 0.679999295549363
16.506908416748 0.681999293466549
16.5351409912109 0.683999291383735
16.5635299682617 0.685999289300921
16.5920181274414 0.687999287218108
16.6207313537598 0.689999285135294
16.6494159698486 0.69199928305248
16.6782913208008 0.693999280969666
16.7071514129639 0.695999278886852
16.7360954284668 0.697999276804038
16.7652473449707 0.699999274721224
16.7943801879883 0.70199927263841
16.8237113952637 0.703999270555597
16.8531150817871 0.705999268472783
16.882791519165 0.707999266389969
16.9124374389648 0.709999264307155
16.9422931671143 0.711999262224341
16.9722633361816 0.713999260141527
17.0023422241211 0.715999258058713
17.0324420928955 0.7179992559759
17.0627193450928 0.719999253893086
17.093168258667 0.721999251810272
17.1237335205078 0.723999249727458
17.1545562744141 0.725999247644644
17.1853427886963 0.72799924556183
17.2162837982178 0.729999243479016
17.247501373291 0.731999241396203
17.2787456512451 0.733999239313389
17.310173034668 0.735999237230575
17.3418006896973 0.737999235147761
17.3735065460205 0.739999233064947
17.4052276611328 0.741999230982133
17.4372692108154 0.743999228899319
17.4693470001221 0.745999226816506
17.5018177032471 0.747999224733692
17.5342884063721 0.749999222650878
17.5669841766357 0.751999220568064
17.5997009277344 0.75399921848525
17.6327114105225 0.755999216402436
17.6661224365234 0.757999214319622
17.6993961334229 0.759999212236809
17.732967376709 0.761999210153995
17.7667541503906 0.763999208071181
17.8007621765137 0.765999205988367
17.8349323272705 0.767999203905553
17.8693084716797 0.769999201822739
17.9038887023926 0.771999199739925
17.9386405944824 0.773999197657112
17.9736404418945 0.775999195574298
18.0088863372803 0.777999193491484
18.0443420410156 0.77999919140867
18.0800895690918 0.781999189325856
18.1159191131592 0.783999187243042
18.1520957946777 0.785999185160228
18.1884899139404 0.787999183077415
18.2251663208008 0.789999180994601
18.2622013092041 0.791999178911787
18.299352645874 0.793999176828973
18.3366413116455 0.795999174746159
18.3743419647217 0.797999172663345
18.4123306274414 0.799999170580531
18.4505310058594 0.801999168497718
18.4888305664062 0.803999166414904
18.5276298522949 0.80599916433209
18.5667114257812 0.807999162249276
18.6059226989746 0.809999160166462
18.6456527709961 0.811999158083648
18.6857376098633 0.813999156000835
18.7261047363281 0.815999153918021
18.7668590545654 0.817999151835207
18.8079071044922 0.819999149752393
18.8493003845215 0.821999147669579
18.8909549713135 0.823999145586765
18.9328727722168 0.825999143503951
18.9752788543701 0.827999141421138
19.0179328918457 0.829999139338324
19.0611038208008 0.83199913725551
19.1048545837402 0.833999135172696
19.1488819122314 0.835999133089882
19.1933155059814 0.837999131007068
19.2383480072021 0.839999128924254
19.283712387085 0.841999126841441
19.3294353485107 0.843999124758627
19.37575340271 0.845999122675813
19.4224510192871 0.847999120592999
19.4698028564453 0.849999118510185
19.5173759460449 0.851999116427371
19.5658187866211 0.853999114344557
19.6146755218506 0.855999112261744
19.6640510559082 0.85799911017893
19.713888168335 0.859999108096116
19.7645072937012 0.861999106013302
19.815315246582 0.863999103930488
19.8670082092285 0.865999101847674
19.9193515777588 0.86799909976486
19.9723472595215 0.869999097682046
20.0259037017822 0.871999095599233
20.0803279876709 0.873999093516419
20.1355514526367 0.875999091433605
20.1913719177246 0.877999089350791
20.2478981018066 0.879999087267977
20.3054828643799 0.881999085185163
20.3636245727539 0.883999083102349
20.4228134155273 0.885999081019536
20.4833488464355 0.887999078936722
20.5441932678223 0.889999076853908
20.6061325073242 0.891999074771094
20.6693725585938 0.89399907268828
20.7334804534912 0.895999070605466
20.7989501953125 0.897999068522652
20.8653602600098 0.899999066439839
20.9330768585205 0.901999064357025
21.0019664764404 0.903999062274211
21.0723419189453 0.905999060191397
21.1439552307129 0.907999058108583
21.2170448303223 0.909999056025769
21.2916488647461 0.911999053942955
21.3679790496826 0.913999051860142
21.4459342956543 0.915999049777328
21.5255470275879 0.917999047694514
21.6066970825195 0.9199990456117
21.6902961730957 0.921999043528886
21.7758407592773 0.923999041446072
21.8636360168457 0.925999039363258
21.953742980957 0.927999037280445
22.0467720031738 0.929999035197631
22.1419563293457 0.931999033114817
22.2403373718262 0.933999031032003
22.3411560058594 0.935999028949189
22.4463634490967 0.937999026866375
22.5543022155762 0.939999024783561
22.6658935546875 0.941999022700748
22.7821636199951 0.943999020617934
22.902645111084 0.94599901853512
23.0275173187256 0.947999016452306
23.1587009429932 0.949999014369492
23.2954177856445 0.951999012286678
23.4386920928955 0.953999010203864
23.5892906188965 0.955999008121051
23.7479209899902 0.957999006038237
23.9164199829102 0.959999003955423
24.0963344573975 0.961999001872609
24.2881202697754 0.963998999789795
24.4947147369385 0.965998997706981
24.7174224853516 0.967998995624167
24.961519241333 0.969998993541354
25.2298259735107 0.97199899145854
25.5281352996826 0.973998989375726
25.8640766143799 0.975998987292912
26.2425384521484 0.977998985210098
26.6769504547119 0.979998983127284
27.1726913452148 0.98199898104447
27.7298946380615 0.983998978961657
28.3388290405273 0.985998976878843
28.9805450439453 0.987998974796029
29.6573448181152 0.989998972713215
30.3880310058594 0.991998970630401
31.2159004211426 0.993998968547587
32.2228584289551 0.995998966464773
33.5849838256836 0.99799896438196
43.3051681518555 0.999998962299146
44.7587585449219 1
};
\addlegendentry{SISA+PC}

\addplot [thick, line width=1pt, gray3, mark=square*, mark indices={10, 50, 60, 100}, mark options={solid}]
table {%
-13.2284555435181 3.7474573501879e-09
0.351063579320908 0.00200000299796588
1.73012018203735 0.00400000224847441
2.52067089080811 0.00600000149898294
3.07707762718201 0.00800000074949147
3.50740671157837 0.01
3.86101222038269 0.0119999992505085
4.16284132003784 0.0139999985010171
4.42429828643799 0.0159999977515256
4.65695476531982 0.0179999970020341
4.86634540557861 0.0199999962525426
5.05754041671753 0.0219999955030512
5.23218059539795 0.0239999947535597
5.39448928833008 0.0259999940040682
5.54559326171875 0.0279999932545768
5.68703889846802 0.0299999925050853
5.82079029083252 0.0319999917555938
5.94653034210205 0.0339999910061024
6.06564807891846 0.0359999902566109
6.17950534820557 0.0379999895071194
6.28855657577515 0.0399999887576279
6.39260244369507 0.0419999880081365
6.49277877807617 0.043999987258645
6.58865451812744 0.0459999865091535
6.68164443969727 0.0479999857596621
6.77132606506348 0.0499999850101706
6.85814952850342 0.0519999842606791
6.94166946411133 0.0539999835111877
7.02305698394775 0.0559999827616962
7.10181283950806 0.0579999820122047
7.17849063873291 0.0599999812627132
7.25327968597412 0.0619999805132218
7.3259220123291 0.0639999797637303
7.39669227600098 0.0659999790142388
7.46589422225952 0.0679999782647474
7.53327131271362 0.0699999775152559
7.59904861450195 0.0719999767657644
7.66354942321777 0.073999976016273
7.72646808624268 0.0759999752667815
7.78815650939941 0.07799997451729
7.84861946105957 0.0799999737677985
7.90764713287354 0.0819999730183071
7.96638488769531 0.0839999722688156
8.02377033233643 0.0859999715193241
8.08007144927979 0.0879999707698327
8.13516998291016 0.0899999700203412
8.18961238861084 0.0919999692708497
8.24294567108154 0.0939999685213583
8.29556369781494 0.0959999677718668
8.34727573394775 0.0979999670223753
8.39809513092041 0.0999999662728839
8.44826412200928 0.101999965523392
8.49772548675537 0.103999964773901
8.54660892486572 0.105999964024409
8.59487915039062 0.107999963274918
8.64242362976074 0.109999962525427
8.68950748443604 0.111999961775935
8.73574924468994 0.113999961026444
8.78152084350586 0.115999960276952
8.82673263549805 0.117999959527461
8.87122249603271 0.119999958777969
8.915358543396 0.121999958028478
8.95889472961426 0.123999957278986
9.00205612182617 0.125999956529495
9.04469108581543 0.127999955780003
9.08689594268799 0.129999955030512
9.1285457611084 0.13199995428102
9.1696891784668 0.133999953531529
9.21038055419922 0.135999952782037
9.2506160736084 0.137999952032546
9.29057693481445 0.139999951283054
9.33022499084473 0.141999950533563
9.36945056915283 0.143999949784072
9.40837860107422 0.14599994903458
9.44685840606689 0.147999948285089
9.48503017425537 0.149999947535597
9.52276134490967 0.151999946786106
9.56019687652588 0.153999946036614
9.5973482131958 0.155999945287123
9.63393306732178 0.157999944537631
9.67042827606201 0.15999994378814
9.70688152313232 0.161999943038648
9.74295330047607 0.163999942289157
9.77861785888672 0.165999941539665
9.81404495239258 0.167999940790174
9.84912872314453 0.169999940040682
9.88407325744629 0.171999939291191
9.91882228851318 0.173999938541699
9.95299911499023 0.175999937792208
9.98716831207275 0.177999937042717
10.0211181640625 0.179999936293225
10.0549211502075 0.181999935543734
10.0883111953735 0.183999934794242
10.1215553283691 0.185999934044751
10.1544561386108 0.187999933295259
10.1871910095215 0.189999932545768
10.2197723388672 0.191999931796276
10.2521944046021 0.193999931046785
10.2842292785645 0.195999930297293
10.3161058425903 0.197999929547802
10.3479061126709 0.19999992879831
10.3796463012695 0.201999928048819
10.4111976623535 0.203999927299327
10.4425220489502 0.205999926549836
10.4736576080322 0.207999925800344
10.504581451416 0.209999925050853
10.5352764129639 0.211999924301362
10.5659122467041 0.21399992355187
10.5964279174805 0.215999922802379
10.6265726089478 0.217999922052887
10.6567659378052 0.219999921303396
10.6866273880005 0.221999920553904
10.7163887023926 0.223999919804413
10.7461223602295 0.225999919054921
10.7756147384644 0.22799991830543
10.8050394058228 0.229999917555938
10.8343639373779 0.231999916806447
10.8634967803955 0.233999916056955
10.8925142288208 0.235999915307464
10.9214887619019 0.237999914557972
10.9501819610596 0.239999913808481
10.9788465499878 0.241999913058989
11.0073299407959 0.243999912309498
11.035719871521 0.245999911560007
11.0640697479248 0.247999910810515
11.0922966003418 0.249999910061024
11.1203680038452 0.251999909311532
11.1484756469727 0.253999908562041
11.1762962341309 0.255999907812549
11.2040882110596 0.257999907063058
11.2317752838135 0.259999906313566
11.2593603134155 0.261999905564075
11.2868919372559 0.263999904814583
11.3142471313477 0.265999904065092
11.3415231704712 0.2679999033156
11.3687438964844 0.269999902566109
11.3958787918091 0.271999901816617
11.4228782653809 0.273999901067126
11.4497547149658 0.275999900317634
11.4765148162842 0.277999899568143
11.5032920837402 0.279999898818652
11.53005027771 0.28199989806916
11.5565948486328 0.283999897319669
11.5829229354858 0.285999896570177
11.6092882156372 0.287999895820686
11.6356678009033 0.289999895071194
11.6619253158569 0.291999894321703
11.6881275177002 0.293999893572211
11.7142124176025 0.29599989282272
11.740213394165 0.297999892073228
11.7662439346313 0.299999891323737
11.7921905517578 0.301999890574245
11.8179330825806 0.303999889824754
11.8437118530273 0.305999889075262
11.8694581985474 0.307999888325771
11.8952369689941 0.309999887576279
11.9207363128662 0.311999886826788
11.9462575912476 0.313999886077297
11.9717292785645 0.315999885327805
11.9971313476562 0.317999884578314
12.022515296936 0.319999883828822
12.0477857589722 0.321999883079331
12.0729646682739 0.323999882329839
12.0981683731079 0.325999881580348
12.1232738494873 0.327999880830856
12.1483325958252 0.329999880081365
12.1733627319336 0.331999879331873
12.1983051300049 0.333999878582382
12.2231845855713 0.33599987783289
12.2480392456055 0.337999877083399
12.2728672027588 0.339999876333907
12.2976837158203 0.341999875584416
12.3223667144775 0.343999874834925
12.3469820022583 0.345999874085433
12.3717269897461 0.347999873335942
12.3962860107422 0.34999987258645
12.4208526611328 0.351999871836959
12.445219039917 0.353999871087467
12.4696741104126 0.355999870337976
12.4941692352295 0.357999869588484
12.518611907959 0.359999868838993
12.5428686141968 0.361999868089501
12.5672063827515 0.36399986734001
12.5914278030396 0.365999866590518
12.6158485412598 0.367999865841027
12.6400547027588 0.369999865091535
12.6642246246338 0.371999864342044
12.6884164810181 0.373999863592552
12.7125968933105 0.375999862843061
12.7367095947266 0.37799986209357
12.7608242034912 0.379999861344078
12.7848300933838 0.381999860594587
12.8087520599365 0.383999859845095
12.8327388763428 0.385999859095604
12.8566341400146 0.387999858346112
12.8805046081543 0.389999857596621
12.9043807983398 0.391999856847129
12.9282293319702 0.393999856097638
12.952052116394 0.395999855348146
12.9758939743042 0.397999854598655
12.9997501373291 0.399999853849163
13.0234680175781 0.401999853099672
13.0472812652588 0.40399985235018
13.0710172653198 0.405999851600689
13.0947933197021 0.407999850851197
13.1183671951294 0.409999850101706
13.1420974731445 0.411999849352215
13.1658420562744 0.413999848602723
13.1895065307617 0.415999847853232
13.2130374908447 0.41799984710374
13.236608505249 0.419999846354249
13.2602167129517 0.421999845604757
13.2837438583374 0.423999844855266
13.3072643280029 0.425999844105774
13.3307323455811 0.427999843356283
13.3542547225952 0.429999842606791
13.3778190612793 0.4319998418573
13.4013671875 0.433999841107808
13.4248495101929 0.435999840358317
13.4483575820923 0.437999839608825
13.4718418121338 0.439999838859334
13.4953708648682 0.441999838109842
13.5188150405884 0.443999837360351
13.542236328125 0.44599983661086
13.565655708313 0.447999835861368
13.589038848877 0.449999835111877
13.6125564575195 0.451999834362385
13.6359081268311 0.453999833612894
13.6593837738037 0.455999832863402
13.682671546936 0.457999832113911
13.7061862945557 0.459999831364419
13.7296142578125 0.461999830614928
13.7530384063721 0.463999829865436
13.7765035629272 0.465999829115945
13.7999229431152 0.467999828366453
13.8234004974365 0.469999827616962
13.8468761444092 0.47199982686747
13.8703489303589 0.473999826117979
13.8936376571655 0.475999825368488
13.9170894622803 0.477999824618996
13.9405641555786 0.479999823869505
13.9640045166016 0.481999823120013
13.9874744415283 0.483999822370522
14.0108871459961 0.48599982162103
14.0344314575195 0.487999820871539
14.0579147338867 0.489999820122047
14.0814981460571 0.491999819372556
14.1050453186035 0.493999818623064
14.1286735534668 0.495999817873573
14.1522216796875 0.497999817124081
14.1757564544678 0.49999981637459
14.1993064880371 0.501999815625098
14.22287940979 0.503999814875607
14.2464971542358 0.505999814126115
14.2699670791626 0.507999813376624
14.2935619354248 0.509999812627132
14.3171195983887 0.511999811877641
14.3408355712891 0.51399981112815
14.3643856048584 0.515999810378658
14.3880281448364 0.517999809629167
14.411717414856 0.519999808879675
14.4353771209717 0.521999808130184
14.459114074707 0.523999807380692
14.4828472137451 0.525999806631201
14.5066184997559 0.527999805881709
14.5304527282715 0.529999805132218
14.5542192459106 0.531999804382726
14.5780191421509 0.533999803633235
14.601842880249 0.535999802883743
14.6256332397461 0.537999802134252
14.6495933532715 0.53999980138476
14.6734762191772 0.541999800635269
14.6974477767944 0.543999799885778
14.7213888168335 0.545999799136286
14.7454071044922 0.547999798386795
14.7694721221924 0.549999797637303
14.793553352356 0.551999796887812
14.8176202774048 0.55399979613832
14.8417329788208 0.555999795388829
14.8658990859985 0.557999794639337
14.890043258667 0.559999793889846
14.9142398834229 0.561999793140354
14.9385538101196 0.563999792390863
14.9628591537476 0.565999791641371
14.9871244430542 0.56799979089188
15.0114488601685 0.569999790142388
15.0358152389526 0.571999789392897
15.0601301193237 0.573999788643405
15.0846118927002 0.575999787893914
15.1089973449707 0.577999787144422
15.1335601806641 0.579999786394931
15.1580696105957 0.58199978564544
15.1825895309448 0.583999784895948
15.2072324752808 0.585999784146457
15.2318477630615 0.587999783396965
15.2566165924072 0.589999782647474
15.2814197540283 0.591999781897982
15.3061332702637 0.593999781148491
15.3310699462891 0.595999780398999
15.355899810791 0.597999779649508
15.3809690475464 0.599999778900016
15.4060020446777 0.601999778150525
15.4310331344604 0.603999777401033
15.4561634063721 0.605999776651542
15.4814071655273 0.60799977590205
15.5066480636597 0.609999775152559
15.5319795608521 0.611999774403068
15.5573759078979 0.613999773653576
15.5828628540039 0.615999772904085
15.6082677841187 0.617999772154593
15.633825302124 0.619999771405102
15.6592693328857 0.62199977065561
15.6848735809326 0.623999769906119
15.7106027603149 0.625999769156627
15.7364273071289 0.627999768407136
15.7622718811035 0.629999767657644
15.7881240844727 0.631999766908153
15.8140859603882 0.633999766158661
15.8401756286621 0.63599976540917
15.8662757873535 0.637999764659678
15.8925266265869 0.639999763910187
15.9187593460083 0.641999763160696
15.9451398849487 0.643999762411204
15.9714603424072 0.645999761661713
15.997953414917 0.647999760912221
16.0244312286377 0.64999976016273
16.0509166717529 0.651999759413238
16.0775127410889 0.653999758663747
16.1042175292969 0.655999757914255
16.1309223175049 0.657999757164764
16.1577301025391 0.659999756415272
16.1847724914551 0.661999755665781
16.2118644714355 0.663999754916289
16.2387828826904 0.665999754166798
16.2659358978271 0.667999753417306
16.2932243347168 0.669999752667815
16.3206386566162 0.671999751918323
16.3480682373047 0.673999751168832
16.3755683898926 0.67599975041934
16.4031429290771 0.677999749669849
16.4308605194092 0.679999748920358
16.4586658477783 0.681999748170866
16.4866828918457 0.683999747421375
16.5146255493164 0.685999746671883
16.542760848999 0.687999745922392
16.5709953308105 0.6899997451729
16.5993156433105 0.691999744423409
16.6278305053711 0.693999743673917
16.6563453674316 0.695999742924426
16.6850357055664 0.697999742174934
16.7136497497559 0.699999741425443
16.7424945831299 0.701999740675951
16.7715034484863 0.70399973992646
16.80051612854 0.705999739176968
16.8297557830811 0.707999738427477
16.8590507507324 0.709999737677986
16.8885726928711 0.711999736928494
16.9181098937988 0.713999736179003
16.9478073120117 0.715999735429511
16.9776458740234 0.71799973468002
17.0075588226318 0.719999733930528
17.037540435791 0.721999733181037
17.0676212310791 0.723999732431545
17.0979614257812 0.725999731682054
17.1284465789795 0.727999730932562
17.1591148376465 0.729999730183071
17.1898155212402 0.731999729433579
17.2206153869629 0.733999728684088
17.2517070770264 0.735999727934596
17.2828178405762 0.737999727185105
17.3140926361084 0.739999726435613
17.3456382751465 0.741999725686122
17.3772354125977 0.74399972493663
17.4088649749756 0.745999724187139
17.4408187866211 0.747999723437648
17.4728355407715 0.749999722688156
17.5051078796387 0.751999721938665
17.5375328063965 0.753999721189173
17.5701160430908 0.755999720439682
17.6027507781982 0.75799971969019
17.635705947876 0.759999718940699
17.6690502166748 0.761999718191207
17.7022819519043 0.763999717441716
17.7358360290527 0.765999716692224
17.7695426940918 0.767999715942733
17.8035411834717 0.769999715193241
17.8376693725586 0.77199971444375
17.8720321655273 0.773999713694258
17.906587600708 0.775999712944767
17.941385269165 0.777999712195276
17.9764442443848 0.779999711445784
18.0116863250732 0.781999710696293
18.0471591949463 0.783999709946801
18.0829124450684 0.78599970919731
18.1186923980713 0.787999708447818
18.1549129486084 0.789999707698327
18.1913738250732 0.791999706948835
18.2281475067139 0.793999706199344
18.2651348114014 0.795999705449852
18.3024139404297 0.797999704700361
18.3397445678711 0.799999703950869
18.3775596618652 0.801999703201378
18.4156665802002 0.803999702451886
18.453971862793 0.805999701702395
18.4924640655518 0.807999700952903
18.5313510894775 0.809999700203412
18.5705032348633 0.81199969945392
18.6099300384521 0.813999698704429
18.6498222351074 0.815999697954938
18.6899852752686 0.817999697205446
18.7304458618164 0.819999696455955
18.7714347839355 0.821999695706463
18.8125782012939 0.823999694956972
18.8541584014893 0.82599969420748
18.8961181640625 0.827999693457989
18.9383392333984 0.829999692708497
18.9810028076172 0.831999691959006
19.0239868164062 0.833999691209514
19.067419052124 0.835999690460023
19.1115112304688 0.837999689710531
19.1558113098145 0.83999968896104
19.2005500793457 0.841999688211548
19.2459316253662 0.843999687462057
19.2916145324707 0.845999686712566
19.3378372192383 0.847999685963074
19.3845405578613 0.849999685213583
19.4317455291748 0.851999684464091
19.4795265197754 0.8539996837146
19.5278205871582 0.855999682965108
19.5767688751221 0.857999682215617
19.6262493133545 0.859999681466125
19.6761856079102 0.861999680716634
19.7266845703125 0.863999679967142
19.777738571167 0.865999679217651
19.8294334411621 0.867999678468159
19.8818359375 0.869999677718668
19.9350357055664 0.871999676969176
19.9888954162598 0.873999676219685
20.0433712005615 0.875999675470194
20.098705291748 0.877999674720702
20.1548538208008 0.87999967397121
20.2117328643799 0.881999673221719
20.2693023681641 0.883999672472228
20.3278255462646 0.885999671722736
20.3873462677002 0.887999670973245
20.4480056762695 0.889999670223753
20.5095882415771 0.891999669474262
20.5717735290527 0.89399966872477
20.6355018615723 0.895999667975279
20.7001209259033 0.897999667225787
20.7659511566162 0.899999666476296
20.8333110809326 0.901999665726804
20.9015445709229 0.903999664977313
20.9711818695068 0.905999664227821
21.0422801971436 0.90799966347833
21.1147975921631 0.909999662728838
21.1888961791992 0.911999661979347
21.2645988464355 0.913999661229856
21.3418312072754 0.915999660480364
21.4212417602539 0.917999659730873
21.5023517608643 0.919999658981381
21.5849533081055 0.92199965823189
21.6699981689453 0.923999657482398
21.757251739502 0.925999656732907
21.8468074798584 0.927999655983415
21.9388294219971 0.929999655233924
22.0337886810303 0.931999654484432
22.131196975708 0.933999653734941
22.2322273254395 0.935999652985449
22.3359699249268 0.937999652235958
22.4443092346191 0.939999651486466
22.5555019378662 0.941999650736975
22.6709728240967 0.943999649987484
22.7915115356445 0.945999649237992
22.9166030883789 0.947999648488501
23.0467414855957 0.949999647739009
23.183614730835 0.951999646989518
23.326997756958 0.953999646240026
23.4776134490967 0.955999645490535
23.6370296478271 0.957999644741043
23.8054542541504 0.959999643991552
23.9857196807861 0.96199964324206
24.1794414520264 0.963999642492569
24.3873176574707 0.965999641743077
24.6134262084961 0.967999640993586
24.8598747253418 0.969999640244094
25.1336498260498 0.971999639494603
25.4387359619141 0.973999638745111
25.7853775024414 0.97599963799562
26.1806392669678 0.977999637246128
26.6398735046387 0.979999636496637
27.1680107116699 0.981999635747146
27.7646980285645 0.983999634997654
28.4108257293701 0.985999634248163
29.0797653198242 0.987999633498671
29.7737579345703 0.98999963274918
30.5164432525635 0.991999631999688
31.3533210754395 0.993999631250197
32.357048034668 0.995999630500705
33.6986236572266 0.997999629751214
43.9734077453613 0.999999629001722
44.7587585449219 1
};
\addlegendentry{SISA}

% \addplot [dotted, line width=0.9pt, orange, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA $(N = 20)$}

%%%%%%%%%%%%% SISA+PC %%%%%%%%%%%%%
% \addplot [thick, purple, mark=square, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA+PC $(N = 10)$}

% \addplot [dashed, line width=0.9pt, purple, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA+PC $(N = 15)$}

% \addplot [dotted, line width=0.9pt, blue, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA+PC $(N = 20)$}

% \addplot [thick, blue, mark=square, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 10)$}

\addplot [thick, line width=1pt, gray6, mark=triangle*, mark indices={110,330,440,490,498,500,550}, mark options={solid}]
table {%
-17.5870990753174 3.65207484908412e-09
-7.97599220275879 0.00200000035790334
-7.01131916046143 0.00399999706373182
-6.36021661758423 0.00599999376956031
-5.84707260131836 0.00799999047538879
-5.40995025634766 0.00999998718121728
-5.02548313140869 0.0119999838870458
-4.6760196685791 0.0139999805928743
-4.35323286056519 0.0159999772987027
-4.05307197570801 0.0179999740045312
-3.76925897598267 0.0199999707103597
-3.50001859664917 0.0219999674161882
-3.24308276176453 0.0239999641220167
-2.9983081817627 0.0259999608278452
-2.76311659812927 0.0279999575336737
-2.53697156906128 0.0299999542395021
-2.31860280036926 0.0319999509453306
-2.10783195495605 0.0339999476511591
-1.90365815162659 0.0359999443569876
-1.70605683326721 0.0379999410628161
-1.51431548595428 0.0399999377686446
-1.32920002937317 0.0419999344744731
-1.14891397953033 0.0439999311803015
-0.974424242973328 0.04599992788613
-0.803719282150269 0.0479999245919585
-0.638418793678284 0.049999921297787
-0.477549314498901 0.0519999180036155
-0.320731997489929 0.053999914709444
-0.167495593428612 0.0559999114152725
-0.0189629457890987 0.0579999081211009
0.126402840018272 0.0599999048269294
0.268268316984177 0.0619999015327579
0.406308829784393 0.0639998982385864
0.540971994400024 0.0659998949444149
0.672620475292206 0.0679998916502434
0.801260232925415 0.0699998883560719
0.926767468452454 0.0719998850619003
1.04904413223267 0.0739998817677288
1.16870939731598 0.0759998784735573
1.28604185581207 0.0779998751793858
1.40093183517456 0.0799998718852143
1.51335060596466 0.0819998685910428
1.62388014793396 0.0839998652968713
1.73167443275452 0.0859998620026998
1.837366938591 0.0879998587085282
1.94142961502075 0.0899998554143567
2.043208360672 0.0919998521201852
2.1429398059845 0.0939998488260137
2.24076128005981 0.0959998455318422
2.33683753013611 0.0979998422376707
2.43119144439697 0.0999998389434992
2.52382636070251 0.101999835649328
2.61514401435852 0.103999832355156
2.70484185218811 0.105999829060985
2.7931227684021 0.107999825766813
2.87987089157104 0.109999822472642
2.96490812301636 0.11199981917847
3.04888463020325 0.113999815884299
3.13176345825195 0.115999812590127
3.21303868293762 0.117999809295956
3.29294419288635 0.119999806001784
3.37182331085205 0.121999802707613
3.44926023483276 0.123999799413441
3.52553606033325 0.125999796119269
3.60086107254028 0.127999792825098
3.67561101913452 0.129999789530926
3.74938631057739 0.131999786236755
3.82161164283752 0.133999782942583
3.89314913749695 0.135999779648412
3.96388554573059 0.13799977635424
4.03382110595703 0.139999773060069
4.10265064239502 0.141999769765897
4.17064952850342 0.143999766471726
4.23793125152588 0.145999763177554
4.30402088165283 0.147999759883383
4.36980009078979 0.149999756589211
4.43465709686279 0.15199975329504
4.49904584884644 0.153999750000868
4.56264686584473 0.155999746706697
4.62544870376587 0.157999743412525
4.68743228912354 0.159999740118354
4.74913167953491 0.161999736824182
4.81018114089966 0.163999733530011
4.87048149108887 0.165999730235839
4.93017387390137 0.167999726941668
4.98920392990112 0.169999723647496
5.04763507843018 0.171999720353325
5.10553741455078 0.173999717059153
5.16302156448364 0.175999713764982
5.22014713287354 0.17799971047081
5.27649116516113 0.179999707176639
5.3324499130249 0.181999703882467
5.38797092437744 0.183999700588296
5.44308090209961 0.185999697294124
5.49758863449097 0.187999693999953
5.55157375335693 0.189999690705781
5.60525608062744 0.19199968741161
5.6583571434021 0.193999684117438
5.71111106872559 0.195999680823266
5.76339530944824 0.197999677529095
5.81500148773193 0.199999674234923
5.86656379699707 0.201999670940752
5.91786909103394 0.20399966764658
5.96858263015747 0.205999664352409
6.01891899108887 0.207999661058237
6.06889533996582 0.209999657764066
6.11862230300903 0.211999654469894
6.16827869415283 0.213999651175723
6.21722316741943 0.215999647881551
6.26598310470581 0.21799964458738
6.31441974639893 0.219999641293208
6.36252498626709 0.221999637999037
6.41009521484375 0.223999634704865
6.45753192901611 0.225999631410694
6.50471115112305 0.227999628116522
6.55143547058105 0.229999624822351
6.59808158874512 0.231999621528179
6.64447402954102 0.233999618234008
6.69044256210327 0.235999614939836
6.73593425750732 0.237999611645665
6.78129291534424 0.239999608351493
6.82645893096924 0.241999605057322
6.87143325805664 0.24399960176315
6.91631031036377 0.245999598468979
6.96087312698364 0.247999595174807
7.00521230697632 0.249999591880636
7.04922485351562 0.251999588586464
7.09292316436768 0.253999585292293
7.13624858856201 0.255999581998121
7.1795482635498 0.25799957870395
7.22247123718262 0.259999575409778
7.26534271240234 0.261999572115607
7.30791473388672 0.263999568821435
7.35038471221924 0.265999565527264
7.39257383346558 0.267999562233092
7.43466758728027 0.26999955893892
7.47652626037598 0.271999555644749
7.51818132400513 0.273999552350577
7.55968999862671 0.275999549056406
7.60085296630859 0.277999545762234
7.64192199707031 0.279999542468063
7.68279552459717 0.281999539173891
7.72355937957764 0.28399953587972
7.76426362991333 0.285999532585548
7.80455112457275 0.287999529291377
7.84488916397095 0.289999525997205
7.88497495651245 0.291999522703034
7.92487144470215 0.293999519408862
7.96456718444824 0.295999516114691
8.00406074523926 0.297999512820519
8.04351711273193 0.299999509526348
8.08271980285645 0.301999506232176
8.12185668945312 0.303999502938005
8.16098594665527 0.305999499643833
8.19980239868164 0.307999496349662
8.23835849761963 0.30999949305549
8.27700233459473 0.311999489761319
8.31556701660156 0.313999486467147
8.35395622253418 0.315999483172976
8.3922643661499 0.317999479878804
8.43016719818115 0.319999476584633
8.46819496154785 0.321999473290461
8.5058422088623 0.32399946999629
8.54354572296143 0.325999466702118
8.58115482330322 0.327999463407947
8.61853694915771 0.329999460113775
8.65577793121338 0.331999456819604
8.69301414489746 0.333999453525432
8.73004245758057 0.335999450231261
8.76708889007568 0.337999446937089
8.80410671234131 0.339999443642918
8.84100723266602 0.341999440348746
8.87766742706299 0.343999437054574
8.91426944732666 0.345999433760403
8.95076942443848 0.347999430466231
8.98726558685303 0.34999942717206
9.02359199523926 0.351999423877888
9.05975914001465 0.353999420583717
9.09590911865234 0.355999417289545
9.13180446624756 0.357999413995374
9.16788959503174 0.359999410701202
9.20370292663574 0.361999407407031
9.23943614959717 0.363999404112859
9.27516746520996 0.365999400818688
9.31081104278564 0.367999397524516
9.34619522094727 0.369999394230345
9.38148307800293 0.371999390936173
9.41696834564209 0.373999387642002
9.45231628417969 0.37599938434783
9.48762989044189 0.377999381053659
9.52286720275879 0.379999377759487
9.55785274505615 0.381999374465316
9.59278964996338 0.383999371171144
9.62766647338867 0.385999367876973
9.66259288787842 0.387999364582801
9.6974458694458 0.38999936128863
9.73221397399902 0.391999357994458
9.76708126068115 0.393999354700287
9.80178260803223 0.395999351406115
9.83644866943359 0.397999348111944
9.8711051940918 0.399999344817772
9.90562152862549 0.401999341523601
9.94017124176025 0.403999338229429
9.97451400756836 0.405999334935258
10.0089311599731 0.407999331641086
10.0432348251343 0.409999328346914
10.0773773193359 0.411999325052743
10.1115121841431 0.413999321758571
10.1455507278442 0.4159993184644
10.1795082092285 0.417999315170228
10.2135801315308 0.419999311876057
10.2476577758789 0.421999308581885
10.2816600799561 0.423999305287714
10.3155288696289 0.425999301993542
10.3493213653564 0.427999298699371
10.3832950592041 0.429999295405199
10.4172563552856 0.431999292111028
10.4509544372559 0.433999288816856
10.484546661377 0.435999285522685
10.5183048248291 0.437999282228513
10.5519380569458 0.439999278934342
10.5855474472046 0.44199927564017
10.6190586090088 0.443999272345999
10.6526393890381 0.445999269051827
10.6861190795898 0.447999265757656
10.7197227478027 0.449999262463484
10.7531394958496 0.451999259169313
10.7866191864014 0.453999255875141
10.8201866149902 0.45599925258097
10.8535995483398 0.457999249286798
10.8869352340698 0.459999245992627
10.9203701019287 0.461999242698455
10.9536361694336 0.463999239404284
10.9869623184204 0.465999236110112
11.0203170776367 0.467999232815941
11.0536117553711 0.469999229521769
11.0867872238159 0.471999226227598
11.1201276779175 0.473999222933426
11.1533842086792 0.475999219639255
11.1865844726562 0.477999216345083
11.2199296951294 0.479999213050912
11.2532119750977 0.48199920975674
11.2863931655884 0.483999206462568
11.3195571899414 0.485999203168397
11.3527278900146 0.487999199874225
11.3860454559326 0.489999196580054
11.4190969467163 0.491999193285882
11.4522371292114 0.493999189991711
11.485463142395 0.495999186697539
11.518533706665 0.497999183403368
11.5516424179077 0.499999180109196
11.5848445892334 0.501999176815025
11.6180076599121 0.503999173520853
11.6511192321777 0.505999170226682
11.684365272522 0.50799916693251
11.7175254821777 0.509999163638339
11.7507972717285 0.511999160344167
11.7839736938477 0.513999157049996
11.8172645568848 0.515999153755824
11.850549697876 0.517999150461653
11.8839025497437 0.519999147167481
11.9170942306519 0.52199914387331
11.9504117965698 0.523999140579138
11.9835472106934 0.525999137284967
12.0169076919556 0.527999133990795
12.0501127243042 0.529999130696624
12.0834817886353 0.531999127402452
12.1167697906494 0.533999124108281
12.1501522064209 0.535999120814109
12.1835556030273 0.537999117519938
12.2168865203857 0.539999114225766
12.2503385543823 0.541999110931595
12.2837152481079 0.543999107637423
12.3170261383057 0.545999104343252
12.3504199981689 0.54799910104908
12.3838977813721 0.549999097754909
12.4173536300659 0.551999094460737
12.4508562088013 0.553999091166566
12.4843969345093 0.555999087872394
12.5180253982544 0.557999084578222
12.5515356063843 0.559999081284051
12.5853261947632 0.561999077989879
12.6190910339355 0.563999074695708
12.6528205871582 0.565999071401536
12.6866626739502 0.567999068107365
12.7204179763794 0.569999064813193
12.7541770935059 0.571999061519022
12.7880535125732 0.57399905822485
12.8219242095947 0.575999054930679
12.8558464050293 0.577999051636507
12.8897476196289 0.579999048342336
12.9236106872559 0.581999045048164
12.9575996398926 0.583999041753993
12.9916563034058 0.585999038459821
13.0258750915527 0.58799903516565
13.0599641799927 0.589999031871478
13.0943002700806 0.591999028577307
13.1285610198975 0.593999025283135
13.1630191802979 0.595999021988964
13.1973438262939 0.597999018694792
13.2319374084473 0.599999015400621
13.266429901123 0.601999012106449
13.300971031189 0.603999008812278
13.3355417251587 0.605999005518106
13.3701705932617 0.607999002223935
13.4050807952881 0.609998998929763
13.4399080276489 0.611998995635592
13.4748058319092 0.61399899234142
13.5097208023071 0.615998989047249
13.5446071624756 0.617998985753077
13.5797157287598 0.619998982458906
13.6149158477783 0.621998979164734
13.6500368118286 0.623998975870563
13.6852254867554 0.625998972576391
13.7204179763794 0.62799896928222
13.7558250427246 0.629998965988048
13.7911806106567 0.631998962693876
13.8267507553101 0.633998959399705
13.8624048233032 0.635998956105533
13.8980283737183 0.637998952811362
13.9338960647583 0.63999894951719
13.9697532653809 0.641998946223019
14.0057010650635 0.643998942928847
14.0418491363525 0.645998939634676
14.0779695510864 0.647998936340504
14.1143789291382 0.649998933046333
14.1506958007812 0.651998929752161
14.1870517730713 0.65399892645799
14.223484992981 0.655998923163818
14.2600355148315 0.657998919869647
14.29674243927 0.659998916575475
14.3334980010986 0.661998913281304
14.370322227478 0.663998909987132
14.407416343689 0.665998906692961
14.4444704055786 0.667998903398789
14.4816608428955 0.669998900104618
14.5188827514648 0.671998896810446
14.5561904907227 0.673998893516275
14.5935020446777 0.675998890222103
14.6311054229736 0.677998886927932
14.6688041687012 0.67999888363376
14.7067356109619 0.681998880339589
14.7445478439331 0.683998877045417
14.7825260162354 0.685998873751246
14.8205423355103 0.687998870457074
14.8589181900024 0.689998867162903
14.8974409103394 0.691998863868731
14.9359531402588 0.69399886057456
14.974552154541 0.695998857280388
15.0133991241455 0.697998853986217
15.052209854126 0.699998850692045
15.0913734436035 0.701998847397873
15.1306209564209 0.703998844103702
15.1700477600098 0.70599884080953
15.2096271514893 0.707998837515359
15.2493438720703 0.709998834221187
15.2894458770752 0.711998830927016
15.3294124603271 0.713998827632844
15.3697595596313 0.715998824338673
15.4099655151367 0.717998821044501
15.4503936767578 0.71999881775033
15.4911422729492 0.721998814456158
15.5318851470947 0.723998811161987
15.5726900100708 0.725998807867815
15.6137886047363 0.727998804573644
15.655125617981 0.729998801279472
15.6967926025391 0.731998797985301
15.7383041381836 0.733998794691129
15.780200958252 0.735998791396958
15.8221874237061 0.737998788102786
15.8645687103271 0.739998784808615
15.9071207046509 0.741998781514443
15.9497451782227 0.743998778220272
15.9926834106445 0.7459987749261
16.0357646942139 0.747998771631929
16.0790996551514 0.749998768337757
16.1226558685303 0.751998765043586
16.1664390563965 0.753998761749414
16.210391998291 0.755998758455243
16.2545166015625 0.757998755161071
16.2990074157715 0.7599987518669
16.3436317443848 0.761998748572728
16.3887119293213 0.763998745278557
16.433895111084 0.765998741984385
16.4793949127197 0.767998738690214
16.5250511169434 0.769998735396042
16.5712738037109 0.771998732101871
16.6176490783691 0.773998728807699
16.6642475128174 0.775998725513527
16.7111225128174 0.777998722219356
16.7583713531494 0.779998718925184
16.8056945800781 0.781998715631013
16.8535842895508 0.783998712336841
16.9016132354736 0.78599870904267
16.9501819610596 0.787998705748498
16.9989547729492 0.789998702454327
17.0479698181152 0.791998699160155
17.0972347259521 0.793998695865984
17.146936416626 0.795998692571812
17.1967926025391 0.797998689277641
17.2469863891602 0.799998685983469
17.2976703643799 0.801998682689298
17.3489303588867 0.803998679395126
17.4004669189453 0.805998676100955
17.4524517059326 0.807998672806783
17.5047416687012 0.809998669512612
17.5574722290039 0.81199866621844
17.6106395721436 0.813998662924269
17.6645069122314 0.815998659630097
17.7185840606689 0.817998656335926
17.7731552124023 0.819998653041754
17.8281517028809 0.821998649747583
17.8836688995361 0.823998646453411
17.9396114349365 0.82599864315924
17.9959850311279 0.827998639865068
18.0530281066895 0.829998636570897
18.1103630065918 0.831998633276725
18.168420791626 0.833998629982554
18.2270069122314 0.835998626688382
18.2861785888672 0.83799862339421
18.3461456298828 0.839998620100039
18.4068927764893 0.841998616805868
18.4680252075195 0.843998613511696
18.5296173095703 0.845998610217524
18.5923671722412 0.847998606923353
18.6558570861816 0.849998603629181
18.7196006774902 0.85199860033501
18.7840213775635 0.853998597040838
18.8492736816406 0.855998593746667
18.9152507781982 0.857998590452495
18.9821586608887 0.859998587158324
19.0500392913818 0.861998583864152
19.1185111999512 0.863998580569981
19.1880397796631 0.865998577275809
19.25856590271 0.867998573981638
19.3301544189453 0.869998570687466
19.4023933410645 0.871998567393295
19.4756011962891 0.873998564099123
19.5499000549316 0.875998560804952
19.6256980895996 0.87799855751078
19.7026062011719 0.879998554216609
19.7805423736572 0.881998550922437
19.8597774505615 0.883998547628266
19.9401168823242 0.885998544334094
20.0221214294434 0.887998541039923
20.1051559448242 0.889998537745751
20.189567565918 0.89199853445158
20.2760601043701 0.893998531157408
20.3639869689941 0.895998527863237
20.4534358978271 0.897998524569065
20.5445175170898 0.899998521274894
20.6376247406006 0.901998517980722
20.7329483032227 0.903998514686551
20.8299140930176 0.905998511392379
20.9294528961182 0.907998508098208
21.0312538146973 0.909998504804036
21.1352310180664 0.911998501509865
21.2417392730713 0.913998498215693
21.3506622314453 0.915998494921522
21.4633712768555 0.91799849162735
21.5787715911865 0.919998488333178
21.6977081298828 0.921998485039007
21.8201351165771 0.923998481744835
21.9467124938965 0.925998478450664
22.0773429870605 0.927998475156492
22.2123928070068 0.929998471862321
22.3526382446289 0.931998468568149
22.497917175293 0.933998465273978
22.6494331359863 0.935998461979806
22.8064880371094 0.937998458685635
22.9710540771484 0.939998455391463
23.1433334350586 0.941998452097292
23.3249626159668 0.94399844880312
23.5165481567383 0.945998445508949
23.7194042205811 0.947998442214777
23.9349346160889 0.949998438920606
24.1656494140625 0.951998435626434
24.413646697998 0.953998432332263
24.6812534332275 0.955998429038091
24.9730796813965 0.95799842574392
25.2941131591797 0.959998422449748
25.6486530303955 0.961998419155577
26.0405750274658 0.963998415861405
26.4720230102539 0.965998412567234
26.9332675933838 0.967998409273062
27.4134330749512 0.969998405978891
27.8931903839111 0.971998402684719
28.3613185882568 0.973998399390548
28.8083171844482 0.975998396096376
29.2413692474365 0.977998392802205
29.6672706604004 0.979998389508033
30.0923004150391 0.981998386213861
30.5214519500732 0.98399838291969
30.963436126709 0.985998379625519
31.4293270111084 0.987998376331347
31.9227333068848 0.989998373037176
32.4597053527832 0.991998369743004
33.0639877319336 0.993998366448832
33.7841415405273 0.995998363154661
34.7957191467285 0.997998359860489
43.6577644348145 0.999998356566318
45.1050643920898 1
};
\addlegendentry{Random}

\addplot [solid, line width=1pt, gray7, mark=triangle,mark indices={110,330,440,490,498,500,550},mark options={solid},]
table {%
-17.85080909729 8.46529565277863e-09
-10.244647026062 0.00200000228562983
-9.45769691467285 0.003999996105964
-8.9430046081543 0.00599998992629817
-8.54543399810791 0.00799998374663235
-8.21607971191406 0.00999997756696652
-7.93198823928833 0.0119999713873007
-7.67905235290527 0.0139999652076349
-7.45135593414307 0.015999959027969
-7.24154663085938 0.0179999528483032
-7.04723262786865 0.0199999466686374
-6.86562538146973 0.0219999404889716
-6.69547080993652 0.0239999343093057
-6.53377246856689 0.0259999281296399
-6.38073492050171 0.0279999219499741
-6.23407173156738 0.0299999157703083
-6.09340381622314 0.0319999095906424
-5.95848321914673 0.0339999034109766
-5.8280668258667 0.0359998972313108
-5.70245027542114 0.0379998910516449
-5.5812668800354 0.0399998848719791
-5.46367883682251 0.0419998786923133
-5.34967136383057 0.0439998725126475
-5.23830652236938 0.0459998663329816
-5.1296911239624 0.0479998601533158
-5.02353668212891 0.04999985397365
-4.92049026489258 0.0519998477939842
-4.81954669952393 0.0539998416143183
-4.72115707397461 0.0559998354346525
-4.62468385696411 0.0579998292549867
-4.53037023544312 0.0599998230753209
-4.43803215026855 0.061999816895655
-4.34723901748657 0.0639998107159892
-4.258141040802 0.0659998045363234
-4.17076539993286 0.0679997983566576
-4.08487272262573 0.0699997921769917
-4.00048828125 0.0719997859973259
-3.9175500869751 0.0739997798176601
-3.83603525161743 0.0759997736379942
-3.75574374198914 0.0779997674583284
-3.67657470703125 0.0799997612786626
-3.59879493713379 0.0819997550989968
-3.52213835716248 0.0839997489193309
-3.44671034812927 0.0859997427396651
-3.37252521514893 0.0879997365599993
-3.29933166503906 0.0899997303803335
-3.22718572616577 0.0919997242006676
-3.15581512451172 0.0939997180210018
-3.08565402030945 0.095999711841336
-3.01625442504883 0.0979997056616702
-2.94768524169922 0.0999996994820043
-2.88010549545288 0.101999693302339
-2.81303429603577 0.103999687122673
-2.74705410003662 0.105999680943007
-2.68188738822937 0.107999674763341
-2.6175389289856 0.109999668583675
-2.55395793914795 0.111999662404009
-2.49092602729797 0.113999656224344
-2.42867970466614 0.115999650044678
-2.36717581748962 0.117999643865012
-2.30644488334656 0.119999637685346
-2.24610543251038 0.12199963150568
-2.18643665313721 0.123999625326014
-2.12744879722595 0.125999619146349
-2.06931138038635 0.127999612966683
-2.01169872283936 0.129999606787017
-1.95466458797455 0.131999600607351
-1.89822804927826 0.133999594427685
-1.8422474861145 0.135999588248019
-1.78675389289856 0.137999582068354
-1.73189651966095 0.139999575888688
-1.67749381065369 0.141999569709022
-1.62358641624451 0.143999563529356
-1.5702109336853 0.14599955734969
-1.51740777492523 0.147999551170025
-1.4650171995163 0.149999544990359
-1.41327750682831 0.151999538810693
-1.36192202568054 0.153999532631027
-1.31094348430634 0.155999526451361
-1.26044058799744 0.157999520271695
-1.21047246456146 0.15999951409203
-1.16094875335693 0.161999507912364
-1.11130905151367 0.163999501732698
-1.06237423419952 0.165999495553032
-1.01370561122894 0.167999489373366
-0.965552926063538 0.1699994831937
-0.91776704788208 0.171999477014035
-0.870303809642792 0.173999470834369
-0.823261737823486 0.175999464654703
-0.776586592197418 0.177999458475037
-0.730259358882904 0.179999452295371
-0.68432092666626 0.181999446115705
-0.638766586780548 0.18399943993604
-0.593432247638702 0.185999433756374
-0.548449873924255 0.187999427576708
-0.50375634431839 0.189999421397042
-0.459448128938675 0.191999415217376
-0.415496528148651 0.19399940903771
-0.371764183044434 0.195999402858045
-0.328293591737747 0.197999396678379
-0.284918814897537 0.199999390498713
-0.242124289274216 0.201999384319047
-0.19959557056427 0.203999378139381
-0.157379433512688 0.205999371959716
-0.11540462076664 0.20799936578005
-0.0736912935972214 0.209999359600384
-0.0323562920093536 0.211999353420718
0.0087236063554883 0.213999347241052
0.0496220216155052 0.215999341061386
0.090170830488205 0.217999334881721
0.130378201603889 0.219999328702055
0.170544311404228 0.221999322522389
0.210285112261772 0.223999316342723
0.249844938516617 0.225999310163057
0.289120316505432 0.227999303983391
0.328342288732529 0.229999297803726
0.367228925228119 0.23199929162406
0.405895829200745 0.233999285444394
0.444325268268585 0.235999279264728
0.482518225908279 0.237999273085062
0.520575702190399 0.239999266905396
0.558258831501007 0.241999260725731
0.595769464969635 0.243999254546065
0.633083641529083 0.245999248366399
0.670510470867157 0.247999242186733
0.707499623298645 0.249999236007067
0.744285702705383 0.251999229827402
0.780861616134644 0.253999223647736
0.817312955856323 0.25599921746807
0.853456258773804 0.257999211288404
0.889470815658569 0.259999205108738
0.925193786621094 0.261999198929072
0.960767269134521 0.263999192749407
0.99630481004715 0.265999186569741
1.0317200422287 0.267999180390075
1.06680226325989 0.269999174210409
1.101642370224 0.271999168030743
1.13624107837677 0.273999161851077
1.17081153392792 0.275999155671412
1.20519948005676 0.277999149491746
1.23936426639557 0.27999914331208
1.27350103855133 0.281999137132414
1.30734014511108 0.283999130952748
1.34122741222382 0.285999124773082
1.37486565113068 0.287999118593417
1.40840339660645 0.289999112413751
1.44191718101501 0.291999106234085
1.47506415843964 0.293999100054419
1.50804507732391 0.295999093874753
1.54087245464325 0.297999087695087
1.57347202301025 0.299999081515422
1.60612642765045 0.301999075335756
1.63863492012024 0.30399906915609
1.67094349861145 0.305999062976424
1.70326340198517 0.307999056796758
1.73541831970215 0.309999050617093
1.7674286365509 0.311999044437427
1.79929673671722 0.313999038257761
1.83097660541534 0.315999032078095
1.86262476444244 0.317999025898429
1.89402878284454 0.319999019718763
1.92539203166962 0.321999013539098
1.95669269561768 0.323999007359432
1.98777294158936 0.325999001179766
2.01884722709656 0.3279989950001
2.04975128173828 0.329998988820434
2.08051347732544 0.331998982640768
2.11134934425354 0.333998976461103
2.14201426506042 0.335998970281437
2.17258310317993 0.337998964101771
2.20283651351929 0.339998957922105
2.23315930366516 0.341998951742439
2.26326179504395 0.343998945562773
2.29332590103149 0.345998939383108
2.32328701019287 0.347998933203442
2.35311365127563 0.349998927023776
2.38287854194641 0.35199892084411
2.41255187988281 0.353998914664444
2.44201683998108 0.355998908484779
2.47149133682251 0.357998902305113
2.50100994110107 0.359998896125447
2.53031134605408 0.361998889945781
2.55959057807922 0.363998883766115
2.58870148658752 0.365998877586449
2.61770606040955 0.367998871406784
2.64666032791138 0.369998865227118
2.6755576133728 0.371998859047452
2.704430103302 0.373998852867786
2.7332239151001 0.37599884668812
2.76185250282288 0.377998840508454
2.79052472114563 0.379998834328789
2.81900453567505 0.381998828149123
2.84753561019897 0.383998821969457
2.87588691711426 0.385998815789791
2.90422964096069 0.387998809610125
2.93249368667603 0.38999880343046
2.96060061454773 0.391998797250794
2.98865294456482 0.393998791071128
3.01658272743225 0.395998784891462
3.04454326629639 0.397998778711796
3.07248830795288 0.39999877253213
3.10044002532959 0.401998766352465
3.12822818756104 0.403998760172799
3.15600299835205 0.405998753993133
3.18365716934204 0.407998747813467
3.21137666702271 0.409998741633801
3.23892021179199 0.411998735454135
3.26643133163452 0.41399872927447
3.29399609565735 0.415998723094804
3.32137298583984 0.417998716915138
3.34872436523438 0.419998710735472
3.37609314918518 0.421998704555806
3.40337467193604 0.42399869837614
3.43061900138855 0.425998692196475
3.45777273178101 0.427998686016809
3.48483443260193 0.429998679837143
3.51191711425781 0.431998673657477
3.53903150558472 0.433998667477811
3.56609201431274 0.435998661298145
3.59302091598511 0.43799865511848
3.61984014511108 0.439998648938814
3.64661169052124 0.441998642759148
3.67337346076965 0.443998636579482
3.70013475418091 0.445998630399816
3.72677326202393 0.447998624220151
3.75350475311279 0.449998618040485
3.78012084960938 0.451998611860819
3.80663132667542 0.453998605681153
3.83317422866821 0.455998599501487
3.85965061187744 0.457998593321821
3.88606095314026 0.459998587142156
3.91250491142273 0.46199858096249
3.93887233734131 0.463998574782824
3.96531534194946 0.465998568603158
3.99171137809753 0.467998562423492
4.01803064346313 0.469998556243826
4.04434442520142 0.471998550064161
4.07065343856812 0.473998543884495
4.09695291519165 0.475998537704829
4.1232385635376 0.477998531525163
4.14941215515137 0.479998525345497
4.17550468444824 0.481998519165831
4.20167207717896 0.483998512986166
4.22784852981567 0.4859985068065
4.25393486022949 0.487998500626834
4.28009796142578 0.489998494447168
4.30610227584839 0.491998488267502
4.33218145370483 0.493998482087836
4.35811328887939 0.495998475908171
4.38411998748779 0.497998469728505
4.41008329391479 0.499998463548839
4.43602132797241 0.501998457369173
4.46191263198853 0.503998451189507
4.48786926269531 0.505998445009842
4.51380205154419 0.507998438830176
4.53963088989258 0.50999843265051
4.56539726257324 0.511998426470844
4.59115648269653 0.513998420291178
4.61705160140991 0.515998414111512
4.64293718338013 0.517998407931847
4.66871500015259 0.519998401752181
4.69448375701904 0.521998395572515
4.72025156021118 0.523998389392849
4.74605751037598 0.525998383213183
4.77173233032227 0.527998377033517
4.79752969741821 0.529998370853852
4.82330369949341 0.531998364674186
4.84905958175659 0.53399835849452
4.87479162216187 0.535998352314854
4.90048360824585 0.537998346135188
4.92621898651123 0.539998339955522
4.95197057723999 0.541998333775857
4.97758150100708 0.543998327596191
5.0032377243042 0.545998321416525
5.02893209457397 0.547998315236859
5.05450630187988 0.549998309057193
5.08019399642944 0.551998302877527
5.1059513092041 0.553998296697862
5.1317195892334 0.555998290518196
5.15737009048462 0.55799828433853
5.18304395675659 0.559998278158864
5.2087984085083 0.561998271979198
5.2344913482666 0.563998265799533
5.26017427444458 0.565998259619867
5.28590774536133 0.567998253440201
5.3116250038147 0.569998247260535
5.33738040924072 0.571998241080869
5.36318826675415 0.573998234901203
5.38893938064575 0.575998228721538
5.41462993621826 0.577998222541872
5.44044780731201 0.579998216362206
5.46632862091064 0.58199821018254
5.49217462539673 0.583998204002874
5.51803112030029 0.585998197823208
5.54387855529785 0.587998191643543
5.56969404220581 0.589998185463877
5.59551906585693 0.591998179284211
5.62132835388184 0.593998173104545
5.64724159240723 0.595998166924879
5.6731104850769 0.597998160745214
5.69905185699463 0.599998154565548
5.72500324249268 0.601998148385882
5.75096130371094 0.603998142206216
5.77692127227783 0.60599813602655
5.80297899246216 0.607998129846884
5.82911109924316 0.609998123667219
5.8551025390625 0.611998117487553
5.8812427520752 0.613998111307887
5.90734386444092 0.615998105128221
5.9335823059082 0.617998098948555
5.95967864990234 0.619998092768889
5.98587608337402 0.621998086589224
6.01205825805664 0.623998080409558
6.03824424743652 0.625998074229892
6.06449222564697 0.627998068050226
6.09075355529785 0.62999806187056
6.11711502075195 0.631998055690895
6.14341497421265 0.633998049511229
6.16980361938477 0.635998043331563
6.19629287719727 0.637998037151897
6.22274589538574 0.639998030972231
6.24928998947144 0.641998024792565
6.27576065063477 0.6439980186129
6.30226039886475 0.645998012433234
6.32889652252197 0.647998006253568
6.35555505752563 0.649998000073902
6.38232278823853 0.651997993894236
6.40909862518311 0.65399798771457
6.43587207794189 0.655997981534905
6.46275901794434 0.657997975355239
6.48962783813477 0.659997969175573
6.51654672622681 0.661997962995907
6.54351663589478 0.663997956816241
6.57062292098999 0.665997950636575
6.59765481948853 0.66799794445691
6.6248345375061 0.669997938277244
6.65203523635864 0.671997932097578
6.67929363250732 0.673997925917912
6.70655965805054 0.675997919738246
6.73387145996094 0.67799791355858
6.76126098632812 0.679997907378915
6.78871870040894 0.681997901199249
6.81613349914551 0.683997895019583
6.84372997283936 0.685997888839917
6.87138986587524 0.687997882660251
6.89916324615479 0.689997876480586
6.92690563201904 0.69199787030092
6.95473957061768 0.693997864121254
6.9826717376709 0.695997857941588
7.01060247421265 0.697997851761922
7.03857040405273 0.699997845582256
7.06674194335938 0.701997839402591
7.09490966796875 0.703997833222925
7.12313413619995 0.705997827043259
7.15137767791748 0.707997820863593
7.1797661781311 0.709997814683927
7.2081732749939 0.711997808504261
7.23672962188721 0.713997802324596
7.265380859375 0.71599779614493
7.2941632270813 0.717997789965264
7.32298421859741 0.719997783785598
7.35196495056152 0.721997777605932
7.38094615936279 0.723997771426266
7.41002607345581 0.725997765246601
7.43927478790283 0.727997759066935
7.46866130828857 0.729997752887269
7.4980731010437 0.731997746707603
7.52747440338135 0.733997740527937
7.5569634437561 0.735997734348272
7.58662176132202 0.737997728168606
7.6163010597229 0.73999772198894
7.6461181640625 0.741997715809274
7.67608451843262 0.743997709629608
7.7061939239502 0.745997703449942
7.73639488220215 0.747997697270277
7.76666164398193 0.749997691090611
7.79719114303589 0.751997684910945
7.82776546478271 0.753997678731279
7.8584566116333 0.755997672551613
7.88922071456909 0.757997666371947
7.92016458511353 0.759997660192282
7.95123529434204 0.761997654012616
7.98241710662842 0.76399764783295
8.01380729675293 0.765997641653284
8.04524898529053 0.767997635473618
8.07679176330566 0.769997629293952
8.10857582092285 0.771997623114287
8.1405553817749 0.773997616934621
8.17259120941162 0.775997610754955
8.20469951629639 0.777997604575289
8.23707580566406 0.779997598395623
8.26976776123047 0.781997592215957
8.30241584777832 0.783997586036292
8.33530807495117 0.785997579856626
8.36844253540039 0.78799757367696
8.40164661407471 0.789997567497294
8.43498706817627 0.791997561317628
8.46862983703613 0.793997555137963
8.5024585723877 0.795997548958297
8.53628730773926 0.797997542778631
8.5704231262207 0.799997536598965
8.60471630096436 0.801997530419299
8.63910102844238 0.803997524239633
8.67389869689941 0.805997518059968
8.70894050598145 0.807997511880302
8.74409294128418 0.809997505700636
8.77938270568848 0.81199749952097
8.81491756439209 0.813997493341304
8.85086917877197 0.815997487161638
8.88702964782715 0.817997480981973
8.92330169677734 0.819997474802307
8.95997047424316 0.821997468622641
8.99678325653076 0.823997462442975
9.03384304046631 0.825997456263309
9.0711669921875 0.827997450083643
9.10885429382324 0.829997443903978
9.1468391418457 0.831997437724312
9.18504619598389 0.833997431544646
9.22354888916016 0.83599742536498
9.26230049133301 0.837997419185314
9.30146598815918 0.839997413005649
9.34082889556885 0.841997406825983
9.38057994842529 0.843997400646317
9.42083549499512 0.845997394466651
9.46137237548828 0.847997388286985
9.50208377838135 0.849997382107319
9.54336643218994 0.851997375927654
9.58488941192627 0.853997369747988
9.62686347961426 0.855997363568322
9.66920948028564 0.857997357388656
9.71193885803223 0.85999735120899
9.75503063201904 0.861997345029324
9.79852294921875 0.863997338849659
9.84262084960938 0.865997332669993
9.88710308074951 0.867997326490327
9.93222618103027 0.869997320310661
9.97754669189453 0.871997314130995
10.0234022140503 0.873997307951329
10.0698518753052 0.875997301771664
10.1167402267456 0.877997295591998
10.1641807556152 0.879997289412332
10.2124586105347 0.881997283232666
10.2609977722168 0.883997277053
10.3102312088013 0.885997270873334
10.3601989746094 0.887997264693669
10.4107942581177 0.889997258514003
10.4619483947754 0.891997252334337
10.5137434005737 0.893997246154671
10.5662651062012 0.895997239975005
10.6195220947266 0.89799723379534
10.6736488342285 0.899997227615674
10.7284727096558 0.901997221436008
10.7841596603394 0.903997215256342
10.8405828475952 0.905997209076676
10.8982028961182 0.90799720289701
10.9565649032593 0.909997196717345
11.0160064697266 0.911997190537679
11.0763216018677 0.913997184358013
11.1378993988037 0.915997178178347
11.2003755569458 0.917997171998681
11.2640419006348 0.919997165819015
11.3288383483887 0.92199715963935
11.3948154449463 0.923997153459684
11.4621686935425 0.925997147280018
11.5311126708984 0.927997141100352
11.6013793945312 0.929997134920686
11.6732273101807 0.93199712874102
11.7465200424194 0.933997122561355
11.8218116760254 0.935997116381689
11.8988656997681 0.937997110202023
11.9776439666748 0.939997104022357
12.058521270752 0.941997097842691
12.1417188644409 0.943997091663025
12.2274799346924 0.94599708548336
12.3161363601685 0.947997079303694
12.4068565368652 0.949997073124028
12.5005435943604 0.951997066944362
12.5975494384766 0.953997060764696
12.6979780197144 0.955997054585031
12.8018417358398 0.957997048405365
12.9098787307739 0.959997042225699
13.0219850540161 0.961997036046033
13.1395826339722 0.963997029866367
13.2621431350708 0.965997023686701
13.3906307220459 0.967997017507036
13.5259876251221 0.96999701132737
13.6690244674683 0.971997005147704
13.8204956054688 0.973996998968038
13.9817419052124 0.975996992788372
14.1539487838745 0.977996986608706
14.3404769897461 0.979996980429041
14.5432071685791 0.981996974249375
14.7665739059448 0.983996968069709
15.0156764984131 0.985996961890043
15.2992305755615 0.987996955710377
15.6265926361084 0.989996949530711
16.0196323394775 0.991996943351046
16.5090599060059 0.99399693717138
17.1692390441895 0.995996930991714
18.218204498291 0.997996924812048
24.4581966400146 0.999996918632382
28.5900382995605 1
};
\addlegendentry{FP}

\end{axis}

\end{tikzpicture}


==> results/interarrivalticks.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{255,255,255}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.35,0.4)},
  anchor=south west,
  draw=lightgray204,
  cells={align=left},
  font = \scriptsize,
},
legend image post style={mark indices={}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps (ms)},
xmajorgrids,
xmin=-5, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Moving average control cost},
ymajorgrids,
ymin=0, ymax=200,
ytick style={color=black}
]

\addplot [dotted, thick,  steelblue31119180, mark=*, mark indices={50,100,200,300,400,500,600,700,800,900,1000}, mark options={solid}, mark size=1.5]
table {%
0 12.1088436014201
1 15.5303159119139
2 13.149069651409
3 10.9665719852048
4 9.35709987345745
5 8.54546712451948
6 7.78850941759154
7 7.12567378394707
8 6.51002265436575
9 6.29622892021241
10 6.06531809281091
11 6.1212166623036
12 6.37802170001911
13 6.365246244709
14 6.73277902961256
15 6.88213322716461
16 7.10938695399269
17 7.44877001466458
18 7.62650973618814
19 7.79462650725081
20 7.76590052790908
21 7.63020471103262
22 7.71404067298483
23 7.64809798408385
24 7.65396341300341
25 7.7115375785777
26 7.98205530960023
27 8.05610423106339
28 8.0076524236653
29 8.13802541636698
30 8.16980500736635
31 8.23888580118657
32 8.23227137414259
33 8.3414464221852
34 8.33876143194238
35 8.34004617101653
36 8.29502350533977
37 8.21450073470167
38 8.13525764548518
39 8.13947239389261
40 8.08174374393461
41 7.99088248149433
42 7.96070233336994
43 7.87296126338361
44 7.77748575917655
45 7.74800484508255
46 7.70808511366548
47 7.75999908893309
48 7.74245878087701
49 7.72755252954917
50 7.75834684924963
51 7.76678285350861
52 7.74336645264566
53 7.68635004637779
54 7.74010678891506
55 7.74936099384942
56 7.73676119081399
57 7.71688887971485
58 7.726431544854
59 7.74406331529898
60 7.72933702014597
61 7.70847375545128
62 7.67123401189234
63 7.64993951755206
64 7.64495185639427
65 7.61899100014158
66 7.54636188666678
67 7.4730011522711
68 7.41818414070903
69 7.4460015510827
70 7.41161905160119
71 7.35127174907516
72 7.35155373502953
73 7.35574207084099
74 7.35659498470598
75 7.34119249947841
76 7.34582504240223
77 7.34629499863968
78 7.33934891227065
79 7.39189323892309
80 7.4337118535854
81 7.45032748777808
82 7.42579537789883
83 7.38920383500967
84 7.39963481711889
85 7.37572146301506
86 7.34033657619711
87 7.31753443959259
88 7.35188296256349
89 7.3427590595504
90 7.36802178535337
91 7.43070850098777
92 7.45859864249175
93 7.46669575848059
94 7.4641884531973
95 7.47901717918663
96 7.46976224086852
97 7.4651516666618
98 7.5015018390745
99 7.50639248177071
100 7.47257947026011
101 7.43780675325782
102 7.42772258518533
103 7.39894324463855
104 7.40885092323293
105 7.39715201715722
106 7.37444194867019
107 7.36350492269487
108 7.37021603747536
109 7.38147236787518
110 7.37447150215666
111 7.35855368633988
112 7.33255490410013
113 7.33649085021447
114 7.36845250048334
115 7.38756052923802
116 7.39291657800078
117 7.38313721107501
118 7.35157500331487
119 7.34305705077096
120 7.3228094245741
121 7.31259837303247
122 7.36320035827121
123 7.3887062040269
124 7.39858724869467
125 7.4059806264311
126 7.40359556856987
127 7.43001393787117
128 7.44091831138256
129 7.44010107142152
130 7.41504469712042
131 7.39450804237779
132 7.38135931475278
133 7.4145785591408
134 7.44129024803042
135 7.45778548550449
136 7.44152093386065
137 7.41840939650546
138 7.42250989827711
139 7.4078833017544
140 7.39681295244553
141 7.38153417839567
142 7.3597642174433
143 7.33226270777224
144 7.29922152426497
145 7.26379905194221
146 7.25987453861118
147 7.22868738120884
148 7.22876443778177
149 7.22363044521369
150 7.22187782186497
151 7.23509970716055
152 7.23298741812569
153 7.21895700805246
154 7.20546198203801
155 7.21781238308828
156 7.21053458532161
157 7.18825606235168
158 7.17070126098273
159 7.15040151096897
160 7.12234414863611
161 7.09005076120009
162 7.12121207204196
163 7.10687961726123
164 7.09189901051814
165 7.09108935928251
166 7.08524027260447
167 7.07495274006944
168 7.05275601924344
169 7.02756936213317
170 7.01689460919157
171 6.99817096103959
172 6.98604699092784
173 6.98010954106173
174 6.99478431798044
175 6.99396844208109
176 6.98553994403373
177 6.97839388891109
178 6.96428492824598
179 6.94452298922388
180 6.9439432116513
181 6.93078139356477
182 6.92966535269928
183 6.91496207469453
184 6.89725725616747
185 6.93033127375904
186 6.92008529899634
187 6.90144374434072
188 6.87907552717235
189 6.85336379874814
190 6.84608408285135
191 6.84398652944046
192 6.83442316838455
193 6.81971849457976
194 6.81000905392473
195 6.79577348294162
196 6.78086235921207
197 6.78443072156665
198 6.78182352762611
199 6.780725271166
200 6.80508220618078
201 6.81823191080291
202 6.82578441844236
203 6.83000636048728
204 6.82336125328851
205 6.81203062697626
206 6.81819061191894
207 6.81143127107794
208 6.80172381021358
209 6.7952471471002
210 6.80838315960519
211 6.82813212256902
212 6.83543679662004
213 6.82621378687154
214 6.81739645606197
215 6.8053435474878
216 6.82550551834518
217 6.82000483145319
218 6.81809913505915
219 6.81001653783652
220 6.80385826143606
221 6.79163546296001
222 6.7748310285322
223 6.75143140446427
224 6.72777576774969
225 6.73165818940348
226 6.71810490123959
227 6.69577128128513
228 6.70317507092967
229 6.7061195831762
230 6.70854571283529
231 6.70775964953168
232 6.70364651555027
233 6.69339402676956
234 6.66975558028486
235 6.67604834928796
236 6.67053185013588
237 6.66520229895224
238 6.65792457730665
239 6.64835740845419
240 6.63587259376227
241 6.63378342235314
242 6.62394622464958
243 6.61258152669801
244 6.59979992900898
245 6.59459797799735
246 6.58646752970633
247 6.56716090146007
248 6.54463308610761
249 6.525027982441
250 6.50841525852148
251 6.4913382756257
252 6.48083031123777
253 6.47393416238277
254 6.46020426889706
255 6.44551093045521
256 6.4475951979315
257 6.43986614403572
258 6.42917171329094
259 6.41629206174295
260 6.40308320601904
261 6.38270630751941
262 6.36163142037326
263 6.34333069094385
264 6.32693525756106
265 6.32040552609051
266 6.32427205850319
267 6.31785112743791
268 6.31999953783743
269 6.31529172151221
270 6.31177405569125
271 6.31955969174457
272 6.3188732602466
273 6.31456565962261
274 6.31995050868026
275 6.31738508699378
276 6.31200822775024
277 6.31278355551237
278 6.31043342814974
279 6.30753160788259
280 6.30233933951133
281 6.30042932143767
282 6.29534175921057
283 6.28947249760639
284 6.26929941890723
285 6.25231921042253
286 6.24731570498313
287 6.24223764294782
288 6.235064105944
289 6.2316350815157
290 6.22445669006343
291 6.21711769687061
292 6.21277791881614
293 6.20580473510738
294 6.19550612738937
295 6.19292311343689
296 6.18390395757221
297 6.17280551629713
298 6.17405212808199
299 6.16761999354594
300 6.16112666448387
301 6.15701696651676
302 6.14983098432911
303 6.1375132310212
304 6.12357205889015
305 6.11405831925632
306 6.10253131082127
307 6.10086343382024
308 6.08919760890685
309 6.07516941297203
310 6.06024345401586
311 6.04443284970622
312 6.02859745166713
313 6.01422487228372
314 6.00190045543374
315 6.01479619906122
316 6.00650769531727
317 5.99989245313326
318 6.00128596346724
319 5.99085362284673
320 5.97784644888675
321 5.9637894165721
322 5.96266402044761
323 5.95889098656004
324 5.95387372805717
325 5.95304336015454
326 5.94877004779002
327 5.94027973952488
328 5.9311639951244
329 5.91803069393686
330 5.91708692179772
331 5.91084037389028
332 5.90522220094838
333 5.8998299196626
334 5.89426551753439
335 5.890202513883
336 5.88398666410217
337 5.87634549056084
338 5.86799227640172
339 5.85816771382086
340 5.85801139799322
341 5.85502168637691
342 5.86150441130271
343 5.85477505147418
344 5.84433810165055
345 5.83500964941171
346 5.82925644865345
347 5.8243002183573
348 5.81216749694196
349 5.79930713010398
350 5.78527008923322
351 5.78978497879578
352 5.78424072171093
353 5.77340131980581
354 5.77401667298476
355 5.76727478877446
356 5.76322234881007
357 5.75787708255036
358 5.75666159828456
359 5.75190264046715
360 5.75149189087353
361 5.75291392340054
362 5.74409229844061
363 5.73174379574241
364 5.71907454646332
365 5.70607955836014
366 5.6959293732381
367 5.6893880320487
368 5.67958180544464
369 5.67318173248986
370 5.6662830354228
371 5.66958958518098
372 5.67298471053871
373 5.67214451619053
374 5.6673552474467
375 5.66340251824688
376 5.66317098420638
377 5.65990503767797
378 5.65501329722082
379 5.65445590517796
380 5.64189517553737
381 5.62865402317309
382 5.62642521217541
383 5.61609184896294
384 5.60606095850886
385 5.61074585545134
386 5.60840907940248
387 5.6113931242924
388 5.60934766868712
389 5.60474321809697
390 5.60433058777724
391 5.59945436778291
392 5.59267117314278
393 5.58465761614295
394 5.57623979496165
395 5.5727693740023
396 5.56864787073498
397 5.5676476538296
398 5.56489261160291
399 5.56695189766936
400 5.56353189643322
401 5.55892833039823
402 5.55036007874347
403 5.54143974970371
404 5.53500667108717
405 5.52966166882196
406 5.52548168703018
407 5.51686689056908
408 5.51106230938286
409 5.49881093225958
410 5.50760847118638
411 5.50245115464593
412 5.49820523064189
413 5.49725066552497
414 5.49228289808531
415 5.48630671582164
416 5.47987995340514
417 5.47131160579043
418 5.46361742390762
419 5.46570184089862
420 5.45988455425903
421 5.44891154906926
422 5.43772291195612
423 5.43032935552241
424 5.42041232382237
425 5.41030027006282
426 5.40549339481751
427 5.39613505701124
428 5.3880303202487
429 5.39060249200895
430 5.38188759003598
431 5.37456912915464
432 5.37503081074804
433 5.37027789020574
434 5.36235337222071
435 5.35419534396801
436 5.34565903758318
437 5.34041610102029
438 5.3330175577797
439 5.32864559029787
440 5.31954117627017
441 5.31869212578083
442 5.3186912676355
443 5.31600046637951
444 5.3058552376277
445 5.30394666413553
446 5.29613319750095
447 5.28679958206018
448 5.27954598867616
449 5.27557748497266
450 5.26964535070474
451 5.26284853666493
452 5.25426317072481
453 5.24636927006319
454 5.23828686173594
455 5.23462943022248
456 5.22684473599232
457 5.2256073594556
458 5.22503762923923
459 5.21533603412875
460 5.22305923714624
461 5.21986981681421
462 5.21022552819746
463 5.20072975949882
464 5.19542172695655
465 5.19189089802448
466 5.18573230115375
467 5.18346581446699
468 5.18023093506761
469 5.17255120609892
470 5.16272934765158
471 5.15902093624071
472 5.15632974503808
473 5.15629871005722
474 5.14648095376283
475 5.13654023090731
476 5.1269809473413
477 5.12637543507946
478 5.12193240484204
479 5.11696285256825
480 5.11069131357081
481 5.10497699591361
482 5.10109450235745
483 5.09664604622856
484 5.09019835946329
485 5.08123987756762
486 5.07352554461919
487 5.06609879792643
488 5.057129812521
489 5.05719716282034
490 5.05053421184167
491 5.04344547308205
492 5.03651706925904
493 5.02910117125855
494 5.02268549180835
495 5.01340690038313
496 5.00575938289699
497 5.00292630396326
498 4.99399780767174
499 5.0008106203004
500 4.9960963855187
501 4.99215631792777
502 4.98402189886427
503 4.97563076298352
504 4.96948789355751
505 4.96366827776251
506 4.95704313141496
507 4.94789325270128
508 4.93869786763381
509 4.93837541715668
510 4.94484643522028
511 4.94749190577539
512 4.93948059830352
513 4.94250671311179
514 4.93911302475171
515 4.93150411577571
516 4.9357018254679
517 4.93124713343185
518 4.92634010848246
519 4.9215801705948
520 4.91534658848063
521 4.9114239126704
522 4.90280478088968
523 4.90368235449858
524 4.90086459499239
525 4.8972494313075
526 4.89266531473827
527 4.88650664566998
528 4.87982561718968
529 4.87658234830614
530 4.87104625688145
531 4.87141584839388
532 4.86840607994836
533 4.87056500284701
534 4.86523293389529
535 4.85689221545799
536 4.84839144164754
537 4.84045282599076
538 4.83219880764679
539 4.83639759420014
540 4.831025335385
541 4.82870241158496
542 4.8247610151242
543 4.82246879303558
544 4.81898203427173
545 4.81536145751057
546 4.81363457788025
547 4.8064960940681
548 4.80572582863206
549 4.80539151735205
550 4.80433602330613
551 4.79830506081502
552 4.79287076792701
553 4.7852666040739
554 4.78091166606022
555 4.7741366010182
556 4.76719575979656
557 4.76019504580042
558 4.75331462987789
559 4.75033057430545
560 4.74880730070105
561 4.74470362752935
562 4.74221403478081
563 4.743616341303
564 4.73776239589171
565 4.73196186576913
566 4.7261672131869
567 4.72773545667316
568 4.72471041258982
569 4.71973243229689
570 4.71905899063788
571 4.71657159580285
572 4.71224911212216
573 4.71138783757064
574 4.71154538192616
575 4.71355599813659
576 4.71354867225864
577 4.71192504248094
578 4.7110806756949
579 4.70833441594544
580 4.7121093727653
581 4.71382464697203
582 4.70855991871141
583 4.70274096810908
584 4.70168174779442
585 4.69799154140147
586 4.69409136503058
587 4.68956852103001
588 4.68421604366234
589 4.68355211309701
590 4.67947524263716
591 4.67860678313307
592 4.67144071931137
593 4.66842676306415
594 4.66780083026242
595 4.66570417537885
596 4.66032175953579
597 4.66229340678385
598 4.66001421418708
599 4.65734206187091
600 4.65751294021253
601 4.65512702828194
602 4.65611421586819
603 4.65012906929558
604 4.64674915187041
605 4.64749863328047
606 4.64093208057585
607 4.63961512847506
608 4.63543276043071
609 4.63285325014554
610 4.62727565498019
611 4.62128127308036
612 4.61424757947877
613 4.62058402025494
614 4.61525448343723
615 4.61162685605525
616 4.60829746066717
617 4.60178440113381
618 4.5949198401453
619 4.59343821136564
620 4.58956849893656
621 4.58469859692426
622 4.57997479193701
623 4.57357611300538
624 4.56709322641248
625 4.56751086280604
626 4.56494176823629
627 4.56537890791962
628 4.56121407687149
629 4.55798382099404
630 4.55451303203171
631 4.54912084416552
632 4.5435408978792
633 4.53918118756784
634 4.53721287670154
635 4.53327297967504
636 4.53014175760352
637 4.52403179960734
638 4.52640323336408
639 4.52260489047157
640 4.51987220364053
641 4.51943012810982
642 4.51501093946732
643 4.51030447361305
644 4.50587940812942
645 4.50533551239081
646 4.5037116435625
647 4.50059967553934
648 4.49730751967639
649 4.49378667139247
650 4.48998152228409
651 4.48585758823377
652 4.48212427406725
653 4.47657703960013
654 4.472599217096
655 4.46818708511533
656 4.46325131971038
657 4.46385806385121
658 4.46157159346785
659 4.45708424130753
660 4.45129136314208
661 4.44555586583676
662 4.44356915810577
663 4.43920240343038
664 4.43985655953491
665 4.43514931538759
666 4.43052034742857
667 4.43054259683634
668 4.42754964564905
669 4.42358839426111
670 4.41927321411735
671 4.41517477285126
672 4.41267630918993
673 4.41050752482776
674 4.40586319940877
675 4.40126816039698
676 4.39807000889452
677 4.39454580983514
678 4.38912119686222
679 4.38719434629091
680 4.38528849597909
681 4.38226862786092
682 4.37813980822466
683 4.37418190311181
684 4.37375402652826
685 4.37013740006246
686 4.36571425733172
687 4.36113950180059
688 4.35746236964388
689 4.35324408208268
690 4.34926478266601
691 4.34411155377092
692 4.34037321953904
693 4.33542505722608
694 4.33037948049537
695 4.32913719824665
696 4.32476788631954
697 4.32008347716885
698 4.3161305092722
699 4.31515848714958
700 4.31277400516886
701 4.31046460916606
702 4.30870685069011
703 4.30460191973735
704 4.30204119644439
705 4.2994309816113
706 4.29665592598178
707 4.29131829047384
708 4.28584096559088
709 4.28478253171169
710 4.28041626820341
711 4.27584841263941
712 4.27249705385499
713 4.27116050331148
714 4.26656951331566
715 4.2627720767198
716 4.25854624469862
717 4.25488978233095
718 4.25323856853553
719 4.25934064426937
720 4.25469299040406
721 4.25171380980069
722 4.24907435818165
723 4.24591024839567
724 4.2435839020873
725 4.24200010736148
726 4.23939789021433
727 4.23558073295414
728 4.23117134617357
729 4.23228001115189
730 4.22941114019428
731 4.22585997667909
732 4.22201628814575
733 4.21703836758198
734 4.21283442754612
735 4.20749026321689
736 4.20321608630791
737 4.20234679501313
738 4.19987109496318
739 4.19456802978587
740 4.19018322695752
741 4.19351687249595
742 4.19129239492632
743 4.18608567168605
744 4.18303218882513
745 4.18706330960777
746 4.18247876318266
747 4.1788277907266
748 4.17388364026393
749 4.17036483040278
750 4.16606654200733
751 4.16143578012611
752 4.15629182381877
753 4.15113650851274
754 4.14608973537827
755 4.14102282160786
756 4.13599048306399
757 4.13265412242486
758 4.1321775893096
759 4.13068113358666
760 4.12742619053705
761 4.12444044240384
762 4.12080594563429
763 4.1160864927755
764 4.11208659398429
765 4.11220479270871
766 4.10880798070819
767 4.10478128056129
768 4.10066407481288
769 4.09806182322615
770 4.09801943480615
771 4.09812034921567
772 4.09392262422238
773 4.08922448821086
774 4.0858646991062
775 4.08144682842994
776 4.07675171642469
777 4.07217406162197
778 4.06978075282899
779 4.06592089257192
780 4.06398780796666
781 4.06065154877969
782 4.05862293958043
783 4.05755075065807
784 4.05298741813885
785 4.04867821039185
786 4.05072878870041
787 4.04944903180529
788 4.04767637177962
789 4.04313222721926
790 4.03857799922918
791 4.03641374068999
792 4.03350230192064
793 4.02886735621483
794 4.02473023264418
795 4.0256617665216
796 4.02265168311832
797 4.01930116574015
798 4.02175059542244
799 4.01706734937299
800 4.01381528820389
801 4.01105646449676
802 4.00819317517296
803 4.00803793698057
804 4.00662398134722
805 4.00273671977614
806 3.99897388551372
807 3.99532664035657
808 3.99148169675024
809 3.98737773087384
810 3.98338720685623
811 3.98070908939493
812 3.98034705021225
813 3.97840091624893
814 3.97405549712186
815 3.97039966167001
816 3.96792238168824
817 3.96350071099676
818 3.96063481532621
819 3.95624380108742
820 3.95194580954261
821 3.94821748167076
822 3.94388153683292
823 3.94240576036747
824 3.93896593751923
825 3.93544773730927
826 3.93199186148605
827 3.9276552800957
828 3.92399501768144
829 3.92004572457748
830 3.91969189173804
831 3.91817189307285
832 3.91713664335296
833 3.91340708365379
834 3.90908743582456
835 3.90628238652613
836 3.90353331469604
837 3.90019130770993
838 3.89738889696235
839 3.8932012456206
840 3.88903838228955
841 3.88807427194599
842 3.89253258427241
843 3.88995501795895
844 3.88664896961507
845 3.88456766914907
846 3.88400841308977
847 3.87993014414676
848 3.87583147060825
849 3.87364571097259
850 3.87011783995715
851 3.86760431559739
852 3.86427930420011
853 3.86116210406822
854 3.85731841543005
855 3.85314349296908
856 3.84918251217057
857 3.84498442534672
858 3.8469246820413
859 3.84657365936372
860 3.84262478455713
861 3.84267906189731
862 3.84566294937915
863 3.84219459106504
864 3.8381881889226
865 3.83420403587593
866 3.83512773807443
867 3.83527226736927
868 3.83758788994469
869 3.83390012367899
870 3.82985405691687
871 3.8260968524209
872 3.82405643831644
873 3.82002845845436
874 3.81594502204666
875 3.81185612676996
876 3.81044948784264
877 3.80680767358586
878 3.80365457242903
879 3.80020212637153
880 3.79806693626772
881 3.79433074331322
882 3.79403039485032
883 3.79172121025912
884 3.78890372454686
885 3.78649363017018
886 3.78439365104589
887 3.78084778472901
888 3.77837467085306
889 3.77445058947697
890 3.77222009950537
891 3.76989981965933
892 3.76750195341095
893 3.76528711946454
894 3.76428805810411
895 3.76224072525513
896 3.76143333622572
897 3.76065302646871
898 3.75865498415702
899 3.75846972133313
900 3.75651376913203
901 3.75338606657391
902 3.7499556088843
903 3.74680319679313
904 3.74401214743786
905 3.74022870126619
906 3.73639885101889
907 3.73293574516948
908 3.72997519329115
909 3.72782105291843
910 3.72506881217537
911 3.72312498415856
912 3.72015086032349
913 3.7168231031965
914 3.71582101037391
915 3.71299087166343
916 3.70920954884278
917 3.70557942838164
918 3.70245555616811
919 3.70012937048176
920 3.69635841522341
921 3.69259514498458
922 3.6911313905912
923 3.68807309900174
924 3.68489320550269
925 3.68245207885369
926 3.6796422659761
927 3.67797048748509
928 3.67445930019248
929 3.67182659300781
930 3.66971140624118
931 3.6676954182184
932 3.66832435540565
933 3.66814189702523
934 3.66550182347689
935 3.66184633490227
936 3.65915157274132
937 3.65729512492641
938 3.65570591754626
939 3.65320392176995
940 3.65217116332889
941 3.64951648261146
942 3.64843370431549
943 3.64995414506082
944 3.65046126964694
945 3.64684252058733
946 3.64415530281079
947 3.64169231169758
948 3.63839193865987
949 3.63609094063584
950 3.63578368788918
951 3.63365001629973
952 3.63256827192644
953 3.63276299859836
954 3.63216879362421
955 3.63160786868222
956 3.62824653187229
957 3.62524382490303
958 3.62488935847209
959 3.62193501710204
960 3.61844735550067
961 3.61790705990876
962 3.6188169306028
963 3.61700871291591
964 3.61791545735801
965 3.61808988243837
966 3.61583898222539
967 3.61548072838244
968 3.61559004548561
969 3.61461251072178
970 3.61332937665746
971 3.61226556823813
972 3.61243992255785
973 3.60975272841512
974 3.60766976245251
975 3.60734006461333
976 3.60564570295172
977 3.6039068465541
978 3.60130629738657
979 3.59999949723102
980 3.59845352560325
981 3.59515386599774
982 3.59231925706643
983 3.58907782376523
984 3.58576085868225
985 3.58234527825913
986 3.58288542709664
987 3.58117016949123
988 3.58110035480927
989 3.5780051710917
990 3.57482855908124
991 3.57145657349342
992 3.5702150621959
993 3.57145223818715
994 3.56877069871496
995 3.56673186258845
996 3.56448291961277
997 3.56130748037417
998 3.55829331320568
999 3.55509500879853
};
\addlegendentry{Plant 2, Interarrival time = 1ms}

\addplot [dotted, thick, darkorange25512714, mark=square, mark indices={50,100,200,300,400,500,600,700,800,900,1000}, mark options={solid}, mark size=1.5]
table {%
0 18.6511856550187
1 22.9520305289434
2 20.3177431003001
3 18.8745920250904
4 20.8782484640261
5 23.8507191786489
6 25.1865640814835
7 26.2688302950452
8 27.2807606134588
9 28.2310901685702
10 28.4285236199446
11 28.0691733026391
12 28.3941656153998
13 29.1692798916148
14 29.7278565498874
15 30.2840638252024
16 30.3984336515033
17 30.1458134263022
18 30.0082479327011
19 29.991300772785
20 30.1857423495908
21 30.5458383027858
22 30.6520738579184
23 30.5922459423097
24 30.3127667810752
25 29.8265286081507
26 29.2672100310289
27 28.696806361938
28 28.6274918386388
29 28.8689264030109
30 28.9942479231219
31 29.1824841433428
32 29.1511462914276
33 28.9199747724943
34 28.6996239485508
35 28.5250452527077
36 28.4075020110211
37 28.3408747110564
38 28.238356943467
39 28.1162979564916
40 27.9878589605918
41 27.8529715413586
42 27.9579377240412
43 28.2307441388539
44 28.3648410291803
45 28.4445010387847
46 28.5292710623175
47 28.6161606646484
48 28.5828716037599
49 28.4315255067633
50 28.2241492272273
51 27.9884650720663
52 27.8007406355714
53 27.6499161708306
54 27.4801473639899
55 27.3027163172851
56 27.0855995775088
57 26.8314736606918
58 26.6144505621819
59 26.4284519728491
60 26.4428265109547
61 26.5987291082367
62 26.6059137732845
63 26.5506870990674
64 26.461712374002
65 26.3468579966547
66 26.2322486976937
67 26.1174527300372
68 26.1554615253675
69 26.3021500737195
70 26.3933613755905
71 26.482036273098
72 26.5741416691733
73 26.668961406406
74 26.6737147227255
75 26.5800462817713
76 26.4591176561132
77 26.341821307127
78 26.2230825318664
79 26.1036504152408
80 26.0737981660608
81 26.1096304186499
82 26.0761016447294
83 26.003533715504
84 25.9062017863023
85 25.7888350725868
86 25.7854083755668
87 25.8633221791251
88 25.8589106354904
89 25.8148296423444
90 25.8180940879051
91 25.8604877861918
92 25.8909870816494
93 25.9214250685531
94 25.9250558151145
95 25.9042412882798
96 25.8859940841693
97 25.8698214547132
98 25.8238265076039
99 25.7500880809938
100 25.6868031862778
101 25.6333675780709
102 25.5658968387489
103 25.4876758074434
104 25.3995792413934
105 25.3023221946071
106 25.2169719660745
107 25.1410228704168
108 25.102151891233
109 25.0936286210894
110 25.1124796437265
111 25.161249124003
112 25.2018085858065
113 25.2423947296461
114 25.2771412436854
115 25.3067796436148
116 25.2867138104774
117 25.2057100866842
118 25.1172083626161
119 25.0439724487115
120 24.9477340942174
121 24.8334583270769
122 24.8122176745518
123 24.8561187825681
124 24.8733205727101
125 24.9019663747273
126 24.9072583513226
127 24.8926261538851
128 24.8555470470154
129 24.7972407383271
130 24.7664285562524
131 24.7586107551109
132 24.7095545268701
133 24.6202592297742
134 24.5904497771584
135 24.6131218196849
136 24.5789106601529
137 24.5182596328179
138 24.4917373299131
139 24.4945398763822
140 24.4784657091431
141 24.4549518456605
142 24.4696565992442
143 24.5144970382076
144 24.5164248157578
145 24.4833000761032
146 24.4542897230855
147 24.4343854566787
148 24.3893904886889
149 24.3203701136168
150 24.30023040639
151 24.3193977122708
152 24.2895135672225
153 24.2248921217912
154 24.1399793578689
155 24.0468224400473
156 23.9525827118267
157 23.8577301477677
158 23.8750212898752
159 23.9656861344739
160 23.9894067093885
161 24.0027543064798
162 24.0086207336492
163 24.0074226023791
164 23.9792299311112
165 23.9090658566898
166 23.8664749287741
167 23.8630460662311
168 23.8134565560514
169 23.7419268489873
170 23.7052241514603
171 23.6982849091221
172 23.6746590977221
173 23.6491412694735
174 23.6050162826731
175 23.5409650913187
176 23.4736048157885
177 23.4072560007604
178 23.3403667218994
179 23.2731418836405
180 23.2649383156702
181 23.2986901516479
182 23.2814522327342
183 23.2285799235058
184 23.1488254025998
185 23.0605592467146
186 23.0429890199936
187 23.0723418567906
188 23.0848200964316
189 23.1136403941387
190 23.1098069636649
191 23.0676817268796
192 23.0520198412928
193 23.0702844106383
194 23.0472419054501
195 22.993182127299
196 22.9588932804944
197 22.9508775819568
198 22.9426607713639
199 22.9458410146411
200 22.9427613503943
201 22.9363526377615
202 22.9092038414265
203 22.8546180681672
204 22.7791825684996
205 22.696897554606
206 22.6279877020519
207 22.5698308127382
208 22.5364730371145
209 22.5251152259699
210 22.4865264841791
211 22.4271725963564
212 22.3761328500621
213 22.3385962132785
214 22.3206587875078
215 22.3224511199149
216 22.3136974578109
217 22.3022548566987
218 22.2733533656828
219 22.2212203501719
220 22.186893568129
221 22.1741700098794
222 22.1457299177564
223 22.1134402702588
224 22.0702608040571
225 22.0152916254768
226 21.9873551317932
227 21.981193329563
228 21.9918449717373
229 22.0247930731153
230 22.0500549287104
231 22.0753275385648
232 22.0775849450446
233 22.0489632820334
234 22.0169934071383
235 21.995291512812
236 21.9893738251594
237 21.9987980198867
238 21.9885367613239
239 21.9621567596151
240 21.9211907526822
241 21.8670849953126
242 21.8035856732063
243 21.7351969496091
244 21.6696867983145
245 21.6072505029345
246 21.5494424478666
247 21.4960300396491
248 21.4690533575329
249 21.4621473316603
250 21.4428360882888
251 21.4222040148325
252 21.3894586930064
253 21.3407742521053
254 21.3044396830142
255 21.2830044552826
256 21.2598128426346
257 21.2417128937271
258 21.2330580230267
259 21.2332154348708
260 21.2166212940553
261 21.1782926329643
262 21.1855573445966
263 21.2325482568698
264 21.2318854172526
265 21.2039730526469
266 21.1517947550204
267 21.0931408971893
268 21.0691109041889
269 21.0692788942915
270 21.0396329713572
271 20.9958784791124
272 20.9459981999091
273 20.8965060567309
274 20.8455580329078
275 20.7933154562423
276 20.7392989651128
277 20.6835972685782
278 20.6360559864765
279 20.5947509070965
280 20.5668684992386
281 20.5511889849219
282 20.5220757980419
283 20.4778417989848
284 20.4246935219705
285 20.375129616361
286 20.3804724504007
287 20.4222236591242
288 20.4336346948251
289 20.4451506836288
290 20.4462967641272
291 20.4366259677126
292 20.4250735481728
293 20.4132249041155
294 20.3961152865302
295 20.3737811612556
296 20.3521436479968
297 20.3314375490932
298 20.3068980539657
299 20.2787239907072
300 20.2546521638725
301 20.2342487171452
302 20.2098107025274
303 20.1821280381413
304 20.1524771892744
305 20.1210613942988
306 20.083724527285
307 20.0392696308579
308 19.9983623170823
309 19.9623688074059
310 19.928552456288
311 19.8980920514558
312 19.8621565483343
313 19.81707192215
314 19.8310150270393
315 19.8846430123448
316 19.8813040381033
317 19.8583360257007
318 19.8379189313192
319 19.829217605954
320 19.8256673944879
321 19.8308102981911
322 19.8240912697251
323 19.798187682454
324 19.7645899886558
325 19.7384884476934
326 19.7218055551863
327 19.715307106563
328 19.6962513858897
329 19.6660975796874
330 19.634948222515
331 19.6069646105253
332 19.5731677363912
333 19.5316053044497
334 19.4857347974839
335 19.4407074683268
336 19.4123472049356
337 19.3955855980502
338 19.3658469166598
339 19.327178125677
340 19.2952791365413
341 19.2730163806322
342 19.2401178818442
343 19.1997676263797
344 19.1941206394962
345 19.2135425582
346 19.2007656772375
347 19.1805606874766
348 19.1734368751643
349 19.1779292491099
350 19.1683240620865
351 19.1451807385042
352 19.1126847966243
353 19.0780837934448
354 19.0441081043095
355 19.0108425835873
356 18.9891553164933
357 18.9764020291252
358 18.9625664944514
359 18.9513231948126
360 18.9325470561846
361 18.9036149493377
362 18.8661064227553
363 18.8250080905576
364 18.7837171175364
365 18.7437424748769
366 18.7049276482701
367 18.6673911661186
368 18.6370271706919
369 18.6122965637852
370 18.5869152033634
371 18.5632925466157
372 18.5382603274546
373 18.5121476518943
374 18.4823869518825
375 18.4482930459059
376 18.4191260122907
377 18.394936478501
378 18.3672561988793
379 18.3382333602646
380 18.3128763064693
381 18.29064674097
382 18.2654791948254
383 18.2381330749826
384 18.2135221972442
385 18.1914247640116
386 18.1680861860684
387 18.1440727026355
388 18.1163506993689
389 18.083609122561
390 18.0468502828194
391 18.0084644087149
392 17.9921543480192
393 17.9899278103142
394 17.9723249931174
395 17.9528514435173
396 17.9319987939273
397 17.9098806759909
398 17.884276677985
399 17.8528659681557
400 17.831527066706
401 17.8199602754477
402 17.7978150686431
403 17.7686529538979
404 17.7337299406626
405 17.6998369709483
406 17.6926843980129
407 17.7029160289104
408 17.6949258474727
409 17.675311213608
410 17.6394859530415
411 17.6027760347509
412 17.5776983600292
413 17.5601936869097
414 17.5433901000067
415 17.5325270068762
416 17.5164976952001
417 17.4973282874376
418 17.4742566214521
419 17.4457803159971
420 17.4314223815407
421 17.4289846044702
422 17.4130597580105
423 17.3921633496447
424 17.3790258905387
425 17.3731406652217
426 17.3647998320064
427 17.3568642415921
428 17.346255369743
429 17.3329380928231
430 17.3157777650149
431 17.2945441848133
432 17.2700904834461
433 17.2410844550175
434 17.2168598669836
435 17.1987568428035
436 17.1752088738018
437 17.1472098811829
438 17.1124684941745
439 17.0775865860357
440 17.0652705487096
441 17.0656916351534
442 17.0465860129301
443 17.021952255179
444 16.9932405677525
445 16.9639685421947
446 16.9559599316712
447 16.9619282738926
448 16.9528192399876
449 16.9400986901855
450 16.9245083391533
451 16.9064717927929
452 16.8967138641188
453 16.8938606784562
454 16.8846280657687
455 16.871216903376
456 16.8585385635033
457 16.847276759339
458 16.8354395937853
459 16.823209609493
460 16.8117142270025
461 16.8009053804581
462 16.7875687326004
463 16.7669477293799
464 16.7392504936764
465 16.7127616892888
466 16.7004335738099
467 16.698094857655
468 16.6933314084916
469 16.6927387828004
470 16.6928718509732
471 16.6828261190229
472 16.6662219774585
473 16.658217752931
474 16.6406487258086
475 16.6220062133847
476 16.6017366690439
477 16.5797930479734
478 16.5621725493668
479 16.5482919201158
480 16.5357541727973
481 16.5255606281003
482 16.5112316404225
483 16.491530249495
484 16.4684546472223
485 16.4450327970329
486 16.426751828697
487 16.4125237083506
488 16.3946381158728
489 16.3721078917962
490 16.3459887229602
491 16.3208527571279
492 16.3048680086722
493 16.2955435621912
494 16.2789007823374
495 16.2580597601194
496 16.2337318365602
497 16.2079271658729
498 16.1897215329655
499 16.1771780854336
500 16.1723325482737
501 16.1765686420504
502 16.171489461633
503 16.160100595243
504 16.1435180018068
505 16.1231444823618
506 16.1170641041666
507 16.1222602379497
508 16.1149172150876
509 16.1017653901939
510 16.0856604836004
511 16.0690497182441
512 16.0503917749605
513 16.0284215763286
514 16.0098204455067
515 15.9953926147295
516 15.9771141573984
517 15.9571905469522
518 15.9366102357905
519 15.9135379467427
520 15.9061853297144
521 15.9101257651129
522 15.897617026487
523 15.881647176654
524 15.8692296952344
525 15.8607013824264
526 15.8479160126299
527 15.8302496377188
528 15.8115709408132
529 15.7948468377003
530 15.7885055029839
531 15.7904381822022
532 15.7867254778243
533 15.7748969079608
534 15.754052023367
535 15.7352861273159
536 15.7145447897258
537 15.6924728605172
538 15.6695438670886
539 15.6462003646
540 15.629665980729
541 15.617930693243
542 15.6079797776825
543 15.602308037171
544 15.5920863789121
545 15.5777929898279
546 15.5623636209331
547 15.5437462832566
548 15.5187020650581
549 15.4935407318353
550 15.4703199914242
551 15.448383018002
552 15.4364567002786
553 15.4318328062666
554 15.4184881062484
555 15.4009705563074
556 15.3799268894332
557 15.3590051020926
558 15.3391513029058
559 15.3202340852821
560 15.3087965732181
561 15.3030681448769
562 15.2915648694494
563 15.2767522738024
564 15.2612419419404
565 15.2463251692747
566 15.2299145082086
567 15.2117051146453
568 15.2034423356736
569 15.2027535650014
570 15.1974867143408
571 15.1861463358876
572 15.1655971731212
573 15.1464320829834
574 15.1429592445365
575 15.1503606382021
576 15.1450311004785
577 15.1349346253613
578 15.1211185073489
579 15.1039082788333
580 15.0842288244817
581 15.0649187036501
582 15.0535290962742
583 15.0478445378561
584 15.0361846533552
585 15.0206932873018
586 15.0025900613564
587 14.9845745183536
588 14.9665791885515
589 14.9486055227208
590 14.9305102266958
591 14.9122913539622
592 14.8987155734288
593 14.8887258045918
594 14.8752829980217
595 14.8587746310623
596 14.839383312725
597 14.8190791266709
598 14.8031246378071
599 14.7905435695776
600 14.7757838474912
601 14.7615020080815
602 14.7459865961157
603 14.7289086229352
604 14.7112978222723
605 14.6923555185348
606 14.6741598248577
607 14.6579845313566
608 14.6422848442734
609 14.6285418266345
610 14.6129576926545
611 14.5959280854572
612 14.5778400606172
613 14.5592122618946
614 14.5419213051784
615 14.5258648982909
616 14.5099206932689
617 14.4944812741834
618 14.4826329004972
619 14.4737465701074
620 14.4628466920599
621 14.4509788034117
622 14.4375271790756
623 14.4218527355914
624 14.4052240219708
625 14.3889448888721
626 14.3724410723689
627 14.3545777874679
628 14.334967377965
629 14.3152240369859
630 14.2951629000562
631 14.275288840315
632 14.2716852391518
633 14.2771161374112
634 14.2685514634724
635 14.2558670242098
636 14.2386755003189
637 14.2211889470087
638 14.2076304979524
639 14.1970265889826
640 14.1834725698829
641 14.1680442473546
642 14.1553034858651
643 14.1454832276888
644 14.1346129897669
645 14.1210251438058
646 14.1086193363664
647 14.1002617682811
648 14.0874988205407
649 14.0744062705918
650 14.0620380236128
651 14.0503806045753
652 14.0374362637299
653 14.0226790670943
654 14.0106827925964
655 13.9984949957622
656 13.9988536330915
657 14.0080970552903
658 14.0026727776539
659 13.9939785883393
660 13.9784771158085
661 13.9649509108603
662 13.9495978185554
663 13.9332582667965
664 13.9159731020993
665 13.8991015423896
666 13.8822734660916
667 13.8658554139502
668 13.848939705239
669 13.832907004526
670 13.8162910776687
671 13.7991389101682
672 13.7836888496857
673 13.7698954691003
674 13.7554474576739
675 13.7419248606101
676 13.7315421282204
677 13.7238819742179
678 13.7137682592352
679 13.7019242286074
680 13.6924173911256
681 13.6853937904577
682 13.6771510278123
683 13.665609010873
684 13.6494915955732
685 13.6336326561166
686 13.6178874421133
687 13.6015825900621
688 13.5841586300619
689 13.5667365962571
690 13.5510679865478
691 13.5364645080752
692 13.5204767799794
693 13.5040444517119
694 13.4871287532523
695 13.4701431751087
696 13.4555625711708
697 13.4424798156994
698 13.4367682595839
699 13.4373011964127
700 13.4326876587007
701 13.4239415570237
702 13.408405468862
703 13.3924573304468
704 13.3757729629417
705 13.3592037900429
706 13.3427333965864
707 13.326377055584
708 13.312878421513
709 13.3012471553852
710 13.2879205371178
711 13.2735294725328
712 13.2617937465689
713 13.252847519904
714 13.2440674961543
715 13.237779831339
716 13.2318985491367
717 13.2230554475663
718 13.2114688670321
719 13.2026426158444
720 13.1922253754791
721 13.1828678299188
722 13.1767436781118
723 13.1689911462282
724 13.1556539287862
725 13.1438048698515
726 13.1293697403839
727 13.1145075296465
728 13.1005057662861
729 13.0873946820704
730 13.0735671580523
731 13.0593411819518
732 13.0450833101666
733 13.0309528410088
734 13.0254869247656
735 13.0257719573143
736 13.0257231960613
737 13.0227242188963
738 13.0104908791963
739 13.0001609554
740 12.9871262034247
741 12.9732543178843
742 12.9648853610046
743 12.9606343816688
744 12.9508213950216
745 12.9392003899159
746 12.9308096314309
747 12.925786956131
748 12.9184762210673
749 12.9108651167248
750 12.9020323528599
751 12.8914583224956
752 12.8848366682721
753 12.8819481591545
754 12.8760590765476
755 12.8689121369661
756 12.8603977259481
757 12.8496622318719
758 12.8379983308127
759 12.8271591640427
760 12.8155539295147
761 12.8030787068531
762 12.7958102611928
763 12.792568069036
764 12.7865670901042
765 12.7776521832712
766 12.7676044973619
767 12.7601964639342
768 12.7513011220409
769 12.7406722549629
770 12.7263318187861
771 12.7119157297403
772 12.7025736706761
773 12.6962384030294
774 12.6857306399018
775 12.6747872022955
776 12.6661643074097
777 12.6595510566156
778 12.6534513749204
779 12.6450896701916
780 12.6314349432918
781 12.6178161318396
782 12.6038619221611
783 12.5900850041531
784 12.5770028009656
785 12.5646437706909
786 12.5521977437367
787 12.5402103809627
788 12.5312437512931
789 12.5246669869885
790 12.5160673477256
791 12.5065425271189
792 12.4984394096077
793 12.4918345261616
794 12.4842111029515
795 12.4743696132456
796 12.464322115934
797 12.4560946036225
798 12.4495918306411
799 12.4419872600015
800 12.4308074589451
801 12.4210294708369
802 12.4123332009486
803 12.4039221308643
804 12.3905613823691
805 12.3771015136738
806 12.3641906586736
807 12.3516140605242
808 12.3383859273767
809 12.3250776660828
810 12.31162762112
811 12.2982181971723
812 12.2848408100882
813 12.2714922936518
814 12.2642574812547
815 12.2604949899274
816 12.2552023991737
817 12.2487733885127
818 12.2371993280408
819 12.2265387126177
820 12.2145667553039
821 12.2027784418028
822 12.1908110924046
823 12.1785546901922
824 12.1660567903999
825 12.1534221967833
826 12.1407948090664
827 12.1282786123968
828 12.115826604608
829 12.1032279286956
830 12.0944482799303
831 12.0880705162688
832 12.0793766188135
833 12.0695884790622
834 12.0577975451107
835 12.0466815870666
836 12.0362940922009
837 12.0269537582861
838 12.0170729382083
839 12.0062304806404
840 11.9967791105111
841 11.9892288045215
842 11.9798334279446
843 11.9701212983187
844 11.9599561353012
845 11.9490450230415
846 11.9379125689715
847 11.9271066769554
848 11.917282606136
849 11.9070714951155
850 11.8947248377057
851 11.8824522519292
852 11.8736138477425
853 11.8664641003281
854 11.85597973573
855 11.8453756969351
856 11.8357548264671
857 11.8257330027857
858 11.8135915219801
859 11.8015266419513
860 11.7949415759165
861 11.7910556593043
862 11.7816742530075
863 11.7714916603322
864 11.7606284251276
865 11.7495254639466
866 11.7418809643589
867 11.7350822856747
868 11.729279904334
869 11.7253537395527
870 11.7181766108972
871 11.7110870846803
872 11.7032829905851
873 11.6971255556609
874 11.6875763884446
875 11.6775023687966
876 11.6720044226054
877 11.6700524673107
878 11.6642329987936
879 11.6594145882254
880 11.6542540394771
881 11.6468317722205
882 11.6401266423826
883 11.6362674428914
884 11.6305521791645
885 11.6251500025909
886 11.6191700318515
887 11.6111953762797
888 11.6031672400422
889 11.5952101946435
890 11.5837270053306
891 11.5722273165827
892 11.5611691926979
893 11.550277649549
894 11.5418123592304
895 11.5351881924717
896 11.5294078101682
897 11.5232472197089
898 11.5122810404046
899 11.5014839103289
900 11.4922210677165
901 11.4842755430004
902 11.4769896802018
903 11.4693761968738
904 11.4600782268499
905 11.4517619457932
906 11.4414516167272
907 11.4308914297237
908 11.4204995763463
909 11.4104239485265
910 11.4005006280914
911 11.3908038504559
912 11.3835795662255
913 11.3764829851805
914 11.3713074014735
915 11.3686641669321
916 11.3629486628947
917 11.356772482114
918 11.346081399429
919 11.3355476524406
920 11.3270435848536
921 11.3200721641656
922 11.3164657665107
923 11.3133796788118
924 11.3059243333871
925 11.2993603521129
926 11.2895919594214
927 11.2801204781172
928 11.2708655941958
929 11.2611694005503
930 11.2527903030578
931 11.2453628705058
932 11.2382516688982
933 11.2317051870056
934 11.2247874209706
935 11.2188032721267
936 11.2092252858917
937 11.1994159103614
938 11.1887915400821
939 11.1782498295284
940 11.1677923677292
941 11.1574817832918
942 11.1492662234946
943 11.1425044269374
944 11.1341572704624
945 11.1251028378961
946 11.1177255387293
947 11.1120396531291
948 11.1048537479361
949 11.097078792458
950 11.0909665877616
951 11.0843453287532
952 11.0786114093273
953 11.0753001838977
954 11.0708437551969
955 11.0659611650192
956 11.0556104454541
957 11.0452564632483
958 11.0366804152138
959 11.0290407392191
960 11.029248186527
961 11.0325811915871
962 11.0251658374681
963 11.0167635880917
964 11.0108558461281
965 11.0058231473983
966 10.9971743424116
967 10.9884743883179
968 10.9785495087213
969 10.9686877672601
970 10.9630772901981
971 10.9597181885056
972 10.9542910955989
973 10.9482930913072
974 10.938174766197
975 10.9280769786224
976 10.918541925425
977 10.9093052551543
978 10.9000181723083
979 10.8911246267504
980 10.8820421808453
981 10.8726612334245
982 10.8634556800541
983 10.8547100186863
984 10.8470341193182
985 10.8393285916043
986 10.8306583786232
987 10.8225302893932
988 10.8131915989228
989 10.8036897213751
990 10.7950395990031
991 10.7871430250326
992 10.7805176535665
993 10.7753830166747
994 10.7691947471474
995 10.7617681978768
996 10.7558445883763
997 10.7504952176918
998 10.7411926619296
999 10.7317318051858
};
\addlegendentry{Plant 2, Interarrival time = 2ms}

\addplot [dotted, thick,  forestgreen4416044, mark=triangle, mark indices={50,100,200,300,400,500,600,700,800,900,1000}, mark options={solid}, mark size=1.5]
table {%
0 1.55820576429755
1 1.41444389326575
2 18.3408696310747
3 33.1765067657731
4 49.9391209773506
5 52.6670766283854
6 52.8444044144411
7 51.5964970289591
8 50.702794549908
9 50.2391544958721
10 50.0955676656776
11 49.1601055035916
12 47.5063348931004
13 45.4469678347375
14 44.2532087136791
15 43.7825373884024
16 44.003288526816
17 43.5253186348605
18 42.7257674725584
19 41.6947225872089
20 41.6788743934584
21 42.3291052529556
22 43.677564452879
23 44.0364159014555
24 43.679614984764
25 42.8594345922303
26 42.5082532584779
27 42.6680229183842
28 43.3941726384359
29 43.4123381388541
30 42.925440799727
31 42.137275731447
32 42.1390765197367
33 42.7594982278138
34 44.1580382146555
35 44.511878681577
36 44.3453130597278
37 43.823333883587
38 43.3828825071432
39 43.179800609742
40 43.2325963921002
41 43.2323604611738
42 43.2875278900294
43 43.3959825612187
44 43.2844049806964
45 42.8987782236423
46 42.3300474974503
47 41.9558112364727
48 41.8028045444247
49 41.9065672635727
50 41.7072778115446
51 41.3054381689763
52 40.7726293280733
53 40.5250058361671
54 40.5211309521225
55 40.8195039547036
56 40.8616489170569
57 40.8673450173691
58 40.8394006762996
59 40.6905503317342
60 40.404105523069
61 40.0124535673344
62 39.8426921804738
63 39.8535668289528
64 40.0731455755699
65 40.0417633810336
66 39.8484013489078
67 39.5323641022348
68 39.3704821990553
69 39.3579916335119
70 39.5160520940787
71 39.4937486282797
72 39.3755553681185
73 39.1758028939034
74 39.168795600957
75 39.3137889541574
76 39.6277382630267
77 39.7246095423942
78 39.6464054168375
79 39.4343044040611
80 39.3111110819755
81 39.3027682686535
82 39.4230389958623
83 39.404630551658
84 39.3014346084805
85 39.1260043691629
86 38.9452692526014
87 38.7740163943892
88 38.61202404248
89 38.4788063116964
90 38.370609905762
91 38.287499463974
92 38.1397729396828
93 37.921336432478
94 37.6489655697992
95 37.4331453487564
96 37.2769423350892
97 37.1879030707905
98 37.0617673842217
99 36.930405612942
100 36.7941391769249
101 36.6824824318225
102 36.5913315831327
103 36.5208188316167
104 36.4501580738161
105 36.3827341928575
106 36.3185074261288
107 36.2025064445726
108 36.0165966242794
109 35.7822457364337
110 35.5706928357826
111 35.4017889659981
112 35.2823883726118
113 35.1151466046855
114 34.9261935253599
115 34.7186882722833
116 34.532728234774
117 34.3665371333757
118 34.2209435815886
119 34.0630640687513
120 33.8993603889606
121 33.7303063669976
122 33.561891134109
123 33.3940672354031
124 33.2268605635241
125 33.0669089898282
126 32.9132114980457
127 32.7657081807083
128 32.636218201221
129 32.5222447212512
130 32.4242137301005
131 32.3584248966473
132 32.3216210464926
133 32.3153899520967
134 32.3378572133811
135 32.3912726613757
136 32.4768679277383
137 32.4957573595348
138 32.4335278322954
139 32.3124935378984
140 32.2942328407954
141 32.3714291701671
142 32.5682989175719
143 32.6250608336787
144 32.5904917744
145 32.4898039136333
146 32.3671038352436
147 32.2663828785265
148 32.1894399043209
149 32.1599211549707
150 32.1736593603394
151 32.2348750442988
152 32.2331278671057
153 32.1742500028554
154 32.0703658278497
155 31.9733586141223
156 31.8993511767572
157 31.8502047532795
158 31.7747708424975
159 31.6806383709061
160 31.5700219291493
161 31.4481770937493
162 31.3179779970878
163 31.1804046633428
164 31.0916058524493
165 31.0380594668972
166 31.0257052994414
167 31.0058196091749
168 30.9968315020545
169 30.9989277069106
170 30.9663819910269
171 30.893344707425
172 30.7886245479847
173 30.7473169986565
174 30.760988838637
175 30.8413229345433
176 30.8583826877142
177 30.8471680259987
178 30.8105627473428
179 30.7521432908925
180 30.6749307101189
181 30.5813058946911
182 30.5415879296433
183 30.5439897127214
184 30.5951762477184
185 30.5895199348848
186 30.532103775142
187 30.4384160519464
188 30.326624308464
189 30.2255387651847
190 30.1360519522656
191 30.0432827913381
192 29.951102289159
193 29.8595120179077
194 29.8091492768136
195 29.7897303022204
196 29.8056305707931
197 29.7793832789768
198 29.716379482392
199 29.6258527788541
200 29.6073966937701
201 29.6482553424738
202 29.7646441738228
203 29.7953059326712
204 29.776164078551
205 29.718044018137
206 29.6811632598208
207 29.6766664301857
208 29.7092310799184
209 29.7151425771569
210 29.7096174447024
211 29.6933229822334
212 29.6709909785297
213 29.6433818937226
214 29.6107276637361
215 29.5962544051799
216 29.5973117827856
217 29.614693640003
218 29.6186054545279
219 29.6126132582539
220 29.5972566411731
221 29.5772411460143
222 29.5531614031153
223 29.5251756191224
224 29.4795593354908
225 29.4066846491577
226 29.3153547688172
227 29.2490610486493
228 29.2107670200753
229 29.208477326932
230 29.1812775106985
231 29.1524697989847
232 29.1221086160099
233 29.1005453606098
234 29.0867474765108
235 29.0809229274133
236 29.053526309895
237 28.9983462552177
238 28.922364032638
239 28.8516941665515
240 28.7957835619994
241 28.7567887340156
242 28.6989914027329
243 28.6224947683499
244 28.5336108377677
245 28.4922358583846
246 28.4874261863841
247 28.53274538319
248 28.5200325551098
249 28.473902651288
250 28.4052944895435
251 28.3154953583744
252 28.2278254606579
253 28.1423211890114
254 28.1068386270639
255 28.1049258947093
256 28.1457628239575
257 28.1396690483369
258 28.106990600489
259 28.0529928312149
260 27.9992483891858
261 27.9545983134256
262 27.919714618385
263 27.8950327666479
264 27.8812564581604
265 27.8790160472875
266 27.8572798560541
267 27.810127645726
268 27.7448317914171
269 27.6951505921
270 27.6670173873244
271 27.6655480349866
272 27.6570655289328
273 27.6554324944886
274 27.6608476442879
275 27.6541442861195
276 27.6155399919381
277 27.561283332046
278 27.5044737219163
279 27.4671288616421
280 27.4577684996623
281 27.4260271703587
282 27.3950701670582
283 27.3649014675273
284 27.3239217683725
285 27.2689879916395
286 27.2031558776174
287 27.163523323368
288 27.1464319322209
289 27.1573230848191
290 27.1417652897911
291 27.1138986825387
292 27.0750909148034
293 27.0265550878204
294 26.9695069026078
295 26.9053399654632
296 26.8666588843595
297 26.8480507371192
298 26.8539206825207
299 26.8355997513375
300 26.8037055293247
301 26.7601110110291
302 26.7301558344679
303 26.7141408846011
304 26.7136868960639
305 26.6945525445316
306 26.6562628514723
307 26.6034652312119
308 26.5396333275859
309 26.4748062410394
310 26.4090612508209
311 26.3646298167678
312 26.3354293713199
313 26.3248398504416
314 26.2980903485856
315 26.2528630164392
316 26.1983366005479
317 26.14858107144
318 26.1135150427688
319 26.0996473642849
320 26.0769352650229
321 26.0617005583549
322 26.0543738795386
323 26.0388348630981
324 26.0019415935924
325 25.9548734297535
326 25.925695562816
327 25.9204673373454
328 25.9513069145404
329 25.9394661644555
330 25.9147342961422
331 25.8788994437758
332 25.8420928044994
333 25.8077258538967
334 25.7758508850321
335 25.7369921088477
336 25.6873466354042
337 25.6302748037548
338 25.5986929851002
339 25.5878700031592
340 25.6051514128412
341 25.6007850340995
342 25.5741967339777
343 25.5401796809516
344 25.4940726097722
345 25.4591439172039
346 25.442410484912
347 25.418069957479
348 25.4027718411046
349 25.3973277473413
350 25.3798099294336
351 25.3449794046094
352 25.2988298002905
353 25.2572059282884
354 25.2278889713878
355 25.2143407927788
356 25.1859359396314
357 25.1442964251147
358 25.09529795003
359 25.0510502763252
360 25.0178766153846
361 25.0001322473014
362 24.9723910033224
363 24.9460522448364
364 24.9211318527376
365 24.8971606108541
366 24.8741891793403
367 24.8522253692754
368 24.8294166110771
369 24.8058330290282
370 24.7814976627394
371 24.7511258867874
372 24.7132248730419
373 24.669098144058
374 24.6201080154266
375 24.567345891169
376 24.5122015558011
377 24.4718502295825
378 24.4421862546312
379 24.4276734175178
380 24.3958646929075
381 24.3558649026263
382 24.3096947328462
383 24.2656532522325
384 24.2267559249538
385 24.1938346025728
386 24.1589680798838
387 24.1244672296298
388 24.0903335743779
389 24.0526042863529
390 24.0085117788987
391 23.9602209470341
392 23.9396080714571
393 23.9385669689559
394 23.9654169650334
395 23.9609235133313
396 23.9389164257846
397 23.9049848651285
398 23.8613592428785
399 23.8205130288767
400 23.7827127886215
401 23.7435855325913
402 23.7039143818537
403 23.6637247603301
404 23.6226886715043
405 23.5775060198015
406 23.530661743885
407 23.4864343909121
408 23.4467784192819
409 23.4141159337369
410 23.3774055166002
411 23.3426791995328
412 23.3100288670035
413 23.275755434608
414 23.2400945430261
415 23.2031345733257
416 23.163789305057
417 23.1211905683645
418 23.0761523683802
419 23.0684023057193
420 23.0842368435063
421 23.1337598539624
422 23.145726562022
423 23.1424552319702
424 23.1264652533955
425 23.1000959938707
426 23.0663317968716
427 23.0272414026519
428 23.0009340595696
429 22.9864917055349
430 22.9875842886315
431 22.9768611348301
432 22.9529663525158
433 22.923553426962
434 22.8772431397023
435 22.8319105622333
436 22.7878227891225
437 22.7624227480408
438 22.7492089650866
439 22.7528767410493
440 22.7381822873272
441 22.714646103332
442 22.6840423844279
443 22.6485066442771
444 22.6093067769741
445 22.5684906170098
446 22.52430780677
447 22.4811249042221
448 22.4392598772008
449 22.4060779933785
450 22.3793198358674
451 22.3609793148218
452 22.3342259142744
453 22.3031478359583
454 22.2684922768624
455 22.2378172155949
456 22.2117259662489
457 22.190911853551
458 22.1647818652712
459 22.1332975063123
460 22.097809177264
461 22.0587979337056
462 22.0184693910854
463 21.9775250704911
464 21.9655037459022
465 21.9697614971248
466 21.9998866504458
467 22.0042972027206
468 21.9925480019774
469 21.9746513766483
470 21.9522746860099
471 21.9404046337111
472 21.9452440846725
473 21.9330917635214
474 21.9106670025279
475 21.884047802112
476 21.8434010273348
477 21.8032735226592
478 21.7637764216071
479 21.7473008655504
480 21.7445674381194
481 21.7619883706657
482 21.7587361475943
483 21.7420609216004
484 21.7180504505196
485 21.679755379948
486 21.6418764588557
487 21.6044283180146
488 21.5768811143911
489 21.5560225052705
490 21.5440299257118
491 21.5325651018709
492 21.5145928715799
493 21.4986847759683
494 21.4682824212442
495 21.4392674233283
496 21.4151392421992
497 21.381761668358
498 21.3475360961152
499 21.3125763878049
500 21.2773389798877
501 21.2420889194329
502 21.2068308096791
503 21.1790024432252
504 21.156396361536
505 21.1405081526958
506 21.1191605924715
507 21.0958503008241
508 21.0707341673103
509 21.0443983360653
510 21.0143605354184
511 20.9825742965786
512 20.9590902275
513 20.9429518803951
514 20.9380873189463
515 20.9199784990989
516 20.8962427582506
517 20.8682928801114
518 20.8517956388657
519 20.8456015174966
520 20.8528229920492
521 20.8571226510962
522 20.8500593116018
523 20.8426703212237
524 20.8129844258232
525 20.784643771842
526 20.7600654815628
527 20.7427254050444
528 20.7346073519174
529 20.7383491662706
530 20.7343396620611
531 20.719658036526
532 20.7007406249316
533 20.6795475355258
534 20.6657624335828
535 20.6636220122539
536 20.653943674757
537 20.6468838063083
538 20.6425618793889
539 20.6382549412676
540 20.6241192028343
541 20.6070473466202
542 20.5813062203671
543 20.5597630362492
544 20.5453140281261
545 20.5219543648217
546 20.4958210707866
547 20.467484969453
548 20.4419003350979
549 20.4195984941226
550 20.4012222928855
551 20.3799147314591
552 20.3569841915594
553 20.3325785877437
554 20.3068053861501
555 20.2786929728925
556 20.2491192327917
557 20.2175182797632
558 20.186110333251
559 20.1548984007051
560 20.1285872219159
561 20.1056013223734
562 20.0870775048354
563 20.0642175580723
564 20.0386345726585
565 20.011039985453
566 19.9815787484382
567 19.9515101978318
568 19.9211661547927
569 19.8998229941586
570 19.883949902359
571 19.8766683368414
572 19.8615920188007
573 19.8462183817352
574 19.8305553383111
575 19.8128361883219
576 19.7925565751498
577 19.7700495700385
578 19.7464980785863
579 19.7206558407935
580 19.6938772834684
581 19.6638128122819
582 19.6339042733251
583 19.6041641998833
584 19.5744932818083
585 19.5448596365123
586 19.5152831751027
587 19.4909418860351
588 19.469560107242
589 19.4528454901085
590 19.4311395997988
591 19.4082816952595
592 19.3843907606828
593 19.3607399759462
594 19.3376399889036
595 19.3151089021696
596 19.2984546212335
597 19.2865312570654
598 19.2802032063592
599 19.2689731462687
600 19.2540928706498
601 19.2360608296588
602 19.2154109412212
603 19.1923382839772
604 19.1675189093974
605 19.1408158878896
606 19.1138985173878
607 19.0868062252504
608 19.0616852260259
609 19.0381219858457
610 19.0165480818424
611 18.9933572252037
612 18.9687540305509
613 18.9431983457154
614 18.9184183043864
615 18.8951229125741
616 18.8737263046709
617 18.8512313533334
618 18.828536160828
619 18.8056504936902
620 18.7827747315195
621 18.7586146439224
622 18.7339866248805
623 18.7154674122877
624 18.7014261110816
625 18.6946154282312
626 18.6832036320201
627 18.6675457747118
628 18.6516588068968
629 18.639784890602
630 18.6343163362334
631 18.6408188980348
632 18.6319953138413
633 18.6208135831319
634 18.6074688631463
635 18.5917280719784
636 18.5731070117524
637 18.5522214107572
638 18.5346019007587
639 18.5207650764427
640 18.511563155845
641 18.4992324632646
642 18.4822462750082
643 18.4628286150407
644 18.437878519789
645 18.4130921466431
646 18.3884760171228
647 18.3682328658568
648 18.3509508478814
649 18.3377218638369
650 18.3206604638717
651 18.3017252818866
652 18.2812266487227
653 18.2608987241686
654 18.2395207633291
655 18.2183615699265
656 18.1958634142386
657 18.1741732898877
658 18.1542367947384
659 18.1319632353256
660 18.1093905383327
661 18.0865554036601
662 18.0644219162798
663 18.0430308500463
664 18.0224806261295
665 18.007308922713
666 17.9963859697924
667 17.9907298461289
668 17.9814258150732
669 17.9706180952311
670 17.958401576412
671 17.9445665153294
672 17.9290525967226
673 17.9120410163437
674 17.893704903929
675 17.8742108906968
676 17.8537421967352
677 17.8357044844898
678 17.8200498612236
679 17.8072704497015
680 17.7920249869438
681 17.7745861645196
682 17.7554104910684
683 17.737519075268
684 17.7217292609253
685 17.7084251362509
686 17.6975057744289
687 17.6840479618168
688 17.6716923011711
689 17.6654104129439
690 17.6653397704144
691 17.6781904312391
692 17.6766493326027
693 17.6686096486077
694 17.6592345225527
695 17.6408280416588
696 17.6243493973647
697 17.6115074808636
698 17.5961527921618
699 17.5820983341498
700 17.5694451781481
701 17.5580890197882
702 17.5436770166008
703 17.5290487536368
704 17.5071515941617
705 17.4852544404256
706 17.4634779445907
707 17.4459478442348
708 17.4310582352457
709 17.4202431026017
710 17.4136046262058
711 17.4059077938346
712 17.4025678095108
713 17.4013464484529
714 17.4042214001018
715 17.419829238233
716 17.4191745409169
717 17.4133386136046
718 17.4083789054479
719 17.4018840250596
720 17.4008227071799
721 17.4114043437882
722 17.4057089224638
723 17.3944672972569
724 17.3801304388072
725 17.3594243141208
726 17.3386741130714
727 17.3178880414849
728 17.2979538762815
729 17.278756329999
730 17.2604765443375
731 17.2430200493035
732 17.226624092357
733 17.2114181344651
734 17.1965241512013
735 17.1821791262179
736 17.1684027499894
737 17.1547859082409
738 17.1388581864543
739 17.1221112349283
740 17.1015069114683
741 17.0809626257457
742 17.06049104012
743 17.0491490149881
744 17.0425068590482
745 17.0439581051923
746 17.0363312005477
747 17.0242481864476
748 17.0097029388795
749 16.9968612467394
750 16.9884788861981
751 16.9864929938078
752 16.9805508296235
753 16.9700209754041
754 16.958047536464
755 16.9429754110466
756 16.9306477981825
757 16.9229062395487
758 16.9101082033201
759 16.8961610390667
760 16.8811821400386
761 16.8653822398649
762 16.8482632697985
763 16.8302942547084
764 16.812293322714
765 16.7953141303384
766 16.7796522210285
767 16.7630920090914
768 16.7455751996815
769 16.7274287528512
770 16.7119163027968
771 16.6988289613954
772 16.6891531040346
773 16.6850813256606
774 16.6801283243417
775 16.6797419054339
776 16.6647584770086
777 16.6482023893303
778 16.6309863982197
779 16.6125173204568
780 16.5944115952451
781 16.5768152241698
782 16.569501047682
783 16.5664344968176
784 16.5724907746683
785 16.5654149740738
786 16.5543406244013
787 16.540593460758
788 16.5232893767365
789 16.5059691631488
790 16.4886341556208
791 16.4728186532923
792 16.4568342457556
793 16.4416458871904
794 16.4250975342297
795 16.4087704246977
796 16.3936003743568
797 16.3815822161235
798 16.3732525005419
799 16.3698266895484
800 16.370430721828
801 16.3679849362306
802 16.3686847533834
803 16.3588083908234
804 16.3496056642964
805 16.344674755935
806 16.3321204388166
807 16.3179157807618
808 16.3034061054046
809 16.2878307160039
810 16.2735641949916
811 16.2612914427639
812 16.2493575973012
813 16.2367273031316
814 16.225761959161
815 16.2111989039541
816 16.1964130306956
817 16.1825298194843
818 16.1659060579045
819 16.1491114118077
820 16.1326392599695
821 16.1179984829056
822 16.1052765318245
823 16.0952712663966
824 16.0838838153496
825 16.0728376200355
826 16.0621403638998
827 16.0536514705699
828 16.0431071092919
829 16.0331007598405
830 16.0183807075715
831 16.0043067725118
832 15.9921209966123
833 15.9770695928844
834 15.9612917007711
835 15.9450763071954
836 15.9281858285959
837 15.9114927349179
838 15.895029314426
839 15.8789717944316
840 15.8633300280118
841 15.8481647917282
842 15.8345810399883
843 15.8206958177049
844 15.8076297982759
845 15.7916701038642
846 15.7755284316764
847 15.7595839125222
848 15.7440358588283
849 15.7293273092081
850 15.7157767771136
851 15.7034541878998
852 15.6927373456816
853 15.6838902070376
854 15.6741434495503
855 15.6620580574106
856 15.6487527638535
857 15.6331685241787
858 15.6182066398348
859 15.6040637033136
860 15.5893898463249
861 15.5742102513557
862 15.5586687788701
863 15.5427216655905
864 15.5268458963555
865 15.5110430150733
866 15.4952764419244
867 15.4794012597435
868 15.4634646242371
869 15.4486689974211
870 15.4347696409134
871 15.4221964538682
872 15.4089844035986
873 15.3949185984018
874 15.3805736115128
875 15.3651005934149
876 15.3499833766502
877 15.3354278116437
878 15.3207488914749
879 15.3057793154604
880 15.2907751517207
881 15.2770477488322
882 15.2644686350778
883 15.2538550341815
884 15.2417887210509
885 15.2286269829199
886 15.2151265983685
887 15.2023857667148
888 15.1912788931651
889 15.1828813308563
890 15.1728150536195
891 15.1611790749752
892 15.1492569315696
893 15.1385473522715
894 15.1302603050717
895 15.1262531522249
896 15.1289245562147
897 15.1318001564601
898 15.1415736465576
899 15.132897323999
900 15.1217099222866
901 15.1091871892583
902 15.096185648411
903 15.0840362262293
904 15.0737715466393
905 15.0611102427643
906 15.0482137723047
907 15.0350977918968
908 15.0229685453354
909 15.010330617025
910 14.998055646139
911 14.9832984621901
912 14.9685129198646
913 14.9537057150345
914 14.9389864844457
915 14.9243269335443
916 14.9097291410358
917 14.8954352175299
918 14.881213767712
919 14.8673544464867
920 14.8533936330596
921 14.8393797996968
922 14.8255454361985
923 14.8139744667074
924 14.8037949468442
925 14.7963441916613
926 14.7889560793727
927 14.780639006027
928 14.7737471876438
929 14.7675761100543
930 14.7636697214829
931 14.7656653567436
932 14.7581528869039
933 14.748646816144
934 14.7375857907974
935 14.7251897173987
936 14.7127073437494
937 14.7001423148312
938 14.6882834839248
939 14.6771251244186
940 14.6667501189388
941 14.6568668524563
942 14.6457438408134
943 14.6344222027576
944 14.6209441647335
945 14.6078373157567
946 14.5952542261042
947 14.5825883816338
948 14.569713316293
949 14.5572371075534
950 14.5435247231838
951 14.5297541029336
952 14.5159404040327
953 14.502397418627
954 14.4888938629696
955 14.4755596535837
956 14.4622792095781
957 14.4492920393012
958 14.4366712637536
959 14.4247028985037
960 14.4127346647816
961 14.4015997321948
962 14.3886743851455
963 14.3755193728867
964 14.3622082976521
965 14.348783791384
966 14.3355231491918
967 14.3224564880831
968 14.3102904474834
969 14.298901356722
970 14.2884804472564
971 14.2773921029674
972 14.2656514754172
973 14.2533975269467
974 14.2411501018198
975 14.2293509970286
976 14.2180659027274
977 14.2077590777976
978 14.1968910972836
979 14.1863598859923
980 14.1737215566251
981 14.1613500492465
982 14.1492911793562
983 14.1369757447507
984 14.1243357700172
985 14.111667578179
986 14.1000396907104
987 14.0894159874453
988 14.0803595282941
989 14.0784329040025
990 14.0778811208693
991 14.0829587099015
992 14.0760123113052
993 14.066755866132
994 14.0564242042667
995 14.0434094187667
996 14.0303886900442
997 14.0173742259163
998 14.0043983238593
999 13.9914482645982
};
\addlegendentry{Plant 2, Interarrival time = 3ms}

\addplot [dotted, thick,  crimson2143940, mark=pentagon, mark indices={50,100,200,300,400,500,600,700,800,900,1000}, mark options={solid}, mark size=1.5]
table {%
0 0.705087186211344
1 0.709791491980504
2 1.73945883201348
3 2.49675999758016
4 3.42948160022353
5 4.68696285929693
6 5.76916837625063
7 6.4079378323167
8 7.23549108686138
9 8.63114845987156
10 8.81500715263761
11 8.67980670440165
12 8.4810597704677
13 8.40120645117499
14 8.04464467676373
15 7.73197507400385
16 7.52093906375141
17 7.45645105677069
18 7.31718186665594
19 7.24138801983204
20 7.22489157857495
21 7.26428956561899
22 7.27037697703888
23 7.17108855371479
24 7.03432250542853
25 6.91750311848458
26 6.67959381826204
27 6.4562134057123
28 6.24626667609026
29 6.04880368510425
30 5.88935434815284
31 5.7499116113483
32 5.63953324284971
33 5.56621526898284
34 5.48289093716289
35 5.38581336108392
36 5.29405657229882
37 5.22468257646806
38 5.28874771258247
39 5.41042379319023
40 5.65987082783089
41 6.10059147741345
42 6.50109939996021
43 6.78072459687734
44 7.11430196720941
45 7.66144401313659
46 8.22870846813492
47 8.79724038331474
48 9.64370759148488
49 11.022672794734
50 12.2205404807409
51 13.1778008167873
52 14.380930657871
53 16.2803474435115
54 17.2508164898006
55 17.8935547176348
56 18.6027919988448
57 19.7455090648848
58 20.1036098918503
59 20.2869762111295
60 20.5060409862153
61 20.9576234706225
62 21.2466129842562
63 21.5171503337678
64 22.0026854437072
65 22.9225342613551
66 23.5234152862696
67 23.9212845171785
68 24.4205509401538
69 25.3081912050626
70 25.8753130048276
71 26.3505188750013
72 27.0695970118665
73 28.3501862739615
74 29.3359911921606
75 30.1230067991282
76 31.1869499080358
77 32.9791238623461
78 34.3460029600404
79 35.4920788821943
80 37.0572932706499
81 39.6503611971641
82 41.450806842132
83 42.8510680243138
84 44.626051053666
85 47.5145618190634
86 49.0042531221186
87 50.0249291574193
88 51.2272890294391
89 53.2330297844392
90 53.8158730033179
91 54.0574377520678
92 54.2817292575168
93 54.7988769971756
94 54.7140254490333
95 54.5528477947926
96 54.4833440009049
97 54.6666452060411
98 54.7201855515365
99 54.7191637658873
100 54.8810660815407
101 55.4148510470745
102 55.6856986196557
103 55.8227739833951
104 56.1027561351521
105 56.7918644792358
106 57.0163961110308
107 57.0838689220202
108 57.2366057132672
109 57.7080851415472
110 57.7634217368188
111 57.7119373374883
112 57.7448711934198
113 58.0467339969921
114 57.9176826023442
115 57.6766732563242
116 57.4199589661432
117 57.2404986540274
118 56.8348764802343
119 56.410868391969
120 55.9851026091713
121 55.5736552768424
122 55.1304008227224
123 54.6919348578035
124 54.2592993675453
125 53.8335025955583
126 53.4149018309944
127 53.0044375676626
128 52.603385208208
129 52.2129815311115
130 51.8257640497957
131 51.4413568660168
132 51.0619191162903
133 50.689544685347
134 50.3167149966279
135 49.9489978308844
136 49.5863713438907
137 49.2288142041724
138 48.8780152331978
139 48.5332027619815
140 48.1946917773634
141 47.8627887691899
142 47.574774410667
143 47.3051362304682
144 47.071792366063
145 46.892176061793
146 46.6690018733062
147 46.4167480305987
148 46.155585102173
149 45.9051365994394
150 45.6490987967473
151 45.4085376782273
152 45.2022683928271
153 45.0486227165846
154 44.8625997034373
155 44.6491222449925
156 44.4358778980164
157 44.2498454623073
158 44.0217035989572
159 43.7928451311211
160 43.581597408596
161 43.405835496127
162 43.1922479128328
163 42.9654637781464
164 42.7383431515341
165 42.5234319781271
166 42.3150212473731
167 42.1180090822261
168 41.9507629479893
169 41.8312223901948
170 41.7435869367806
171 41.6465841719003
172 41.5972388819357
173 41.6512665622806
174 41.5870074502542
175 41.4756367660306
176 41.366609734569
177 41.3082589245057
178 41.1867471836493
179 41.059856305572
180 40.9672381390302
181 40.9476743594611
182 40.9794438101262
183 41.0155170134203
184 41.1553452219301
185 41.4962496414366
186 41.6440589863876
187 41.6889577159172
188 41.7346285362114
189 41.882544248123
190 41.8310613250863
191 41.7509926194925
192 41.69905564617
193 41.730793652361
194 41.6200548240156
195 41.4745251904293
196 41.3137040368226
197 41.1566860241121
198 40.9657771819271
199 40.7795536606682
200 40.6042185057564
201 40.445853298461
202 40.326530904171
203 40.2141733901564
204 40.1395239459297
205 40.1327337067969
206 40.0614985485708
207 39.9554088272092
208 39.848109277992
209 39.7725951228245
210 39.6195398839975
211 39.4567611932851
212 39.2922750191546
213 39.1339444066527
214 38.9802912215463
215 38.8349680816464
216 38.709262714097
217 38.6142588124522
218 38.5056022093058
219 38.3812164574717
220 38.2606844261048
221 38.1632321000049
222 38.0183098835546
223 37.8661111543053
224 37.7126884151849
225 37.5639847144621
226 37.4063167609312
227 37.2529569606853
228 37.1044547412024
229 36.9613509796106
230 36.8380430254336
231 36.7152678407846
232 36.606456422833
233 36.5248112342001
234 36.4427840716824
235 36.3554571646416
236 36.2899044527331
237 36.2727449956797
238 36.239405226594
239 36.1928157215811
240 36.1745253191478
241 36.2253951481915
242 36.1716734805878
243 36.0861832676653
244 35.9904926492476
245 35.9058104819531
246 35.7895837303144
247 35.6758699699046
248 35.5756182301458
249 35.4996039090336
250 35.4061695173246
251 35.3021544354051
252 35.2023380969368
253 35.121264685288
254 35.0093925389156
255 34.8914309973947
256 34.7742569591134
257 34.664638943359
258 34.5542235929622
259 34.4469665302243
260 34.3521779702814
261 34.2790274413361
262 34.2042676204942
263 34.1220423935062
264 34.0510934478986
265 34.0098795506772
266 33.9291615907225
267 33.8365925787766
268 33.7456894628998
269 33.6697659781166
270 33.5764112398067
271 33.4811863829275
272 33.3949506515577
273 33.3284048704933
274 33.2305083730735
275 33.126514423812
276 33.0179680098169
277 32.9063897577629
278 32.7949377970499
279 32.6838980533881
280 32.575561723066
281 32.4721875475535
282 32.3708996634379
283 32.2697677004632
284 32.1734992816598
285 32.0867364323777
286 31.9874844559975
287 31.8845714840029
288 31.7803294089918
289 31.677056703554
290 31.5724501761606
291 31.4695869926715
292 31.3698579049537
293 31.2746352243062
294 31.1782201599148
295 31.0803144611394
296 30.9838180027928
297 30.8915912506599
298 30.7925837162261
299 30.6930400901504
300 30.5932786447417
301 30.4936130685686
302 30.3939662729434
303 30.2951629651394
304 30.19722976795
305 30.1001930198273
306 30.0054757386509
307 29.9127208883847
308 29.822242533517
309 29.7343511542548
310 29.6546490126221
311 29.5750733226558
312 29.5013442697778
313 29.4391095627147
314 29.3776877575001
315 29.3145705011979
316 29.261706203322
317 29.2308932241222
318 29.1862777046935
319 29.1336083912658
320 29.0882012692959
321 29.0651805496174
322 29.0267714349756
323 28.9839654214137
324 28.9557077338434
325 28.9607111100232
326 28.9209940619707
327 28.8656429954408
328 28.8057766173621
329 28.7523743503852
330 28.6749551629487
331 28.5965600647217
332 28.5203840470394
333 28.449583608685
334 28.3873814458677
335 28.32793521432
336 28.2799783133225
337 28.2521424151309
338 28.248576824018
339 28.2463378657996
340 28.2766740114271
341 28.3704709957803
342 28.4020462566489
343 28.4011607529476
344 28.3989742642698
345 28.4262776598532
346 28.3910288061115
347 28.3475717874259
348 28.3116107843826
349 28.2986690256623
350 28.243573370565
351 28.1810366912893
352 28.112979869933
353 28.0412996205167
354 27.9653496860397
355 27.8899003119474
356 27.8149487763528
357 27.7404924126039
358 27.6672126686234
359 27.5934633062845
360 27.5202512333292
361 27.4485720299246
362 27.386118422807
363 27.3281934230335
364 27.280025075372
365 27.2467860398257
366 27.2232363474277
367 27.1948813805229
368 27.1796958351453
369 27.1954600008918
370 27.1996975262575
371 27.1965379799118
372 27.2144486374974
373 27.2815921404035
374 27.3141277050773
375 27.3286223119951
376 27.3601458523184
377 27.4433939168074
378 27.4467216483005
379 27.4277552929785
380 27.4071230199425
381 27.4052315908551
382 27.3943600849769
383 27.3881760244069
384 27.4103712759512
385 27.4843960787594
386 27.5251586062738
387 27.5410463267616
388 27.5676285711832
389 27.6401049164545
390 27.6420368329686
391 27.6267125597247
392 27.6159257357493
393 27.6312446011893
394 27.6194517994417
395 27.603449424641
396 27.6049460113961
397 27.6454322118624
398 27.6268133557564
399 27.5903522646486
400 27.5435054337691
401 27.493649591443
402 27.4295754243774
403 27.3677376528296
404 27.3092886691261
405 27.2553702737411
406 27.2056075222155
407 27.1543360509388
408 27.1078301175211
409 27.0723026841564
410 27.0206226687837
411 26.9642832673016
412 26.9055036004351
413 26.8464798693473
414 26.7827511005628
415 26.7196592212882
416 26.6573290907607
417 26.5958844985083
418 26.5359974583273
419 26.4763023724755
420 26.4181266784087
421 26.3627853008213
422 26.3144429596968
423 26.2679159771453
424 26.2285507012907
425 26.2016443202574
426 26.1589692748233
427 26.1097673546444
428 26.0572434316793
429 26.0045706234522
430 25.9509129541663
431 25.9011942050482
432 25.8572406212231
433 25.820862964099
434 25.7899908574619
435 25.7547132965471
436 25.724470788651
437 25.7086168929401
438 25.6689770080338
439 25.6231754455197
440 25.5755713679222
441 25.5304827721652
442 25.4763421012606
443 25.4217935457593
444 25.3678138097113
445 25.3153707067895
446 25.2606683044339
447 25.2062437875268
448 25.1520959402885
449 25.098223569418
450 25.0450853614396
451 24.9925970152869
452 24.9407916082025
453 24.8897020697964
454 24.8463620122399
455 24.8044891205688
456 24.7686795223672
457 24.7434899723612
458 24.7054688666424
459 24.6620748908913
460 24.6155965451429
461 24.5683008240914
462 24.5164125197474
463 24.4651926632226
464 24.4149089720156
465 24.365827042391
466 24.3159859674488
467 24.2661332224704
468 24.2162819949599
469 24.1664452857743
470 24.1174343193329
471 24.069133999381
472 24.0216000349862
473 23.9748878408226
474 23.9363853340898
475 23.8994917000285
476 23.8690649162247
477 23.8499231509842
478 23.8270193013518
479 23.7990577005132
480 23.774618086433
481 23.7622079696426
482 23.751189626743
483 23.7414198852107
484 23.748026556381
485 23.7860144633489
486 23.8266606486559
487 23.8586913379483
488 23.914313445471
489 24.025470940888
490 24.0756849121966
491 24.1014892775501
492 24.1331996100875
493 24.2008808541686
494 24.2380025662604
495 24.2702957743411
496 24.3296477428988
497 24.447690932275
498 24.5220078194924
499 24.5727432858217
500 24.6409789199913
501 24.7674649250308
502 24.8255658147724
503 24.8629873066769
504 24.9147221919098
505 25.0154824546095
506 25.0504238479723
507 25.0671824153477
508 25.0928741148282
509 25.1543986941506
510 25.1522445007058
511 25.1351114198636
512 25.1142527165893
513 25.1008298124249
514 25.0592655769709
515 25.0153798854112
516 24.9706691018232
517 24.9266173364858
518 24.8804798176825
519 24.8354068417497
520 24.7916458167289
521 24.749442567504
522 24.7127215808098
523 24.6760548914641
524 24.6433452573711
525 24.6184660806323
526 24.5938734848898
527 24.5677548678156
528 24.5483952563284
529 24.5440172703472
530 24.5187045430085
531 24.4862671743277
532 24.4507195339534
533 24.4160437809699
534 24.3723952065412
535 24.3288410965425
536 24.286113000699
537 24.2449370631434
538 24.2053102311684
539 24.1658765089813
540 24.1285674144628
541 24.0953004012684
542 24.05820141247
543 24.0220937271173
544 23.9870228890217
545 23.953034401146
546 23.9173832064052
547 23.8790598849189
548 23.8389781724207
549 23.7980443062798
550 23.7560085232564
551 23.7143943709612
552 23.6736331024112
553 23.6341529788009
554 23.6017952125826
555 23.5714475295042
556 23.547084038916
557 23.5326513754345
558 23.5063875285625
559 23.4745138692785
560 23.4398363032776
561 23.4051391260609
562 23.37078914593
563 23.3393076114688
564 23.3133126280652
565 23.2954049773875
566 23.2890475737982
567 23.2818370069602
568 23.2871599228982
569 23.3183097762577
570 23.3327619805835
571 23.3364085199725
572 23.3471178326386
573 23.382631636834
574 23.3763006204571
575 23.3595385741415
576 23.341404848303
577 23.3308934634973
578 23.2975844163506
579 23.2621560587304
580 23.2252423765173
581 23.1874722981096
582 23.1508093926987
583 23.1150741535751
584 23.081401924913
585 23.0509206767239
586 23.0308217342674
587 23.0129824909991
588 23.005197251879
589 23.0152087858313
590 23.0307304060146
591 23.0413607274999
592 23.0667870836478
593 23.1265643194346
594 23.1537515750504
595 23.1667585119163
596 23.1868631709372
597 23.2351984917277
598 23.237065325347
599 23.2274496077037
600 23.2174036356143
601 23.2179032168683
602 23.1921966981854
603 23.1627974310914
604 23.1331814533043
605 23.1068009044411
606 23.0717758849203
607 23.0360894703551
608 22.9998893182435
609 22.9633218701267
610 22.9273724194807
611 22.891553628918
612 22.8564100950025
613 22.822482920352
614 22.7903999744444
615 22.7588125791079
616 22.7297402466824
617 22.7051897052741
618 22.6833468215152
619 22.6608148487557
620 22.6430144986771
621 22.6353318456267
622 22.621565137993
623 22.6042481332179
624 22.5912028039307
625 22.590200601506
626 22.5858566272225
627 22.5795952522654
628 22.5830561870776
629 22.6078056170888
630 22.6202891674568
631 22.6254103663179
632 22.6400259422972
633 22.6808852639046
634 22.6878034758543
635 22.6834655378638
636 22.6800378007319
637 22.6896074553754
638 22.6686609398374
639 22.6428038347242
640 22.6152811352747
641 22.5893162582794
642 22.5569674034179
643 22.5256949673093
644 22.4956681440183
645 22.467055417495
646 22.4401167283521
647 22.4116195534698
648 22.3839271050474
649 22.3593876976619
650 22.3284866597287
651 22.2964511553669
652 22.2638499455014
653 22.2312479505117
654 22.2029567618756
655 22.1777850605514
656 22.1575229647628
657 22.1439508442499
658 22.1307543451369
659 22.112941396245
660 22.0966894966331
661 22.0881377431506
662 22.0657806577169
663 22.0405661984078
664 22.0157075283979
665 21.9943978176436
666 21.9649964081612
667 21.9345228486005
668 21.9033418484038
669 21.8718155794596
670 21.8440087101459
671 21.8182534095295
672 21.7962243572409
673 21.7795871191295
674 21.7721815603274
675 21.7645622165145
676 21.7664200678754
677 21.78738959193
678 21.7942993076142
679 21.7925763715346
680 21.7942992951514
681 21.8114737786509
682 21.8169701670186
683 21.8204749819507
684 21.8362060014013
685 21.878298561161
686 21.8944961364799
687 21.8984072689933
688 21.9040241780986
689 21.9252548563923
690 21.9208116600097
691 21.9119655446143
692 21.9081623839285
693 21.9187929419673
694 21.9070010308424
695 21.8887847974659
696 21.8686000200202
697 21.8508750846207
698 21.8251298835166
699 21.79949305975
700 21.7761399096292
701 21.7572335178475
702 21.7334907721537
703 21.7075322202546
704 21.6809863591626
705 21.6554718180463
706 21.6260504069404
707 21.5968303487444
708 21.5678171852845
709 21.5390164676332
710 21.5102681275238
711 21.4815978400494
712 21.4530055222441
713 21.4244910908051
714 21.3958487325063
715 21.3668271837988
716 21.3376420692048
717 21.308507676415
718 21.2818042057933
719 21.2567452989346
720 21.2342634709372
721 21.2152866607885
722 21.2032854794873
723 21.1907484295663
724 21.1841149722112
725 21.1897894716817
726 21.1950978466592
727 21.1978191810341
728 21.2108586659161
729 21.2470509548535
730 21.259690534235
731 21.2617926903255
732 21.2655603748087
733 21.2831273824585
734 21.2831340914715
735 21.2805893355567
736 21.2862442703887
737 21.3107918003271
738 21.3429341076354
739 21.374166779637
740 21.4276889140478
741 21.5265764618403
742 21.6016898134
743 21.6593776951857
744 21.7353623451535
745 21.8651719173557
746 21.9207393553538
747 21.953253795384
748 21.9867251314671
749 22.0450290002987
750 22.0434932984738
751 22.0325044534222
752 22.0183738906991
753 22.007377043202
754 21.9834941528921
755 21.9590232847351
756 21.9357342939487
757 21.9153876279654
758 21.8900123207185
759 21.8634466686506
760 21.8362085521635
761 21.8088127595895
762 21.782709590779
763 21.7578164876023
764 21.7349112564102
765 21.7147681000809
766 21.6975205276631
767 21.6794194566621
768 21.6646032099075
769 21.6571886497067
770 21.6518218915552
771 21.6457058012665
772 21.6473234581724
773 21.6651146019024
774 21.6591825492132
775 21.6452976576618
776 21.62733346269
777 21.6091413243491
778 21.5820859535733
779 21.5550195371718
780 21.5281317413209
781 21.5016112516071
782 21.4747004442352
783 21.4477342904105
784 21.4208647481729
785 21.3942429731296
786 21.3677468865334
787 21.3413383317162
788 21.3152335015506
789 21.2896475201449
790 21.2635556588099
791 21.2375378885114
792 21.2115941012544
793 21.1857241923993
794 21.1622217739435
795 21.1393241257288
796 21.1183244165362
797 21.1005096162026
798 21.0898596360828
799 21.0802279757598
800 21.0777465373767
801 21.0885175386513
802 21.0927515266327
803 21.0912652015819
804 21.0942762903384
805 21.1119508009803
806 21.1138785444344
807 21.1108851787419
808 21.112265890787
809 21.1272690614638
810 21.1228333130575
811 21.1128749689888
812 21.1038749819674
813 21.1022811994914
814 21.1025861101292
815 21.1049841081793
816 21.1197922369412
817 21.1572787722443
818 21.1765760739907
819 21.1842037119842
820 21.1936059356656
821 21.2181589619923
822 21.2125122341144
823 21.2011014749428
824 21.1893093588201
825 21.1824909523982
826 21.1631392289344
827 21.1421207705441
828 21.1212412661606
829 21.1022972879305
830 21.0799445384166
831 21.0583616607031
832 21.0376282175145
833 21.0178236352809
834 21.0012796593221
835 20.9836934861727
836 20.9680294160142
837 20.9572374855745
838 20.9439896763383
839 20.9296367086771
840 20.9185045585963
841 20.9148986284718
842 20.9074070898489
843 20.8975300356623
844 20.8912113138356
845 20.8943663556465
846 20.8828272299463
847 20.8669955062591
848 20.8500266972016
849 20.8350603188227
850 20.8169810693785
851 20.7995322201222
852 20.7851927413234
853 20.7764304121972
854 20.7602297114868
855 20.7411358644499
856 20.7203961380278
857 20.6992511231472
858 20.6755235615862
859 20.6519565948717
860 20.6286510936506
861 20.6057075047635
862 20.5832292393252
863 20.5613148988173
864 20.5400645592077
865 20.5195780154899
866 20.4993456134727
867 20.4782672277508
868 20.4573573454538
869 20.4376255781379
870 20.415439662069
871 20.3928837873165
872 20.3701426894554
873 20.3474001322892
874 20.3243791285122
875 20.3014890386769
876 20.2787697369141
877 20.2562609455209
878 20.2340659041421
879 20.212203780069
880 20.1907259536615
881 20.1696836718019
882 20.1492123776529
883 20.1283755976717
884 20.1079741998668
885 20.088805366273
886 20.0703492133324
887 20.0520801183473
888 20.0355797124685
889 20.022422704986
890 20.0046174087116
891 19.9851691575329
892 19.9648057524495
893 19.9442512416201
894 19.9220881466233
895 19.8999798490118
896 19.8779418710144
897 19.8559896688554
898 19.8340784194429
899 19.8122451081605
900 19.7904936752769
901 19.7688280537645
902 19.7471577282031
903 19.7254769801574
904 19.7038086860665
905 19.6821756037564
906 19.6628246906552
907 19.6446440176138
908 19.6283761847001
909 19.6147609746993
910 19.5983869222258
911 19.5809851959324
912 19.5626932450692
913 19.543647574334
914 19.5277830098323
915 19.5123029065494
916 19.4994089866949
917 19.4912936733085
918 19.4780595775717
919 19.462269655668
920 19.4457447746445
921 19.4302971741807
922 19.4137862422896
923 19.3981356546572
924 19.3852062400176
925 19.376851211618
926 19.3679636590765
927 19.3570701594866
928 19.3481600876574
929 19.3452053072441
930 19.3359047500782
931 19.3246406789777
932 19.3153239224351
933 19.3118482312795
934 19.3087002277198
935 19.3054120066168
936 19.3086451061242
937 19.3250331944508
938 19.3328085679983
939 19.3350866020267
940 19.3412624785485
941 19.3606904752476
942 19.3754813166836
943 19.388817615552
944 19.4139741841135
945 19.4641703955606
946 19.4951888844037
947 19.515682061097
948 19.5424859012321
949 19.592363500928
950 19.6032512096202
951 19.604362785094
952 19.6036095934108
953 19.6088671156205
954 19.6046347644103
955 19.6011372169474
956 19.6048689702706
957 19.6222981563526
958 19.631941161191
959 19.6353713297736
960 19.6421936354324
961 19.6619717876914
962 19.6638629635286
963 19.6612052548091
964 19.6612891291161
965 19.6713739870429
966 19.67119973288
967 19.668121952558
968 19.6690726646893
969 19.6809548990252
970 19.6777025288895
971 19.6696784758067
972 19.6616845773835
973 19.6585017908989
974 19.6454303542389
975 19.6307981725141
976 19.6167586969161
977 19.6054562115887
978 19.5924645645757
979 19.5793256390016
980 19.5687549206432
981 19.5634569984569
982 19.5670598498898
983 19.5723762837715
984 19.5886818553187
985 19.6252159247262
986 19.6392926601224
987 19.6422494169278
988 19.6422675401371
989 19.6474924107634
990 19.645206186355
991 19.6448220951617
992 19.6533168996073
993 19.6776405620453
994 19.6844645192691
995 19.682365518246
996 19.6774756384428
997 19.6758999888858
998 19.6598247946406
999 19.6426919272363
};
\addlegendentry{Plant 2, Interarrival time = 4ms}

\addplot [dotted, thick,  mediumpurple148103189,  mark=diamond, mark indices={5,15,30,45,60}, mark options={solid}, mark size=1.5]
table {%
0 0.361930850123768
1 0.325427704246381
2 0.292818033324359
3 0.264096004810725
4 1.40990602683165
5 2.64590317858738
6 4.15581358431482
7 6.03165720996139
8 8.32476253913795
9 9.27689049236174
10 9.54095463814843
11 9.40005865719922
12 9.05007765872167
13 8.6308388574328
14 8.13241969464556
15 7.72027037982117
16 7.38423000629404
17 7.11640352180168
18 6.91056702753523
19 6.67378732902169
20 6.41967092459782
21 6.16474827761266
22 5.92266453721495
23 5.70478473532625
24 6.24355894796632
25 7.06256135947121
26 8.36537671155071
27 10.3266619754182
28 13.0972283215864
29 15.3787291411664
30 16.749130826223
31 18.0148353115597
32 19.8844053479627
33 22.9830589067703
34 25.823452537175
35 28.1237409772759
36 31.0728371323644
37 35.7344755382964
38 43.0638949597778
39 47.4084091829981
40 49.8098499328675
41 51.6670670668336
42 54.2486679180246
43 58.7079025211048
44 61.6224919189418
45 63.7570775051131
46 66.504811838166
47 71.1425903711233
48 78.843727335159
49 83.3283236891116
50 85.7687469016237
51 87.774358339507
52 90.8329921615836
53 96.3222434760214
54 100.969703558921
55 104.803214341195
56 110.052569518824
57 118.79377796581
58 132.963655704888
59 142.699164874934
60 148.715856402411
61 154.374127339147
62 162.821254838251
63 177.007634606855
64 187.785450434835
65 195.974852597877
66 206.051807813229
67 222.228115205506
68 248.474515433305
69 268.97604009338
70 283.513155391247
71 299.652234573934
72 324.546052236986
73 364.958937779466
74 399.007193608462
75 425.167212033846
76 456.23460967383
77 504.344377749527
78 581.030192125378
79 638.711270578538
80 679.338735121869
81 722.730859364525
82 787.758115153036
83 892.384067987373
84 975.138007019715
85 1037.74491995371
86 1110.35744147615
};
\addlegendentry{Plant 2, Interarrival time = 5ms}


\addplot [dashed, steelblue31119180,  mark=*, mark indices={50,130,230,330,430,530,630,730,830,930,1000}, mark options={solid}, mark size=1.5]
table {%
0 4.11799827713215
1 4.1900612811355
2 8.31897309836695
3 7.77854000699
4 7.28292670000254
5 6.83276136412871
6 6.37432256717322
7 6.5926449252096
8 7.07896924569006
9 7.06089653235316
10 7.83944897718289
11 8.23074609358886
12 8.68914163339928
13 8.83935303418514
14 9.09107127929548
15 8.91763365610483
16 8.65541935350078
17 8.41587812694891
18 8.62527286274948
19 8.47567701448992
20 8.12972084926178
21 8.51815315804792
22 8.36815598974341
23 8.2836131508056
24 8.48628922791874
25 8.6188896919818
26 8.86105667108716
27 8.81498791371535
28 8.60898370979566
29 8.90812483794264
30 8.99831237187755
31 9.17632467745743
32 9.44823638856789
33 9.45512944078162
34 9.48060612385494
35 9.55502609763217
36 9.51115365170164
37 9.79889463273955
38 9.8399384093283
39 9.87501300623462
40 9.94022342451336
41 9.84659361660021
42 10.0875975590445
43 10.0467645076602
44 9.9183230664608
45 9.79761523661409
46 9.65783118493432
47 9.75725011668638
48 9.83441284094324
49 9.78706313525536
50 9.69650026073783
51 9.56044830824808
52 9.54080966570915
53 9.46021128154231
54 9.33500487720632
55 9.31409998284447
56 9.20309917541222
57 9.14967932131533
58 9.06544312087314
59 8.95071174545793
60 8.86269070879995
61 8.7689928868035
62 8.65659385954041
63 8.77300762605235
64 8.71710761706896
65 8.87694241067278
66 8.84704680888545
67 8.76929778829656
68 8.87864921987493
69 8.83998283807379
70 8.74352461692996
71 8.75019743304688
72 8.69150100673298
73 8.68240108418398
74 8.67656786973916
75 8.73898571985187
76 8.77914484409937
77 8.74478299428943
78 8.68290029226891
79 8.70428816539438
80 8.66564929978727
81 8.67092017319736
82 8.73012154886005
83 8.70630185752185
84 8.71685379296473
85 8.71495240832745
86 8.67353760395493
87 8.76449187136501
88 8.77617660192851
89 8.73636146673535
90 8.77094696973495
91 8.7871620907908
92 8.76896684659942
93 8.72405385287158
94 8.65864166508652
95 8.70504736678183
96 8.75155586021149
97 8.72885624251491
98 8.72734465141759
99 8.68338658302829
100 8.64491602697109
101 8.60837032332481
102 8.54907073975296
103 8.59685331185561
104 8.6227286955086
105 8.68597411554626
106 8.68353152572799
107 8.65221265070071
108 8.60185039536575
109 8.59440995956462
110 8.54611813890481
111 8.6394606153998
112 8.62211015664153
113 8.6425920303517
114 8.61746872825993
115 8.70331949705669
116 8.67890276692704
117 8.63423236331386
118 8.5758758728309
119 8.57781009886103
120 8.62306427365119
121 8.60885769713577
122 8.58190084190552
123 8.57544550891434
124 8.53635210697559
125 8.52477392601775
126 8.49440935580332
127 8.50116290055166
128 8.53109877262684
129 8.51999352282914
130 8.48190307312691
131 8.52381269649502
132 8.53334938169682
133 8.51210002174392
134 8.45388480520687
135 8.54490417622553
136 8.52856397717524
137 8.49429021138907
138 8.44676928463057
139 8.39362148265074
140 8.40242754188975
141 8.41848444107254
142 8.39451156089033
143 8.35806795624679
144 8.43011856770964
145 8.41973674469916
146 8.40771921136241
147 8.37525933577841
148 8.36015712653135
149 8.35181494994266
150 8.31997602044984
151 8.27338242013357
152 8.23072691103827
153 8.18182619600067
154 8.15676983466582
155 8.11519878071688
156 8.08237622884227
157 8.04495923622924
158 8.0437633648527
159 8.02037485024307
160 7.99856548045287
161 7.96404169291886
162 7.918315491357
163 7.93227332425671
164 7.96026434548731
165 7.99861148016955
166 8.02263195469968
167 8.02589455891962
168 8.01571820919325
169 7.98296914062015
170 7.94165764099846
171 7.9581439257433
172 7.979848276187
173 7.96859581129272
174 8.00797605095017
175 8.0473196741026
176 8.05220809823312
177 8.03410487624673
178 8.09102519993736
179 8.09226963606323
180 8.13258117859284
181 8.15721038698103
182 8.14763979281985
183 8.1144223048855
184 8.07642751827356
185 8.06563898857859
186 8.06765842494063
187 8.06563976483975
188 8.05062870013163
189 8.07809555382784
190 8.0560193842126
191 8.06657009403042
192 8.04594876319702
193 8.02170575512325
194 8.03863862475364
195 8.02083465223669
196 7.9869020861836
197 7.97417417770703
198 7.94503572057175
199 7.96549090965879
200 7.94733054453423
201 7.94826988210281
202 7.94302786282572
203 7.92300948678126
204 7.91470006609943
205 7.88688278567729
206 7.92032919398472
207 7.91863236942805
208 7.9186002637588
209 7.90759588352014
210 7.88416624362722
211 7.85933317816988
212 7.8383521379753
213 7.81711260170359
214 7.79002731529933
215 7.77923808607241
216 7.79290056754543
217 7.78184819963927
218 7.74827392037141
219 7.72457408366881
220 7.69811886420907
221 7.72081265237097
222 7.72572549790977
223 7.73327900510107
224 7.72204743814081
225 7.70270586110028
226 7.67857634772308
227 7.74719381911882
228 7.75015319604423
229 7.77413906164354
230 7.78927379981458
231 7.79155583333137
232 7.77640753521277
233 7.78000291037343
234 7.77144177597926
235 7.75208963426544
236 7.72643568162596
237 7.70242565882566
238 7.67957408331734
239 7.69678282115537
240 7.70106657739077
241 7.68819188583074
242 7.66186504627129
243 7.65968956435662
244 7.63912329471424
245 7.65545855417276
246 7.64052971995356
247 7.61876225649786
248 7.63422555771452
249 7.62386355975944
250 7.62457991290704
251 7.60508002884586
252 7.62027081899986
253 7.61328919647198
254 7.6176881872866
255 7.60559098014626
256 7.62089317780374
257 7.6181214380983
258 7.61489882000684
259 7.59372338331145
260 7.57943310494285
261 7.56412031528764
262 7.56944032259029
263 7.57577347789145
264 7.58015388917318
265 7.57189245480381
266 7.54936900837614
267 7.5982142888593
268 7.59668355158205
269 7.57302505027482
270 7.54706523724919
271 7.54270870879243
272 7.54826833527282
273 7.57041540512801
274 7.5787633822983
275 7.5850071436527
276 7.5753865451189
277 7.5555672331353
278 7.53388930051249
279 7.51871180044578
280 7.50273676293673
281 7.49105907334676
282 7.49403605716441
283 7.48262400115247
284 7.48507750266666
285 7.4735945882569
286 7.45020452060494
287 7.42789119408861
288 7.42705443562022
289 7.41009879331306
290 7.41177552672776
291 7.42234020405174
292 7.41867136338976
293 7.44076794514277
294 7.44741769970206
295 7.45207505412937
296 7.45804654134544
297 7.45204737141753
298 7.45871840537858
299 7.45107119334456
300 7.4576268937975
301 7.4451534056074
302 7.42611116032848
303 7.43059719602763
304 7.42126917138316
305 7.40633582661335
306 7.38665595849842
307 7.36462168577992
308 7.34639461374761
309 7.34573371626057
310 7.33253679161894
311 7.35557441056749
312 7.34682093392549
313 7.32954441329228
314 7.33444554584488
315 7.33684216355055
316 7.32675108841617
317 7.32861018035387
318 7.31657405631249
319 7.3007890018748
320 7.2819663470829
321 7.27984356426167
322 7.2840162263205
323 7.28529979354348
324 7.2769227921486
325 7.26373658480373
326 7.25988912557955
327 7.26627309038915
328 7.26705595180674
329 7.24784147111135
330 7.22713224577855
331 7.20837220746982
332 7.20957331197047
333 7.19721398042085
334 7.20067433681194
335 7.19053720768959
336 7.19034040883225
337 7.17915732633046
338 7.16148217557498
339 7.18015378729803
340 7.17246111938663
341 7.15740263057986
342 7.14416204615976
343 7.15534222255044
344 7.1737487893337
345 7.17138217143557
346 7.17710495614411
347 7.16744810979076
348 7.16948655379395
349 7.16611325719716
350 7.15643714638806
351 7.13754715822916
352 7.11823229481218
353 7.09950137700615
354 7.09819593119344
355 7.08809514664122
356 7.07507617937358
357 7.05882895713034
358 7.04336940063854
359 7.03498210385602
360 7.02432012354506
361 7.01020482867866
362 7.02532097218788
363 7.02718477719734
364 7.0188616375205
365 7.02502056558681
366 7.01787165357218
367 7.00756746198584
368 6.99482678686349
369 6.99771672199606
370 6.9921967556721
371 7.00511464687209
372 6.99558979686679
373 6.98719182319748
374 6.98305429479592
375 6.9717924157653
376 6.96011880885928
377 6.95379415208463
378 6.96027185203936
379 6.96516866873379
380 6.95958957087918
381 6.94404929689621
382 6.95987583313233
383 6.95427674333667
384 6.93793477703711
385 6.92613366363027
386 6.91054772864909
387 6.90993130505736
388 6.90109775542066
389 6.90992793378743
390 6.89958270216648
391 6.91593731108157
392 6.91124373085094
393 6.90997868913928
394 6.90945153699301
395 6.90383371298824
396 6.88748877679553
397 6.89165883337502
398 6.88148856946093
399 6.86632668862071
400 6.84987774589483
401 6.83559685474576
402 6.81962389194554
403 6.81346386663115
404 6.80074307444907
405 6.78958441580144
406 6.77760559839095
407 6.77040728308732
408 6.75745741827809
409 6.74694484463659
410 6.73314986860762
411 6.71787781814164
412 6.707365297691
413 6.70291136453492
414 6.6960013403486
415 6.68828441845329
416 6.68092509268803
417 6.68794305089669
418 6.68869763719264
419 6.70149819901277
420 6.70361287764196
421 6.70142870215083
422 6.6910599052788
423 6.67803106480063
424 6.67026846940831
425 6.66592990031206
426 6.66225437858857
427 6.66861992184266
428 6.65908951892541
429 6.65451736190538
430 6.64320828823389
431 6.63641035510304
432 6.62678018373839
433 6.61469789863677
434 6.6325341778346
435 6.62817837133341
436 6.61827581265476
437 6.62982964072227
438 6.62926918948924
439 6.62354052764781
440 6.62049170953357
441 6.61525060148404
442 6.61269560895129
443 6.60933556216008
444 6.59579999312412
445 6.58361865558105
446 6.57025674867864
447 6.57074300566678
448 6.56250150588755
449 6.54960664222983
450 6.54613018822276
451 6.55363811046521
452 6.55431990416471
453 6.5506632014368
454 6.54328283624514
455 6.53275350198541
456 6.52027628095877
457 6.51462596542925
458 6.51942235538095
459 6.52369179027877
460 6.53145798001566
461 6.52289753551613
462 6.51048638563075
463 6.49769372355666
464 6.48942345724973
465 6.48464450259675
466 6.47771055622825
467 6.46819022096682
468 6.46600088778189
469 6.46715986672808
470 6.46115398155797
471 6.45694126335632
472 6.4561709864692
473 6.45128811559969
474 6.454332109578
475 6.44646778276497
476 6.43541578125315
477 6.44664327785203
478 6.44087634437565
479 6.45227663207139
480 6.45135809970532
481 6.44450380192719
482 6.43406576598604
483 6.42541010625488
484 6.41444476753224
485 6.42212610356718
486 6.42115589684588
487 6.41471012572909
488 6.40579067343775
489 6.40756809502607
490 6.40473176759118
491 6.39728087275458
492 6.38774314691423
493 6.38257362875659
494 6.37902390254472
495 6.37121075570381
496 6.36358237172937
497 6.38293593854727
498 6.3811256013532
499 6.37029282099973
500 6.36011023052754
501 6.35860324063111
502 6.35371322432929
503 6.3655366603386
504 6.36374474873352
505 6.36228981452436
506 6.38338404077793
507 6.38204893157296
508 6.37507589946116
509 6.36560252332559
510 6.36031907101062
511 6.35330313552601
512 6.34460845330604
513 6.33328661338809
514 6.34226508608543
515 6.33935199856641
516 6.33447622411574
517 6.32768337422831
518 6.31986106168861
519 6.32873090322467
520 6.32575990838975
521 6.31739246637569
522 6.31648515986516
523 6.31347749263974
524 6.31239664397436
525 6.30672954666465
526 6.29836867678876
527 6.29428731963443
528 6.28802425987649
529 6.28831517874645
530 6.28018063193092
531 6.27493806432597
532 6.26810597574863
533 6.27024029321237
534 6.26793630362038
535 6.26280989756716
536 6.2594941434519
537 6.25872258003145
538 6.25267125510502
539 6.2438957061877
540 6.2341888369417
541 6.22360349055856
542 6.21808616398991
543 6.21841514865941
544 6.21428659496721
545 6.20731303959626
546 6.199727829077
547 6.18955883472475
548 6.17904503563911
549 6.16853080676452
550 6.16137456086375
551 6.16165203187371
552 6.1581474702925
553 6.1534127696726
554 6.15147596515212
555 6.14902576386955
556 6.144119235717
557 6.13691142054025
558 6.13270203472006
559 6.12761760425223
560 6.1213041708833
561 6.119648613743
562 6.1123338778478
563 6.10324968729214
564 6.09702311857928
565 6.09658915709692
566 6.10194195017237
567 6.10234347985239
568 6.1016273029696
569 6.09707491297097
570 6.11415809711118
571 6.11960468389945
572 6.11331312486453
573 6.10634576857812
574 6.10650436614381
575 6.11128848458934
576 6.11007105276942
577 6.10187077056989
578 6.09665336501817
579 6.08789345181028
580 6.07880311477238
581 6.08103610248229
582 6.07579313647634
583 6.06813179116746
584 6.05966307226192
585 6.0512040255963
586 6.0415620041752
587 6.0436026479197
588 6.03720293290205
589 6.03017721335719
590 6.03306532028698
591 6.03149872025338
592 6.02358666674577
593 6.02350072202397
594 6.01753132373562
595 6.01137767928343
596 6.00571964800985
597 5.99835444983048
598 5.98967955832896
599 5.99752681243198
600 5.99651093296218
601 5.99510566318598
602 5.99200002959106
603 5.98832776868566
604 5.98097076415584
605 5.97476854291664
606 5.98189027864048
607 5.98682579874028
608 5.98382870298277
609 5.97714618367894
610 5.97293864646561
611 5.96393042667949
612 5.97288216294298
613 5.96773000376438
614 5.9640233648248
615 5.96502790872704
616 5.96254208343041
617 5.95890939955188
618 5.95314883162939
619 5.94528134545329
620 5.9374138197522
621 5.93009966171121
622 5.92907536409356
623 5.92350584999502
624 5.91862029160366
625 5.91842278846915
626 5.91554578245973
627 5.91318856750216
628 5.91065046765731
629 5.90540159874905
630 5.89778044320553
631 5.89293949741058
632 5.89527451698458
633 5.89364819748664
634 5.88880183677575
635 5.88722882971592
636 5.88844278647083
637 5.88535374536784
638 5.88891836178429
639 5.8887383817205
640 5.8813397058351
641 5.87540723584097
642 5.86866395949073
643 5.87628616534773
644 5.87406524805353
645 5.86669184152673
646 5.85874625839544
647 5.85115621287551
648 5.86305801126868
649 5.86398813998196
650 5.85815831217583
651 5.85780162981383
652 5.85557514696661
653 5.85055934008462
654 5.85176040844551
655 5.85052229844267
656 5.84234667216171
657 5.834133035724
658 5.83209219750863
659 5.82736031986563
660 5.82240049420032
661 5.81445087436828
662 5.80638177473699
663 5.80806357327821
664 5.80532305072115
665 5.80015308785209
666 5.79336508909776
667 5.78901580697431
668 5.78307324307918
669 5.77559372416445
670 5.76814020637493
671 5.76824712439787
672 5.76470867748949
673 5.76112487274861
674 5.76043170386051
675 5.75470139159606
676 5.74705717845679
677 5.74149168847606
678 5.73602864337159
679 5.72887587652298
680 5.72152045380001
681 5.71468155411875
682 5.71618900889245
683 5.71079369258206
684 5.70603170398241
685 5.70591667083334
686 5.70505012886165
687 5.69743512457762
688 5.69762742313774
689 5.69196309817189
690 5.69252114913319
691 5.69047995608514
692 5.68726948379262
693 5.68292331027902
694 5.67552894617928
695 5.66839860069404
696 5.66125390081809
697 5.65829987974668
698 5.6563603800771
699 5.65209799202422
700 5.64626060228351
701 5.64619481837092
702 5.64182181401403
703 5.63544734707012
704 5.63705538733569
705 5.63205379526283
706 5.63674511083682
707 5.63961388299815
708 5.63253635723871
709 5.64017707411167
710 5.63731749558913
711 5.63215095410513
712 5.62758243748666
713 5.62193336697928
714 5.61515061418612
715 5.62210532949514
716 5.62678767791618
717 5.62518046075627
718 5.61962656409097
719 5.61786615443715
720 5.61655847848418
721 5.61371583159176
722 5.60882665508388
723 5.60293022058805
724 5.59847366746728
725 5.59753530933842
726 5.60237687926605
727 5.5957826070115
728 5.60640919468109
729 5.60265621302504
730 5.60279179793531
731 5.59919943377865
732 5.59484387325673
733 5.58800247445352
734 5.58361200351745
735 5.57706001165737
736 5.57523718419744
737 5.56935688210655
738 5.57290945102118
739 5.57601788621327
740 5.56982055342002
741 5.56360511904349
742 5.55720118154123
743 5.55123835962695
744 5.54464057306968
745 5.54048419777102
746 5.53436084572077
747 5.5276314482551
748 5.52298543798813
749 5.51888517585601
750 5.51355757229059
751 5.50860727578982
752 5.5067407903813
753 5.50292759688848
754 5.50276273733522
755 5.50240856416694
756 5.50169008878505
757 5.49665633505281
758 5.49315683313407
759 5.49167253942742
760 5.49097404960537
761 5.48847541338036
762 5.48881159470839
763 5.48747477942991
764 5.48478928063421
765 5.47865235687884
766 5.47207509500194
767 5.47059714537112
768 5.46639246840689
769 5.4611445474716
770 5.45937854907276
771 5.45346000937488
772 5.45285673990454
773 5.44942332374788
774 5.4442215602071
775 5.45225406363897
776 5.45084474695799
777 5.44782385689955
778 5.44457305249428
779 5.44208469887746
780 5.43575538448292
781 5.42941300741783
782 5.4367317197936
783 5.43570989571438
784 5.4328197999839
785 5.43219814633671
786 5.42968346272379
787 5.4242681688572
788 5.41826921118222
789 5.41255318283926
790 5.4066351592383
791 5.41173919360345
792 5.41204088376017
793 5.40957240519199
794 5.41034947173796
795 5.40780190831734
796 5.40302781128054
797 5.39917878148377
798 5.39625979370038
799 5.39770110126639
800 5.39171532172746
801 5.38768631197439
802 5.3824275084467
803 5.37705095199711
804 5.3755082447718
805 5.3734292328269
806 5.3725928200916
807 5.37168428431281
808 5.36918394143549
809 5.36917919605146
810 5.36617397192764
811 5.36175552442671
812 5.35570493410687
813 5.35686736701666
814 5.35364804782685
815 5.35946795487586
816 5.35820979055551
817 5.35334890112914
818 5.35453404908426
819 5.35164222251978
820 5.34706350826151
821 5.34157852130449
822 5.33775918677464
823 5.33288204548028
824 5.32702524396631
825 5.3325719130695
826 5.32963261325268
827 5.32859205764441
828 5.32486045630735
829 5.32739693844867
830 5.32895832033504
831 5.324348529487
832 5.31874528009121
833 5.31348969235317
834 5.30768587829433
835 5.30559304703745
836 5.30521445938341
837 5.30411688435051
838 5.30541750755668
839 5.30002996916222
840 5.29499701444372
841 5.29675358636991
842 5.29501783349847
843 5.29826195226593
844 5.29789703435379
845 5.2992725995107
846 5.29841906586851
847 5.29861446821222
848 5.29519603831705
849 5.29144931941734
850 5.2912394503714
851 5.28707276050458
852 5.28281697931686
853 5.27932511909644
854 5.27851777917761
855 5.27467036854754
856 5.26976938665399
857 5.26592329527567
858 5.26949563927842
859 5.27496512774251
860 5.27351546471434
861 5.26866366898842
862 5.26343894187513
863 5.25930743401225
864 5.26098802456739
865 5.25656537912023
866 5.25117165194258
867 5.24632377856133
868 5.24133077339558
869 5.23616694525682
870 5.23209420054224
871 5.23012723449376
872 5.22596226759933
873 5.22057681013778
874 5.2151517837582
875 5.20994733260202
876 5.21067004015393
877 5.20917147907081
878 5.20770088551004
879 5.2046466374684
880 5.21251456003273
881 5.20985745863764
882 5.20454567790975
883 5.19918255036799
884 5.19392123531903
885 5.19173648476329
886 5.18788758494528
887 5.18302375260255
888 5.1778204978801
889 5.1759467923723
890 5.17477428413194
891 5.17205345225579
892 5.17085909551428
893 5.16773158434259
894 5.16423405763597
895 5.16036098943172
896 5.15739330408125
897 5.15365465089676
898 5.14953682545417
899 5.14492661745547
900 5.14322788150023
901 5.14084114042055
902 5.13647801004226
903 5.13241770717657
904 5.12778605166256
905 5.12750603869126
906 5.13232219365476
907 5.1279264555921
908 5.12637576541661
909 5.12452907877284
910 5.12006161620205
911 5.1155217837998
912 5.12026741445404
913 5.12041761765779
914 5.11843310424053
915 5.11611601501509
916 5.11800281344534
917 5.11936831545694
918 5.1145782791499
919 5.10967244343171
920 5.10619981387231
921 5.1025086012133
922 5.10054478205474
923 5.09726092728341
924 5.09236448905588
925 5.0876269808952
926 5.08802508810857
927 5.08456155666057
928 5.08192095182853
929 5.07690946036992
930 5.07220327522991
931 5.06725182072571
932 5.06358217820265
933 5.06079073932205
934 5.06248500913161
935 5.0638720462209
936 5.06707862265283
937 5.06338623826408
938 5.06036859767027
939 5.05611586531369
940 5.05429051350771
941 5.04992420883205
942 5.05150933836133
943 5.04869372304425
944 5.04457214788329
945 5.04182631043667
946 5.04275661485022
947 5.04036839553081
948 5.03731360284673
949 5.03468372631928
950 5.03116729162785
951 5.03157693855668
952 5.02995835107564
953 5.02800681446183
954 5.02679633920485
955 5.02710127330006
956 5.02342783746221
957 5.01890592643521
958 5.01429580487078
959 5.01423812151669
960 5.01101415265336
961 5.00995079873698
962 5.00565177813498
963 5.00183181100729
964 4.99793717934859
965 4.99342720929703
966 4.99020532156854
967 4.98606270361478
968 4.98165500441034
969 4.97774204193691
970 4.97554995175395
971 4.97248357999893
972 4.97044866086185
973 4.96753117373684
974 4.96319520692609
975 4.9608973578088
976 4.95727742526318
977 4.95902011672272
978 4.95959621734914
979 4.95545959606636
980 4.95186088696132
981 4.94969690289726
982 4.94547382871761
983 4.94625661634133
984 4.94605266467909
985 4.94170102339617
986 4.94271152466541
987 4.94143984018334
988 4.94202318917044
989 4.94280690970331
990 4.93946700677694
991 4.93771118547047
992 4.93698558933717
993 4.93348758536983
994 4.92943198113063
995 4.9255224311882
996 4.92312359305345
997 4.91916953399425
998 4.9151450908742
999 4.91062141755041
};
\addlegendentry{Plant 1, Interarrival time = 1ms}

\addplot [dashed, darkorange25512714,  mark=square, mark indices={50,100,200,300,400,500,600,700,800,900,1000}, mark options={solid}, mark size=1.5]
table {%
0 2.53779309204797
1 15.8661116002595
2 33.1698078074011
3 31.9434772921308
4 31.0904979753734
5 34.1823114576254
6 45.8569255491475
7 48.0449205513748
8 52.7583445893213
9 52.8326479127154
10 57.7301862402396
11 55.5214858340783
12 53.1119839348853
13 52.3614643671489
14 55.5311639294815
15 54.7865048845018
16 54.0588891616962
17 51.801643745611
18 50.4733365837554
19 48.3851309035852
20 46.3052427734111
21 44.4318879053265
22 42.7634682386803
23 41.3591255925494
24 40.1938161313997
25 38.9522500327725
26 37.6803999715317
27 36.7249670673701
28 36.0847001239953
29 35.1730546215781
30 34.1563801606548
31 33.7005416963009
32 33.9907823149554
33 33.5364376761046
34 32.8980824920434
35 32.001636876719
36 31.1675694083984
37 30.8869284999638
38 31.2479260854438
39 31.1053516630516
40 31.1178179145977
41 31.214093521594
42 32.3282545723398
43 32.2086974533949
44 31.9156421047321
45 31.6278006651138
46 31.8799513795765
47 31.6183196896111
48 31.389437853093
49 31.5382276262872
50 32.6965975322511
51 32.785055605785
52 32.8322637803296
53 32.7427967054949
54 33.3076201220369
55 33.1242995148168
56 32.8607242888743
57 32.6325195637659
58 32.8532967817163
59 32.5852426098196
60 32.161860294079
61 31.6581132016109
62 31.1680388039287
63 30.7023513044982
64 30.2745285504977
65 29.833710727788
66 29.3981441722378
67 28.9740496059113
68 28.5615937896857
69 28.1572492889462
70 27.7643796732576
71 27.5206360458676
72 27.4648785813561
73 27.2351331373119
74 26.9390598468118
75 26.6124677123856
76 26.2908512787868
77 26.2009822128688
78 26.4375938293949
79 26.3774168175685
80 26.3490053289256
81 26.3588268970146
82 26.7872637042962
83 26.8131095642151
84 26.9430236737003
85 27.0529171689905
86 27.6685499050048
87 27.8555268779008
88 28.3310048218969
89 28.650362326455
90 29.6470579768438
91 29.7568319982486
92 29.8320939941497
93 29.6452600237623
94 29.6016629993582
95 29.3689820050196
96 29.1006619460223
97 28.8406105627312
98 28.6273744698385
99 28.3729201974005
100 28.1106341305241
101 27.8359362490025
102 27.5665047022443
103 27.4328677430355
104 27.4699093496306
105 27.354367316226
106 27.2502588550818
107 27.038461878172
108 26.859029511625
109 26.6297443978878
110 26.3957354506599
111 26.263191007606
112 26.2590542896063
113 26.1241082743275
114 25.9533697537791
115 25.7562559001557
116 25.5953625041485
117 25.3997474331562
118 25.1951328330624
119 24.9964535116129
120 24.8119019592975
121 24.6206352510001
122 24.4278987326343
123 24.2666846063443
124 24.1399485193303
125 23.9898555482596
126 23.8550743878515
127 23.7099042059477
128 23.6106045811862
129 23.5246889996231
130 23.4931570163838
131 23.4111969316206
132 23.3502248614751
133 23.3304424362358
134 23.5077528758205
135 23.4588194677762
136 23.3387158671589
137 23.2201362140183
138 23.1314592517977
139 23.017837579634
140 22.8874057773271
141 22.7512520391486
142 22.6299729931368
143 22.5052298518678
144 22.415492366819
145 22.2891041875046
146 22.1575978490054
147 22.0180248822801
148 21.8747565802814
149 21.7720071736626
150 21.7233573074971
151 21.640580236743
152 21.5875379831854
153 21.4898639719833
154 21.4265696069892
155 21.3424667757802
156 21.2798241930353
157 21.1962682621237
158 21.1289000505213
159 21.0409327532799
160 21.000465405227
161 20.9069298603732
162 20.8036407925148
163 20.6893928062647
164 20.5693068540683
165 20.4490902036751
166 20.3329616800252
167 20.2368859670891
168 20.1638630533757
169 20.0842228077956
170 20.0042551246974
171 19.93380589069
172 19.8727225349629
173 19.7940655276564
174 19.7012805182734
175 19.650500896666
176 19.6482744047836
177 19.5962617318604
178 19.5134747135949
179 19.4302767021238
180 19.3551742532628
181 19.2760993609679
182 19.2133698537296
183 19.1377868126163
184 19.089883598841
185 19.0019385998947
186 18.9065315870824
187 18.8683334568594
188 18.9071598953732
189 18.8660154603155
190 18.7973666818354
191 18.706788085781
192 18.6251584859159
193 18.5497571025147
194 18.4843810999068
195 18.4097958124005
196 18.3408152224701
197 18.2598199723171
198 18.1893915838728
199 18.1074332900615
200 18.031753280947
201 18.0141395125698
202 18.0920955466612
203 18.0639420114417
204 18.0030060881135
205 17.9174756180158
206 17.8326853628285
207 17.7933547149333
208 17.8094427955137
209 17.7772830677164
210 17.7487186440609
211 17.7495993764005
212 17.8619884653785
213 17.8823888595646
214 17.9459467251677
215 17.9887269931432
216 18.1772028930463
217 18.2624738426768
218 18.4734858753921
219 18.5125041823518
220 18.6179792898633
221 18.5768049733889
222 18.5141405263373
223 18.4396167705581
224 18.3614802101705
225 18.2821565186239
226 18.2058782213077
227 18.1573232151775
228 18.1499350762436
229 18.1135683713338
230 18.1007910298105
231 18.1814755283358
232 18.4718547809904
233 18.5267974927523
234 18.535433341168
235 18.5063068303579
236 18.543412868293
237 18.5130879524272
238 18.4753082646954
239 18.4490778089869
240 18.4905892899226
241 18.4611273073599
242 18.4232162657838
243 18.3616682208235
244 18.31674902147
245 18.2564430939154
246 18.1932052054664
247 18.1483300344518
248 18.1236328459944
249 18.0747864621991
250 18.0138944120926
251 17.9492118524199
252 17.8920064916453
253 17.8412542418894
254 17.799890218692
255 17.7453212726284
256 17.682543076208
257 17.6424485961639
258 17.6347819962504
259 17.6057109755946
260 17.5912224216015
261 17.6125049411266
262 17.7487589116392
263 17.7928809334945
264 17.8907659143429
265 17.9808934886007
266 18.2574565321677
267 18.3222302411982
268 18.3974262645991
269 18.4071504166524
270 18.5075914157227
271 18.5130996374936
272 18.5420082362971
273 18.6193745834107
274 18.88601956082
275 18.9721737101959
276 19.0935947951823
277 19.0864005825609
278 19.1266672629661
279 19.0913183158353
280 19.0611256356324
281 19.0260167731205
282 19.0307932058141
283 18.9881480421659
284 18.9378020662117
285 18.8787973093298
286 18.8289320332778
287 18.7857936163226
288 18.7552619350699
289 18.728624400692
290 18.7332958822157
291 18.7051330210331
292 18.7021940734637
293 18.6535751312291
294 18.6022853271099
295 18.5771072508214
296 18.6025765183893
297 18.5918224349803
298 18.6028828624653
299 18.5803674292197
300 18.5956308924814
301 18.5580294884934
302 18.5086105993418
303 18.4547178175388
304 18.3995004548194
305 18.3424089693546
306 18.2841601553756
307 18.228824106475
308 18.1774573024998
309 18.1242162069429
310 18.0738402446941
311 18.0431273832408
312 18.0485214798995
313 18.0168600638202
314 17.9826281072004
315 17.9336497704017
316 17.8932724985185
317 17.8441812308368
318 17.7979651516679
319 17.774121999288
320 17.7926842174969
321 17.7694421619916
322 17.7312340539676
323 17.6984451139573
324 17.6747407434329
325 17.6407233398937
326 17.5987248774362
327 17.5511824783545
328 17.502208286064
329 17.4545880559846
330 17.4137258966454
331 17.3734151202692
332 17.3372031365587
333 17.3009978098236
334 17.2755746110541
335 17.2379906501252
336 17.2109226047425
337 17.1796310918787
338 17.1579718470028
339 17.129659620522
340 17.096477419016
341 17.0556573625391
342 17.010532209795
343 16.9624489009208
344 16.9154803566888
345 16.8704211804579
346 16.8298403034795
347 16.8040592883041
348 16.8070892103939
349 16.7810868418409
350 16.7576884407441
351 16.7274006480694
352 16.7177664425183
353 16.6858704443273
354 16.6559370955819
355 16.6426025969526
356 16.6739595027629
357 16.6679799315799
358 16.6755472742437
359 16.7048024203656
360 16.8321818426319
361 16.8873311682047
362 16.9993838989873
363 17.0296285310564
364 17.1238968119738
365 17.1130374819299
366 17.0873345744839
367 17.0417948226095
368 16.9969184689592
369 16.9550778294702
370 16.9170863465822
371 16.8781953180901
372 16.8436992202529
373 16.8595812855735
374 16.9585880189067
375 16.9996055387224
376 17.0812819270898
377 17.105932936178
378 17.1982194092326
379 17.2419421180396
380 17.3627867052153
381 17.4811103980967
382 17.781806134114
383 17.9141196716598
384 18.1477008202999
385 18.2019155121152
386 18.3129444682086
387 18.3398537584477
388 18.4293289889458
389 18.4953409736281
390 18.6791706852792
391 18.7544482913998
392 18.909846251244
393 19.0533058092629
394 19.4179239325148
395 19.5821868433756
396 19.861049831532
397 19.9950157611649
398 20.3048655539572
399 20.4204029893408
400 20.6280678471188
401 20.7215611593104
402 20.9520542923143
403 20.9975366817887
404 21.0568680822376
405 21.0805109853961
406 21.1961608675593
407 21.233620399368
408 21.3179732491328
409 21.4001834144247
410 21.6436533593448
411 21.7584512450018
412 21.9746381640258
413 22.0690444936292
414 22.2972187643127
415 22.4096986074615
416 22.658775368785
417 22.7277972475381
418 22.856489604659
419 22.8512843758715
420 22.860969676852
421 22.8514001161434
422 22.893315231877
423 22.8708581849269
424 22.8306643731841
425 22.7808668429701
426 22.729419158478
427 22.7025962456383
428 22.7091955463062
429 22.6825090548846
430 22.6453430371702
431 22.5958582059398
432 22.5498827272865
433 22.5006167753287
434 22.4505649464774
435 22.3996225333813
436 22.3489888004219
437 22.3222822383216
438 22.3280575162926
439 22.3068229310388
440 22.2895705651143
441 22.2668677557073
442 22.2789973497086
443 22.2560047338437
444 22.2377030350797
445 22.1976588591438
446 22.1652962191473
447 22.1214090811023
448 22.07830847523
449 22.0446638642294
450 22.0316862650835
451 21.9971780840808
452 21.9584723894054
453 21.9116961851577
454 21.8664475077857
455 21.8215612304428
456 21.7781093682941
457 21.7388400710099
458 21.7043043766105
459 21.6665067233744
460 21.6263858896097
461 21.5855556052765
462 21.547795714451
463 21.5049495326544
464 21.4641960729104
465 21.4215580654218
466 21.3801531697074
467 21.3473616083885
468 21.324421613366
469 21.3123819857684
470 21.3339708055761
471 21.3299449814733
472 21.3579605753167
473 21.3316257447669
474 21.2994354019098
475 21.2558585348586
476 21.2131568728109
477 21.1706288236881
478 21.1289933426941
479 21.1039192887487
480 21.0989359813006
481 21.093650412759
482 21.1181462257134
483 21.1198926007485
484 21.1646160617532
485 21.1478270841291
486 21.1270037656335
487 21.0854917845801
488 21.0434013636334
489 21.0263326285591
490 21.0441195722281
491 21.0449363493136
492 21.0714328454576
493 21.0630014880836
494 21.08318288699
495 21.0634825484033
496 21.0510855095793
497 21.0143763373991
498 20.9764163669267
499 20.9358916043851
500 20.8968520667444
501 20.8673266829582
502 20.8537974420463
503 20.8263417523808
504 20.8021952478245
505 20.7676479261237
506 20.7387100978526
507 20.7021018375976
508 20.6641003244703
509 20.6259018362759
510 20.5877680939359
511 20.5578984070317
512 20.5415615246311
513 20.5338815727881
514 20.5621281295326
515 20.5587442503847
516 20.5769975738734
517 20.5523729349392
518 20.5280718126877
519 20.4911382236923
520 20.4538691695245
521 20.4171153254244
522 20.3822048420504
523 20.3490518833669
524 20.3225850335234
525 20.2905512055657
526 20.2578185718896
527 20.2249241100887
528 20.1950956085602
529 20.1721882862878
530 20.1689309027627
531 20.1574199376258
532 20.1667860997464
533 20.1684252375874
534 20.2119942229795
535 20.202631468175
536 20.1930997375261
537 20.1593096685634
538 20.1261439583209
539 20.1049011070797
540 20.102081724976
541 20.0816116663039
542 20.0563865231816
543 20.0210573754871
544 19.987125772914
545 19.9559432253138
546 19.929096401283
547 19.899985225192
548 19.8736929593887
549 19.8478829739866
550 19.8346276494213
551 19.8070317755637
552 19.7751095834299
553 19.7544198676091
554 19.7491207365504
555 19.7283121629729
556 19.7014022796032
557 19.667257797552
558 19.6342372035802
559 19.6007685907304
560 19.5680234959102
561 19.534242214844
562 19.5005552069101
563 19.4755854510161
564 19.4635019355383
565 19.4396818608155
566 19.4114314630093
567 19.3807034249757
568 19.3499899317085
569 19.3167280098092
570 19.2834324385949
571 19.2546406781876
572 19.2321456217223
573 19.2081112002663
574 19.1909910570269
575 19.2027100372837
576 19.2752004256481
577 19.2987562021156
578 19.3438474973238
579 19.3355589617741
580 19.343051807283
581 19.327213092279
582 19.3231155990901
583 19.3205858536856
584 19.3543238444906
585 19.3617648557934
586 19.3962675677847
587 19.422480509118
588 19.5157658046343
589 19.5546157875581
590 19.640146516919
591 19.689401049064
592 19.8241942843362
593 19.875645146536
594 19.9767538695347
595 19.9916375094633
596 20.0334431044405
597 20.0189188086748
598 20.0051151303207
599 19.9778257916362
600 19.9563028992462
601 19.9281936048209
602 19.8991325450155
603 19.8695323542581
604 19.841229417605
605 19.8208302638781
606 19.8170537259547
607 19.8080779203279
608 19.8177913271126
609 19.8130199745793
610 19.8342188138676
611 19.8222060301056
612 19.815773638806
613 19.7921227786019
614 19.7750093960177
615 19.7468757195568
616 19.7168777510284
617 19.6906465971159
618 19.6711550335226
619 19.6457712705105
620 19.6173742271489
621 19.588591531957
622 19.5603417252118
623 19.5350887442743
624 19.5162464357349
625 19.4920433915382
626 19.4721903769308
627 19.4482627074858
628 19.4308944624267
629 19.406490003235
630 19.3855092428455
631 19.3584376380853
632 19.3331465398402
633 19.3051843501262
634 19.2777066637892
635 19.2502865732379
636 19.2245628881387
637 19.1957423308014
638 19.166474572498
639 19.137099871489
640 19.1079026671492
641 19.083487322642
642 19.0650587654901
643 19.0408446165586
644 19.0138587834039
645 18.9873176594176
646 18.9635529391474
647 18.9372045045082
648 18.9094672816319
649 18.8814778085809
650 18.854410179603
651 18.8281309663516
652 18.8047154378824
653 18.7799342992588
654 18.7559289137983
655 18.740111146927
656 18.7395809120363
657 18.7327926970874
658 18.7448031521724
659 18.7282216137392
660 18.7055591689539
661 18.6815207683689
662 18.6603957774758
663 18.6598128938625
664 18.6970077081837
665 18.7244655336784
666 18.7977407190225
667 18.8527294105832
668 18.9959732593015
669 19.0610845629562
670 19.1869621004075
671 19.2168968502845
672 19.2798168790222
673 19.2807212130377
674 19.2942486129803
675 19.3056032919148
676 19.3660165442365
677 19.3950053998476
678 19.4646859939341
679 19.5148640054306
680 19.6510013157002
681 19.7147453372558
682 19.8397252884011
683 19.8711894152064
684 19.9386919004347
685 19.9571791742984
686 20.0154281216427
687 20.0341061822164
688 20.09070018364
689 20.0871430534945
690 20.0840655703837
691 20.0713371589095
692 20.0792767007156
693 20.0636351324046
694 20.0439939702568
695 20.0160213984981
696 19.9886555342942
697 19.9683491612834
698 19.9574391587489
699 19.9443025366797
700 19.9409928279475
701 19.9199910377273
702 19.9003998521986
703 19.8743067642835
704 19.8480594281683
705 19.8283834339635
706 19.8194739683583
707 19.8160508620669
708 19.8400186056014
709 19.8357246025576
710 19.8402962625512
711 19.8421537169106
712 19.8807605810636
713 19.9023614843746
714 19.9645266536633
715 20.0013861679519
716 20.1027116763335
717 20.1451945562417
718 20.2361510853285
719 20.2543825928154
720 20.2987876354744
721 20.2947765098831
722 20.3018387895277
723 20.3078174307209
724 20.3556388410888
725 20.3693696607989
726 20.4053617041319
727 20.413191530764
728 20.4560607649994
729 20.4645149872856
730 20.4960411969306
731 20.4860745307655
732 20.4811234156331
733 20.4571010911896
734 20.4315570234122
735 20.40412586112
736 20.3767964212344
737 20.3575775507854
738 20.3491073673338
739 20.3314633032232
740 20.3133644832085
741 20.290517564788
742 20.2710227546517
743 20.2563023950671
744 20.2548134909622
745 20.2380206719138
746 20.2234464910768
747 20.2000012183979
748 20.1768252114286
749 20.1543405347075
750 20.1352917795016
751 20.1108204907953
752 20.0852928946166
753 20.0634890550744
754 20.0468520619682
755 20.0345676553989
756 20.0364732400376
757 20.0294954592853
758 20.0397328091831
759 20.0259086537404
760 20.0137808104965
761 19.997948456549
762 19.9952037318144
763 19.9777098892017
764 19.9556193137122
765 19.9336818069172
766 19.9137877552782
767 19.8936657215833
768 19.8768214259326
769 19.8530684429316
770 19.8283898752001
771 19.8030590424779
772 19.777808578916
773 19.7533270632712
774 19.7300495148282
775 19.7131100580474
776 19.7071768220772
777 19.7043530728265
778 19.7254818185611
779 19.7447101653625
780 19.8105296539317
781 19.8409882401772
782 19.9149754178023
783 19.9246636722821
784 19.9458302963308
785 19.9485121106335
786 19.9826684955134
787 19.9803308760715
788 19.9805392710435
789 19.9584665156336
790 19.9351770279206
791 19.9136728271234
792 19.896823553092
793 19.8789660027441
794 19.8660171889294
795 19.8614001895762
796 19.8833767434138
797 19.8870612538924
798 19.9072049730872
799 19.9246202258563
800 19.9926114494655
801 20.0090027507153
802 20.0368646036629
803 20.0498576611814
804 20.1086762123381
805 20.1460607818331
806 20.2356704492765
807 20.2553678845995
808 20.2948656195897
809 20.2822083619681
810 20.264408203106
811 20.2408092098029
812 20.2188365371322
813 20.1986789816616
814 20.1834766796991
815 20.172028468728
816 20.1765556651583
817 20.1632342817602
818 20.1497889864549
819 20.1266386152606
820 20.1030346732391
821 20.0801813500751
822 20.0582232733778
823 20.0369173512429
824 20.0183185290335
825 19.9972752949409
826 19.9765688206489
827 19.9614060287323
828 19.9566589476681
829 19.9394782289611
830 19.9214035144686
831 19.8993688381927
832 19.8792925379411
833 19.8673044684903
834 19.8712802452391
835 19.8578894495884
836 19.840255215956
837 19.8176480240971
838 19.7962881849112
839 19.7747336521678
840 19.7534920643747
841 19.7317816148753
842 19.7096348731147
843 19.6871502874402
844 19.6646570080463
845 19.6417511049243
846 19.6190236412435
847 19.6019257531158
848 19.5922705857409
849 19.5794233653556
850 19.5717547969425
851 19.565026865538
852 19.5785710550514
853 19.575479922277
854 19.5820335693983
855 19.5667694146771
856 19.5532662127496
857 19.5324571665397
858 19.5119096267671
859 19.4897206306099
860 19.4674601363455
861 19.4456289814546
862 19.4242832151641
863 19.4024905061815
864 19.3804684828068
865 19.3592073823426
866 19.339304348922
867 19.3183547238615
868 19.2975265177228
869 19.2759699142597
870 19.2549459020978
871 19.2371302109372
872 19.2237292480359
873 19.2113926389128
874 19.2069256467028
875 19.2014231591676
876 19.214522515655
877 19.2106207171688
878 19.2158502694447
879 19.21225076069
880 19.2286195241667
881 19.2369108254582
882 19.2728397261122
883 19.2725337900555
884 19.2787041863656
885 19.262596110612
886 19.2467112522341
887 19.236340476347
888 19.2416583683605
889 19.236128277899
890 19.2374147478346
891 19.2340401239752
892 19.2523609658582
893 19.247158765763
894 19.2439693395728
895 19.2272413965736
896 19.214256120106
897 19.2038826531764
898 19.2066271021017
899 19.2118596187518
900 19.2462446874954
901 19.2504445605636
902 19.2648874175217
903 19.251053041744
904 19.2372503516492
905 19.2172545710416
906 19.1975891242248
907 19.1768256455986
908 19.1560144882747
909 19.1356308126816
910 19.1159679029922
911 19.0965077830009
912 19.0775370113932
913 19.0583208635186
914 19.0388905770726
915 19.021483713257
916 19.0078196340927
917 18.9998487911611
918 19.0080463799558
919 19.0065250232213
920 19.0180809501993
921 19.009553656047
922 19.0075486857113
923 18.9910024456627
924 18.972334435999
925 18.9522701755009
926 18.9323034899806
927 18.9159243035386
928 18.9043121102854
929 18.8909893412623
930 18.8822782235468
931 18.8657537212828
932 18.8500418657704
933 18.8339771460096
934 18.8211661024028
935 18.8098481462015
936 18.8064854712504
937 18.7917466235117
938 18.7765945750139
939 18.7593375090753
940 18.7455884965049
941 18.7306334769717
942 18.7194334166502
943 18.7034932912768
944 18.6901059083343
945 18.6835393960236
946 18.6941004627406
947 18.6858363302696
948 18.6753988236955
949 18.6564461970327
950 18.6374507633414
951 18.6216456102987
952 18.6109775985567
953 18.6029835405183
954 18.6065614889655
955 18.6026903231485
956 18.6126355615431
957 18.6022598395873
958 18.5911785588307
959 18.5728020484249
960 18.5542350497211
961 18.5356564457134
962 18.5174934309553
963 18.5038495210458
964 18.4965595739685
965 18.4903391959757
966 18.494729267006
967 18.4856950521637
968 18.4824757321061
969 18.472437824669
970 18.470566577941
971 18.4565126957872
972 18.4414667219309
973 18.4240149205988
974 18.4082316334817
975 18.4009113212097
976 18.409366545455
977 18.4014833451472
978 18.3912025145479
979 18.3775840877557
980 18.3710581491208
981 18.3639625708397
982 18.3670304105328
983 18.3600555215842
984 18.3620984829161
985 18.3586651038972
986 18.3702221575414
987 18.3746704616415
988 18.4016576202458
989 18.4189874040176
990 18.4710699383677
991 18.4833541899377
992 18.5107011844646
993 18.5033496570539
994 18.4968953856718
995 18.4813559278712
996 18.4683358097587
997 18.4514646649611
998 18.4341257134498
999 18.4186669353786
};
\addlegendentry{Plant 1, Interarrival time = 2ms}

\addplot [dashed, forestgreen4416044,  mark=triangle, mark indices={5,10,15,20}, mark options={solid}, mark size=1.5]
table {%
0 1.4525383328313
1 1.78850831750447
2 15.3319329059711
3 35.1716373530735
4 66.1084096540527
5 70.1926221279576
6 69.5480832250153
7 79.0819692877072
8 99.3235346379253
9 145.45376346331
10 243.534254439568
11 285.381934156781
12 334.730499126436
13 468.698462953346
14 570.057220417748
15 755.967763539555
16 1192.64379847143
};
\addlegendentry{Plant 1, Interarrival time = 3ms}


\end{axis}

\end{tikzpicture}

==> results/just3D.tex <==
\newcounter{plotno}

\def\pgfplotsinvokeiflessthan#1#2#3#4{%
    \pgfkeysvalueof{/pgfplots/iflessthan/.@cmd}{#1}{#2}{#3}{#4}\pgfeov
}%
\def\pgfplotsmulticmpthree#1#2#3#4#5#6\do#7#8{%
    \pgfplotsset{float <}%
    \pgfplotsinvokeiflessthan{#1}{#4}{%
        % first key <:
        #7%
    }{%
        \pgfplotsinvokeiflessthan{#4}{#1}{%
            % first key >:
            #8%
        }{%
            % first key ==:
            \pgfplotsset{float <}%
            \pgfplotsinvokeiflessthan{#2}{#5}{%
                % second key <
                #7%
            }{%
                \pgfplotsinvokeiflessthan{#5}{#2}{%
                    % second key >
                    #8%
                }{%
                    % second key ==
                    \pgfplotsset{float <}%
                    \pgfplotsinvokeiflessthan{#3}{#6}{%
                        % third key <
                        #7%
                    }{%
                        % third key >=
                        #8%
                    }%
                }%
            }%
        }%
    }%
}%

\setcounter{plotno}{1}
\ifcsname gconv\roman{plotno}\endcsname
\else
\expandafter\pgfmathsetmacro\csname gconv\roman{plotno}\endcsname{0.1}
\fi
\pgfplotstableread[col sep=comma,header=true]{%
    y,x,myvalue
    1,1,25
    1,2,16
    1,3,7
    1,4,3
    2,1,46
    2,2,29
    2,3,14
    2,4,5
    3,1,60
    3,2,38
    3,3,19
    3,4,8
    4,1,63
    4,2,43
    4,3,22
    4,4,7
}{\datatable}
%
%\pgfplotstablesort[col sep=comma,header=true]\resulttable{\datatable}
\pgfplotstablesort[create on use/sortkey/.style={
    create col/assign/.code={%
        \edef\entry{{\thisrow{x}}{\thisrow{y}}{\thisrow{myvalue}}}%
        \pgfkeyslet{/pgfplots/table/create col/next content}\entry
    }
},
sort key=sortkey,
sort cmp={%
    iflessthan/.code args={#1#2#3#4}{%
        \edef\temp{#1#2}%
        \expandafter\pgfplotsmulticmpthree\temp\do{#3}{#4}%
    },
},
sort,
columns/Mtx/.style={string type},
columns/Kind/.style={string type},]\resulttable{\datatable}

    \begin{tikzpicture}%[thick,scale=0.8, every node/.style={scale=0.8}]%[x={(0.866cm,-0.5cm)},y={(0.866cm,0.5cm)},z={(0cm,1 cm)}]
    \pgfplotsset{set layers}
    \begin{axis}[% from section 4.6.4 of the pgfplotsmanual
    view={160}{30},
    width=320pt,
    height=280pt,
    z buffer=none,
    xmin=0,xmax=5,
    ymin=0,ymax=5,
    zmin=0,zmax=140,
    enlargelimits=upper,
    ztick={0,20,60,100,140},
    zticklabels={0,10,30,50,70}, % here one has to "cheat"
    % meaning that one has to put labels which are the actual value 
    % divided by 2. This is because the bars will be centered at these
    % values
    xtick=data,
    extra tick style={grid=major},
    ytick=data,
    grid=minor,
    xlabel style={sloped},
    ylabel style={sloped},
    zlabel style={sloped},
    xlabel={
        {\scriptsize
            c}
    },
    ylabel={{\scriptsize
            b}},
    zlabel={{\scriptsize
            a
        }
    },
    minor tick num=1,
    point meta=explicit,
    colormap name=viridis,
    scatter/use mapped color={
        draw=mapped color,fill=mapped color!70},
    execute at begin plot={}            
    ]
    \path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
    \pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
        \expandafter\ifx\csname gconv\roman{plotno}\endcsname\conv
        \else
        \expandafter\xdef\csname gconv\roman{plotno}\endcsname{\conv}
        \typeout{Please\space recompile\space the\space file!}
        \fi     
    };  
    \path let \p1=($(axis cs:1,0,0)-(axis cs:0,0,0)$) in 
    \pgfextra{\pgfmathsetmacro{\convx}{veclen(\x1,\y1)}
        \typeout{One\space unit\space in\space x\space 
            direction\space is\space\convx pt}
    };                  
    \path let \p1=($(axis cs:0,1,0)-(axis cs:0,0,0)$) in 
    \pgfextra{\pgfmathsetmacro{\convy}{veclen(\x1,\y1)}
        \typeout{One\space unit\space in\space y\space 
            direction\space is\space\convy pt}
    };                  
    \addplot3 [visualization depends on={
        \csname gconv\roman{plotno}\endcsname*z \as \myz}, % you may have to recompile to get the prefactor right
    scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},%
    scatter/@pre marker code/.append style={/pgfplots/cube/size x=11.66135pt},%
    scatter/@pre marker code/.append style={/pgfplots/cube/size y=9.10493pt},%
    scatter,only marks,
    mark=cube*,mark size=5,opacity=1]
    table[x expr={\thisrow{x}},y expr={\thisrow{y}},z
    expr={1*\thisrow{myvalue}},
    meta expr={-1*\thisrow{x}}
    ] \resulttable;
    \end{axis}
    \makeatletter
    \immediate\write\@mainaux{\xdef\string\gconv\roman{plotno}{\csname gconv\roman{plotno}\endcsname}\relax}
    \makeatother
\end{tikzpicture}


\stepcounter{plotno}{1}\ifcsname gconv\roman{plotno}\endcsname
\else
\expandafter\pgfmathsetmacro\csname gconv\roman{plotno}\endcsname{0.1}
\fi
\pgfplotstableread[col sep=comma,header=true]{%
    y,x,myvalue
    1,1,45
    1,2,78
    1,3,100
    1,4,116
    2,1,37
    2,2,68
    2,3,94
    2,4,114
    3,1,28
    3,2,60
    3,3,90
    3,4,111
    4,1,26
    4,2,57
    4,3,87
    4,4,113
}{\datatable}
%
%\pgfplotstablesort[col sep=comma,header=true]\resulttable{\datatable}
\pgfplotstablesort[create on use/sortkey/.style={
    create col/assign/.code={%
        \edef\entry{{\thisrow{x}}{\thisrow{y}}{\thisrow{myvalue}}}%
        \pgfkeyslet{/pgfplots/table/create col/next content}\entry
    }
},
sort key=sortkey,
sort cmp={%
    iflessthan/.code args={#1#2#3#4}{%
        \edef\temp{#1#2}%
        \expandafter\pgfplotsmulticmpthree\temp\do{#3}{#4}%
    },
},
sort,
columns/Mtx/.style={string type},
columns/Kind/.style={string type},]\resulttable{\datatable}



    \begin{tikzpicture}%[thick,scale=0.8, every node/.style={scale=0.8}]%[x={(0.866cm,-0.5cm)},y={(0.866cm,0.5cm)},z={(0cm,1 cm)}]
    \pgfplotsset{set layers}
    \begin{axis}[% from section 4.6.4 of the pgfplotsmanual
    view={160}{30},
    width=320pt,
    height=280pt,
    z buffer=none,
    xmin=0,xmax=5,
    ymin=0,ymax=5,
    zmin=0,zmax=240,
    enlargelimits=upper,
    ztick={0,60,120,180,240},
    zticklabels={0,30,60,90,120}, % here one has to "cheat"
    % meaning that one has to put labels which are the actual value 
    % divided by 2. This is because the bars will be centered at these
    % values
    xtick=data,
    extra tick style={grid=major},
    ytick=data,
    grid=minor,
    xlabel style={sloped},
    ylabel style={sloped},
    zlabel style={sloped},
    xlabel={
        {\scriptsize
            c}
    },
    ylabel={{\scriptsize
            b}},
    zlabel={{\scriptsize
            a
        }
    },
    minor tick num=1,
    point meta=explicit,
    colormap name=viridis,
    scatter/use mapped color={
        draw=mapped color,fill=mapped color!70},
    execute at begin plot={}            
    ]
    \path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
    \pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
        \expandafter\ifx\csname gconv\roman{plotno}\endcsname\conv
        \else
        \expandafter\xdef\csname gconv\roman{plotno}\endcsname{\conv}
        \typeout{Please\space recompile\space the\space file!}
        \fi     
    };  
    \path let \p1=($(axis cs:1,0,0)-(axis cs:0,0,0)$) in 
    \pgfextra{\pgfmathsetmacro{\convx}{veclen(\x1,\y1)}
        \typeout{One\space unit\space in\space x\space 
            direction\space is\space\convx pt}
    };                  
    \path let \p1=($(axis cs:0,1,0)-(axis cs:0,0,0)$) in 
    \pgfextra{\pgfmathsetmacro{\convy}{veclen(\x1,\y1)}
        \typeout{One\space unit\space in\space y\space 
            direction\space is\space\convy pt}
    };                  
    \addplot3 [visualization depends on={
        \csname gconv\roman{plotno}\endcsname*z \as \myz}, % you may have to recompile to get the prefactor right
    scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},%
    scatter/@pre marker code/.append style={/pgfplots/cube/size x=11.66135pt},%
    scatter/@pre marker code/.append style={/pgfplots/cube/size y=9.10493pt},%
    scatter,only marks,
    mark=cube*,mark size=5,opacity=1]
    table[x expr={\thisrow{x}},y expr={\thisrow{y}},z
    expr={1*\thisrow{myvalue}},
    meta expr={-1*\thisrow{x}}
    ] \resulttable;
    \end{axis}
    \makeatletter
    \immediate\write\@mainaux{\xdef\string\gconv\roman{plotno}{\csname gconv\roman{plotno}\endcsname}\relax}
    \makeatother
\end{tikzpicture} 

==> results/mean_lqr.tex <==
% \usepgfplotslibrary{external}
% \tikzexternalize % Activate externalization

\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{0,255,0}
\definecolor{lightgray204}{RGB}{255,255,255}

% \definecolor{blue}{RGB}{#r4r4}
% \definecolor{orange}{RGB}{255,127,14}
% \definecolor{green}{RGB}{44,160,44}
% \definecolor{red}{RGB}{214,39,40}
% \definecolor{purple}{RGB}{148,103,189}

% \definecolor{gray1}{RGB}{0, 0, 0}     
% \definecolor{gray2}{RGB}{51, 51, 51}
% \definecolor{gray3}{RGB}{102, 102, 102}
% \definecolor{gray4}{RGB}{155, 155, 155}
% \definecolor{gray5}{RGB}{170, 170, 170}
% \definecolor{gray6}{RGB}{180, 180, 180}
% \definecolor{gray7}{RGB}{200, 200, 200} 

\definecolor{gray1}{RGB}{0,0,0}          % Black
\definecolor{gray2}{RGB}{214,39,40}      % Red
\definecolor{gray4}{RGB}{44,160,44}      % Green
\definecolor{gray3}{RGB}{31,119,180}     % Blue
\definecolor{gray5}{RGB}{255,127,14}     % Orange
\definecolor{gray6}{RGB}{148,103,189}    % Purple
\definecolor{gray7}{RGB}{140,86,75}      % Brown

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0,0.0)},
  anchor=south west,
  draw=lightgray204,
  cells={align=left},
  font = \scriptsize,
},
legend image post style={mark indices={}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Mean LQR},
x grid style={darkgray176},
xlabel={Finite horizon control cost},
xmajorgrids,
xmin=1, xmax=300,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={CCDF},
ymajorgrids,
ymin=0.0004, ymax=1.1,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]

%%%%%%%%%%%%%%%%%%%%% Ideal %%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [thick, black, mark=-*, mark indices={110,330,440,490,498,500,550}]
table {%
2.04076517643392 0.99999
2.23892821530735 0.99799
2.26814287124213 0.99599
2.2905773096559 0.99399
2.30766340991635 0.99199
2.32256701357953 0.98999
2.33574169706752 0.98799
2.34672854648617 0.98599
2.35779662185754 0.98399
2.36782516580405 0.98199
2.37814375629509 0.97999
2.38696197012502 0.97799
2.39524334083985 0.97599
2.40395504486036 0.97399
2.41184295643254 0.97199
2.41975974484619 0.96999
2.42782813944594 0.96799
2.43580185747698 0.96599
2.44374396221179 0.96399
2.45088785908339 0.96199
2.4584589217363 0.95999
2.46542222605645 0.95799
2.47298808102064 0.95599
2.48021109179956 0.95399
2.49006206726188 0.95199
2.49955613886232 0.94999
2.50864385611283 0.94799
2.5172500413496 0.94599
2.52605590792336 0.94399
2.53584799609899 0.94199
2.54548129059375 0.93999
2.55612416564047 0.93799
2.56446992866647 0.93599
2.57499441933787 0.93399
2.58486505889306 0.93199
2.59448643739648 0.92999
2.60545730921201 0.92799
2.61650943214562 0.92599
2.62791488159714 0.92399
2.64051057803977 0.92199
2.65323341705968 0.91999
2.66552593906264 0.91799
2.67988638009658 0.91599
2.69264118481364 0.91399
2.70514351433421 0.91199
2.7208459156283 0.90999
2.73477927501191 0.90799
2.75289445246478 0.90599
2.76741401064282 0.90399
2.78226858972478 0.90199
2.79730771881246 0.89999
2.8150211880829 0.89799
2.82966125731468 0.89599
2.84852844830293 0.89399
2.86530214268066 0.89199
2.88091120910451 0.88999
2.89842084518649 0.88799
2.91527563444418 0.88599
2.9368050480142 0.88399
2.95603674464707 0.88199
2.97381451461415 0.87999
2.99300505686458 0.87799
3.01630429153033 0.87599
3.0375574858361 0.87399
3.05654196178766 0.87199
3.08010010270824 0.86999
3.10345552784138 0.86799
3.12487864302607 0.86599
3.1480618551562 0.86399
3.17075306721038 0.86199
3.19331969238484 0.85999
3.21892037564084 0.85799
3.24353592591466 0.85599
3.26778626732394 0.85399
3.28814820186167 0.85199
3.3139297810298 0.84999
3.33700628755026 0.84799
3.35802980461823 0.84599
3.38308767588547 0.84399
3.40602931084044 0.84199
3.42773938191893 0.83999
3.44882638222649 0.83799
3.47042939420282 0.83599
3.4919647273446 0.83399
3.51279636911985 0.83199
3.53366873530958 0.82999
3.55375076455429 0.82799
3.57388707343995 0.82599
3.59327871914463 0.82399
3.61203991728388 0.82199
3.62841137709126 0.81999
3.64694566831212 0.81799
3.66287052073732 0.81599
3.68167418849378 0.81399
3.69813921095066 0.81199
3.7139031027845 0.80999
3.72879027444005 0.80799
3.74596982316693 0.80599
3.76113758235327 0.80399
3.77614886502401 0.80199
3.79015218934619 0.79999
3.80456124218121 0.79799
3.81834794005473 0.79599
3.83290153997597 0.79399
3.84763002022372 0.79199
3.86155297980473 0.78999
3.87405694788943 0.78799
3.88768473584292 0.78599
3.90157427713334 0.78399
3.91343644327549 0.78199
3.92613132115925 0.77999
3.93808014691202 0.77799
3.95008664352442 0.77599
3.96120444046949 0.77399
3.97348863308977 0.77199
3.98499049535214 0.76999
3.99631179223708 0.76799
4.00851085739331 0.76599
4.01961481610109 0.76399
4.03206497415677 0.76199
4.0429653505437 0.75999
4.05367648183315 0.75799
4.06584451183536 0.75599
4.07747876394261 0.75399
4.08772446164865 0.75199
4.09874376916478 0.74999
4.10820449324357 0.74799
4.11715597262626 0.74599
4.12656013703743 0.74399
4.13763357045085 0.74199
4.14758340947545 0.73999
4.15870696206841 0.73799
4.16929996827209 0.73599
4.17986895441549 0.73399
4.19173759015098 0.73199
4.20147067995934 0.72999
4.21143519548475 0.72799
4.22101451418806 0.72599
4.23253939440411 0.72399
4.24401633056617 0.72199
4.25480106198789 0.71999
4.26395063794989 0.71799
4.27440064616616 0.71599
4.28325668838815 0.71399
4.29328006271597 0.71199
4.303270317658 0.70999
4.31391460619388 0.70799
4.32538485923526 0.70599
4.33703135410726 0.70399
4.34914149732956 0.70199
4.36105271060748 0.69999
4.3727494509672 0.69799
4.38329104295895 0.69599
4.39380856306048 0.69399
4.40331984002357 0.69199
4.41441104935507 0.68999
4.42460965579762 0.68799
4.43651303639998 0.68599
4.44803684478023 0.68399
4.45916658061643 0.68199
4.4681944467371 0.67999
4.47962279982552 0.67799
4.49210634062551 0.67599
4.50311120491902 0.67399
4.51289835135157 0.67199
4.52504283192131 0.66999
4.5368209717895 0.66799
4.54799199668768 0.66599
4.55944181047859 0.66399
4.57149924189067 0.66199
4.58363388937076 0.65999
4.59669585628461 0.65799
4.60823044160357 0.65599
4.62073331130008 0.65399
4.63203215539307 0.65199
4.64379386494723 0.64999
4.65585041938332 0.64799
4.66907252169399 0.64599
4.68294076862658 0.64399
4.69475461292028 0.64199
4.70774936145824 0.63999
4.72011952592059 0.63799
4.73300445116013 0.63599
4.74766849850033 0.63399
4.75917838685505 0.63199
4.77321542740414 0.62999
4.78710742160551 0.62799
4.79989464526689 0.62599
4.81186118990444 0.62399
4.82609289110628 0.62199
4.83883990822305 0.61999
4.85213043646846 0.61799
4.86639482524707 0.61599
4.87912944847544 0.61399
4.8914011649722 0.61199
4.90417845947828 0.60999
4.92139538687085 0.60799
4.9354849467038 0.60599
4.95097749434945 0.60399
4.96566283552276 0.60199
4.97987883172015 0.59999
4.99599697900011 0.59799
5.01063317926539 0.59599
5.02241616421595 0.59399
5.03752942664554 0.59199
5.05303254539565 0.58999
5.06869581352574 0.58799
5.08560601159492 0.58599
5.10052942641862 0.58399
5.11687304857048 0.58199
5.13439932799018 0.57999
5.15007308598288 0.57799
5.16842311521905 0.57599
5.18388500571626 0.57399
5.200324017514 0.57199
5.2173133129819 0.56999
5.234955039103 0.56799
5.2507601461803 0.56599
5.26603138030722 0.56399
5.28277018973398 0.56199
5.30230940743898 0.55999
5.31943648615088 0.55799
5.33611957424043 0.55599
5.35467435071868 0.55399
5.37140263589328 0.55199
5.38821239594588 0.54999
5.40743733682326 0.54799
5.42479151498613 0.54599
5.4439705114983 0.54399
5.46115107783913 0.54199
5.47917986242325 0.53999
5.49800936369129 0.53799
5.51651530142157 0.53599
5.53785206033387 0.53399
5.55697957003319 0.53199
5.57636031462965 0.52999
5.59501375465533 0.52799
5.61323052008012 0.52599
5.63085651806973 0.52399
5.65087003408218 0.52199
5.67032426218549 0.51999
5.68756435782972 0.51799
5.70689542631283 0.51599
5.72706059936648 0.51399
5.74537354730574 0.51199
5.76525956070692 0.50999
5.78573985912156 0.50799
5.80641735477249 0.50599
5.82486987436954 0.50399
5.84497543125993 0.50199
5.8653946983981 0.49999
5.88421778941009 0.49799
5.90383278433461 0.49599
5.92342074027423 0.49399
5.94190251018218 0.49199
5.96151780585085 0.48999
5.97867102543211 0.48799
5.99789220628999 0.48599
6.01903148436558 0.48399
6.03913281987226 0.48199
6.05969997503296 0.47999
6.08063000587504 0.47799
6.10211531403832 0.47599
6.12415697742929 0.47399
6.14328405484663 0.47199
6.16334193779159 0.46999
6.18459672347967 0.46799
6.20899823556385 0.46599
6.22868349565438 0.46399
6.24995334573655 0.46199
6.26929250709002 0.45999
6.29335698739444 0.45799
6.31533222043058 0.45599
6.33970793230846 0.45399
6.36299523887937 0.45199
6.38507700619775 0.44999
6.40665948796668 0.44799
6.42877679494106 0.44599
6.44962684376068 0.44399
6.47369880203395 0.44199
6.49823345720161 0.43999
6.52132166806034 0.43799
6.54408502149505 0.43599
6.56623507146412 0.43399
6.58835306426094 0.43199
6.61082145888051 0.42999
6.63416403225642 0.42799
6.65628688286877 0.42599
6.6769915498187 0.42399
6.70076110116712 0.42199
6.72281768323391 0.41999
6.7475321143216 0.41799
6.77064507309982 0.41599
6.79543554500682 0.41399
6.81755104965319 0.41199
6.84020010702611 0.40999
6.86286804881691 0.40799
6.88731443525824 0.40599
6.91394454909761 0.40399
6.93692526717565 0.40199
6.9632261453641 0.39999
6.98853504713589 0.39799
7.01294505443229 0.39599
7.04123658100289 0.39399
7.06658518551349 0.39199
7.09020834784842 0.38999
7.11345450308333 0.38799
7.13975676219542 0.38599
7.16562362756476 0.38399
7.18954155809963 0.38199
7.21479654421111 0.37999
7.23997141168366 0.37799
7.26444020100428 0.37599
7.29143756767591 0.37399
7.31663071787562 0.37199
7.34157116206099 0.36999
7.37081734802697 0.36799
7.39780854027737 0.36599
7.42474767289848 0.36399
7.4534955853346 0.36199
7.48132179738052 0.35999
7.50833153977293 0.35799
7.53609336013488 0.35599
7.56316141458914 0.35399
7.58963403586186 0.35199
7.6201215129877 0.34999
7.64877153384128 0.34799
7.67624808267302 0.34599
7.70177847736791 0.34399
7.72976448705698 0.34199
7.75790320308362 0.33999
7.78451295595169 0.33799
7.81173942178251 0.33599
7.84014271938302 0.33399
7.86817984926537 0.33199
7.89574799474679 0.32999
7.92439558232319 0.32799
7.95191644483422 0.32599
7.97902852907334 0.32399
8.0087571995179 0.32199
8.03765811059242 0.31999
8.06392500512577 0.31799
8.09285832715009 0.31599
8.11964108594438 0.31399
8.1478205578138 0.31199
8.17303774110953 0.30999
8.20318666645077 0.30799
8.230211909618 0.30599
8.25914769728132 0.30399
8.28376566595003 0.30199
8.31104290737846 0.29999
8.33991601758637 0.29799
8.36785321324968 0.29599
8.39593087199513 0.29399
8.42428268841701 0.29199
8.45634247636247 0.28999
8.48505823452607 0.28799
8.51478997500704 0.28599
8.54059964329792 0.28399
8.57033839322745 0.28199
8.59991946509674 0.27999
8.62878599845313 0.27799
8.65787172308895 0.27599
8.68841528220818 0.27399
8.72020920415467 0.27199
8.7510298567895 0.26999
8.78282362653748 0.26799
8.81304514375317 0.26599
8.84162062888655 0.26399
8.86939080348802 0.26199
8.9024971440665 0.25999
8.93734916786417 0.25799
8.96789131206052 0.25599
8.99566038938665 0.25399
9.02834536008109 0.25199
9.06305580171596 0.24999
9.09124997335895 0.24799
9.12513149900128 0.24599
9.15837620617385 0.24399
9.18708647855349 0.24199
9.2188331201679 0.23999
9.25048693548808 0.23799
9.28339844956957 0.23599
9.3131495137993 0.23399
9.34696377775419 0.23199
9.37700490289484 0.22999
9.40901531197197 0.22799
9.43894293211888 0.22599
9.47042355781012 0.22399
9.49960319126492 0.22199
9.53268569327897 0.21999
9.56774938185265 0.21799
9.6011227038141 0.21599
9.63131932853814 0.21399
9.66579785559886 0.21199
9.69950344383363 0.20999
9.73047625863637 0.20799
9.76112457612228 0.20599
9.79706911367999 0.20399
9.83270647046797 0.20199
9.86837272157534 0.19999
9.90069601532295 0.19799
9.93634492628997 0.19599
9.968091888985 0.19399
10.0010260556542 0.19199
10.0381848517447 0.18999
10.0698870737245 0.18799
10.1053509384596 0.18599
10.1371005922392 0.18399
10.1699357634171 0.18199
10.2069070651788 0.17999
10.238899178759 0.17799
10.2738720320836 0.17599
10.306627649003 0.17399
10.3416184871718 0.17199
10.3754455441085 0.16999
10.4108433161959 0.16799
10.4468117675549 0.16599
10.4830771564133 0.16399
10.5183949021201 0.16199
10.5599012024039 0.15999
10.5947740703693 0.15799
10.6263235439339 0.15599
10.6614147377347 0.15399
10.6973614625546 0.15199
10.7333179885593 0.14999
10.7731492622982 0.14799
10.8114539712018 0.14599
10.8495708246451 0.14399
10.8898309678362 0.14199
10.9265430320047 0.13999
10.9648549365781 0.13799
11.0057037733944 0.13599
11.0414918594686 0.13399
11.0830263641158 0.13199
11.1243045467127 0.12999
11.1664846222973 0.12799
11.20200644771 0.12599
11.2436994657196 0.12399
11.2846633739857 0.12199
11.3293574763329 0.11999
11.366925652501 0.11799
11.4102235311686 0.11599
11.4493487976531 0.11399
11.4926767202271 0.11199
11.5358968927914 0.10999
11.578131669699 0.10799
11.6271157345329 0.10599
11.67240327628 0.10399
11.7212627639605 0.10199
11.7686197262866 0.09999
11.8186558732654 0.09799
11.8655497991074 0.09599
11.9143341111192 0.09399
11.9626069096954 0.09199
12.0098393068009 0.08999
12.0580714011278 0.08799
12.1054634192435 0.08599
12.1521746052495 0.08399
12.1990615551125 0.08199
12.2562696986858 0.07999
12.3106485990226 0.07799
12.3582509884632 0.07599
12.4124025859223 0.07399
12.4616020843865 0.07199
12.5168365466938 0.06999
12.5739617704352 0.06799
12.6341167248024 0.06599
12.6934988179238 0.06399
12.7549166466403 0.06199
12.8145629908763 0.05999
12.8782891458574 0.05799
12.9419827936234 0.05599
13.0014448984235 0.05399
13.0680281828008 0.05199
13.139381299017 0.04999
13.2037664177364 0.04799
13.2681860704311 0.04599
13.3482008842912 0.04399
13.4268608970937 0.04199
13.5018808159546 0.03999
13.5740510646273 0.03799
13.6542835588213 0.03599
13.7391534251822 0.03399
13.8271459358337 0.03199
13.9135275245024 0.02999
14.0139819371712 0.02799
14.1173284846817 0.02599
14.2377749354632 0.02399
14.3601190969672 0.02199
14.4705829917528 0.01999
14.59470435025 0.01799
14.7263563185918 0.0159899999999999
14.8749531342787 0.0139899999999999
15.0437951681521 0.0119899999999999
15.2406376415642 0.00999000000000005
15.4726540077731 0.00799000000000005
15.7167197272706 0.00599000000000005
16.0768341195329 0.00399000000000005
16.606532978567 0.00199000000000005
16.9835769455649 0.001
16.9838484230294 0.000990000000000046
16.9845769443854 0.000979999999999981
16.9894557273631 0.000970000000000026
16.9910004565899 0.000959999999999961
16.9969166695319 0.000950000000000006
17.0041658979118 0.000940000000000052
17.0078250772866 0.000929999999999986
17.0257534910723 0.000920000000000032
17.0319738794485 0.000909999999999966
17.0327454312222 0.000900000000000012
17.0345223693667 0.000889999999999946
17.0363229623949 0.000879999999999992
17.0454266823398 0.000870000000000037
17.0581820334383 0.000859999999999972
17.0740700590794 0.000850000000000017
17.08100363854 0.000839999999999952
17.0822045811057 0.000829999999999997
17.0832654476164 0.000820000000000043
17.0845596951332 0.000809999999999977
17.1094966395323 0.000800000000000023
17.1127727299406 0.000789999999999957
17.1229794307822 0.000780000000000003
17.1321587561088 0.000770000000000048
17.1327638317412 0.000759999999999983
17.1330377010755 0.000750000000000028
17.1407345262226 0.000739999999999963
17.1408036013966 0.000730000000000008
17.1422252903171 0.000720000000000054
17.1496973742762 0.000709999999999988
17.1518396475522 0.000700000000000034
17.1566712381533 0.000689999999999968
17.1586906195298 0.000680000000000014
17.190987343598 0.000669999999999948
17.1934210095746 0.000659999999999994
17.1965499691324 0.000650000000000039
17.2026342039307 0.000639999999999974
17.2148270072338 0.000630000000000019
17.2179399551362 0.000619999999999954
17.2219333752363 0.000609999999999999
17.2387799031341 0.000600000000000045
17.2439737435689 0.000589999999999979
17.2442622243751 0.000580000000000025
17.2443132878819 0.000569999999999959
17.2524049432686 0.000560000000000005
17.2562851659685 0.00055000000000005
17.274203189565 0.000539999999999985
17.2780810502388 0.00053000000000003
17.2823286180264 0.000519999999999965
17.2844320483015 0.00051000000000001
17.2873023048388 0.000499999999999945
17.2904008403167 0.00048999999999999
17.2907211801045 0.000480000000000036
17.2924893322201 0.00046999999999997
17.2928348403098 0.000460000000000016
17.2961722167979 0.00044999999999995
17.3256592320557 0.000439999999999996
17.3274858970173 0.000430000000000041
17.3324607225608 0.000419999999999976
17.3465920315813 0.000410000000000021
17.3520904207678 0.000399999999999956
17.3609166963134 0.000390000000000001
17.3704789189077 0.000380000000000047
17.3750471750675 0.000369999999999981
17.3795227211073 0.000360000000000027
17.3851312710842 0.000349999999999961
17.4206706438637 0.000340000000000007
17.4323706832969 0.000330000000000052
17.4386892712111 0.000319999999999987
17.4473312141521 0.000310000000000032
17.459740348656 0.000299999999999967
17.4795825275679 0.000290000000000012
17.4809172394925 0.000279999999999947
17.5024652644183 0.000269999999999992
17.5103298975892 0.000260000000000038
17.6120464666931 0.000249999999999972
17.6169430071901 0.000240000000000018
17.6293832290502 0.000229999999999952
17.6915651116912 0.000219999999999998
17.7024083412094 0.000210000000000043
17.7099002549527 0.000199999999999978
17.7240524835296 0.000190000000000023
17.7278720662628 0.000179999999999958
17.7308705548007 0.000170000000000003
17.7416428087437 0.000160000000000049
17.7429548942824 0.000149999999999983
17.7528685948704 0.000140000000000029
17.7748299495144 0.000129999999999963
17.7956101438647 0.000120000000000009
17.7977234936908 0.000110000000000054
17.8072537245711 9.9999999999989e-05
17.8501635060152 9.00000000000345e-05
18.0104002073668 7.9999999999969e-05
18.0756330880321 7.00000000000145e-05
18.098990730228 5.9999999999949e-05
18.102846436732 4.99999999999945e-05
18.1186781288108 4.000000000004e-05
18.1221747694902 2.99999999999745e-05
18.5432401682404 2.000000000002e-05
18.5820984532352 9.99999999995449e-06
18.7355040443389 0
};
\addlegendentry{Ideal}

% %%%%%%%%%%%%%%%%%%%%%% CAIC   %%%%%%%%%%%%%%%%%%%%%%%%

\addplot [thick, line width=1pt, gray2, mark=square*, mark indices={110,330,440,490,498,500,550}, mark options={thick}]
table {%
0.786397095288935 0.999977777777778
1.7493253326044 0.997977777777778
1.90370796493872 0.995977777777778
2.01343139140301 0.993977777777778
2.07443798299285 0.991977777777778
2.12108969284002 0.989977777777778
2.1663186663387 0.987977777777778
2.20897648635534 0.985977777777778
2.24957423399555 0.983977777777778
2.28511100791836 0.981977777777778
2.31432587934415 0.979977777777778
2.34806942900401 0.977977777777778
2.37067130961621 0.975977777777778
2.3925288646801 0.973977777777778
2.41413433072807 0.971977777777778
2.44157348408434 0.969977777777778
2.46328030344522 0.967977777777778
2.48694103301772 0.965977777777778
2.5114328958891 0.963977777777778
2.53264734709505 0.961977777777778
2.55335416113888 0.959977777777778
2.57081234011995 0.957977777777778
2.58934662019952 0.955977777777778
2.61085420343289 0.953977777777778
2.62906685658537 0.951977777777778
2.64911594717966 0.949977777777778
2.66256765540103 0.947977777777778
2.68358497907433 0.945977777777778
2.70259644646081 0.943977777777778
2.72036764736074 0.941977777777778
2.7369863397386 0.939977777777778
2.75737218402058 0.937977777777778
2.77442378756809 0.935977777777778
2.79389320027747 0.933977777777778
2.80983528480139 0.931977777777778
2.82645178400844 0.929977777777778
2.84247933288128 0.927977777777778
2.8583139206299 0.925977777777778
2.87299930881609 0.923977777777778
2.88937993871921 0.921977777777778
2.90424450296634 0.919977777777778
2.92334986523592 0.917977777777778
2.93850805059491 0.915977777777778
2.95448177103551 0.913977777777778
2.96860978955181 0.911977777777778
2.98270476441631 0.909977777777778
2.99897325010201 0.907977777777778
3.0155908863651 0.905977777777778
3.02968354410075 0.903977777777778
3.04597191842301 0.901977777777778
3.0594722942951 0.899977777777778
3.07772796689051 0.897977777777778
3.09019857671428 0.895977777777778
3.10667881043447 0.893977777777778
3.12407181955835 0.891977777777778
3.13930521369887 0.889977777777778
3.15301052843946 0.887977777777778
3.16712413787609 0.885977777777778
3.18066151119093 0.883977777777778
3.19758536199751 0.881977777777778
3.21313441883178 0.879977777777778
3.22882403095468 0.877977777777778
3.24569583923645 0.875977777777778
3.26129135073928 0.873977777777778
3.27691989418479 0.871977777777778
3.29246366278157 0.869977777777778
3.31018205126734 0.867977777777778
3.3247074092721 0.865977777777778
3.33793634194488 0.863977777777778
3.351747571363 0.861977777777778
3.36688317704132 0.859977777777778
3.38282244273767 0.857977777777778
3.40087619088503 0.855977777777778
3.41657525072935 0.853977777777778
3.4320492191523 0.851977777777778
3.44969500028377 0.849977777777778
3.46622475821482 0.847977777777778
3.482242739349 0.845977777777778
3.4970200915515 0.843977777777778
3.51095204493036 0.841977777777778
3.52326650750766 0.839977777777778
3.53838664529778 0.837977777777778
3.55217671424034 0.835977777777778
3.56556507123622 0.833977777777778
3.57970726295073 0.831977777777778
3.59548632427753 0.829977777777778
3.61014472098931 0.827977777777778
3.62277426649268 0.825977777777778
3.63801070935375 0.823977777777778
3.65286403243981 0.821977777777778
3.66833014284963 0.819977777777778
3.68226335846433 0.817977777777778
3.6997160971643 0.815977777777778
3.71452545415235 0.813977777777778
3.72949794332246 0.811977777777778
3.74582144466485 0.809977777777778
3.7602456633762 0.807977777777778
3.77512966181429 0.805977777777778
3.79274592489746 0.803977777777778
3.80897382618592 0.801977777777778
3.82355007498865 0.799977777777778
3.83773183611581 0.797977777777778
3.85339124743005 0.795977777777778
3.86822665232406 0.793977777777778
3.88392291447301 0.791977777777778
3.89944261983858 0.789977777777778
3.91416932865109 0.787977777777778
3.92882411151583 0.785977777777778
3.94517918879082 0.783977777777778
3.96041929007035 0.781977777777778
3.97567591141799 0.779977777777778
3.99122074976153 0.777977777777778
4.00421583041305 0.775977777777778
4.02121491778161 0.773977777777778
4.0349473571339 0.771977777777778
4.04911498790652 0.769977777777778
4.06616657672665 0.767977777777778
4.08426067013475 0.765977777777778
4.10389834845892 0.763977777777778
4.12220506005105 0.761977777777778
4.13953500985572 0.759977777777778
4.15577139525029 0.757977777777778
4.17467983353825 0.755977777777778
4.18958059005082 0.753977777777778
4.2061979497235 0.751977777777778
4.22336328410619 0.749977777777778
4.23866365372958 0.747977777777778
4.26007732684492 0.745977777777778
4.27561691627402 0.743977777777778
4.29319398900585 0.741977777777778
4.31080329193781 0.739977777777778
4.32627994953463 0.737977777777778
4.34364704155549 0.735977777777778
4.36408823572241 0.733977777777778
4.38111955870458 0.731977777777778
4.39608689911308 0.729977777777778
4.41172975330626 0.727977777777778
4.42603916656663 0.725977777777778
4.44264610058922 0.723977777777778
4.45996597372303 0.721977777777778
4.47950822476765 0.719977777777778
4.49542918435404 0.717977777777778
4.51215924527749 0.715977777777778
4.52886564897261 0.713977777777778
4.54459171922926 0.711977777777778
4.56179552475102 0.709977777777778
4.57944597866038 0.707977777777778
4.59704071917596 0.705977777777778
4.61280474523248 0.703977777777778
4.6291250197509 0.701977777777778
4.64951606391755 0.699977777777778
4.66885569273697 0.697977777777778
4.68923439120743 0.695977777777778
4.71003176703462 0.693977777777778
4.72926281407811 0.691977777777778
4.74799304500855 0.689977777777778
4.76320324212235 0.687977777777778
4.77918090134547 0.685977777777778
4.79551810521288 0.683977777777778
4.81319470653136 0.681977777777778
4.83425439933268 0.679977777777778
4.85069081469216 0.677977777777778
4.86899487246063 0.675977777777778
4.88809038490098 0.673977777777778
4.90539078986026 0.671977777777778
4.92174411550869 0.669977777777778
4.94405748162357 0.667977777777778
4.96087271452694 0.665977777777778
4.97948814408592 0.663977777777778
4.99967365950483 0.661977777777778
5.01918548027645 0.659977777777778
5.04076718656239 0.657977777777778
5.06268538299157 0.655977777777778
5.0827141210796 0.653977777777778
5.10314728311285 0.651977777777778
5.12466124280864 0.649977777777778
5.14541785916409 0.647977777777778
5.16683490864086 0.645977777777778
5.1841396294341 0.643977777777778
5.20460536870322 0.641977777777778
5.22102169194151 0.639977777777778
5.24040928293196 0.637977777777778
5.25706104713464 0.635977777777778
5.27407578544721 0.633977777777778
5.29610345400454 0.631977777777778
5.31417523617842 0.629977777777778
5.3300013841252 0.627977777777778
5.34823721997398 0.625977777777778
5.36893595405154 0.623977777777778
5.38849378709441 0.621977777777778
5.40635384333904 0.619977777777778
5.42946081464533 0.617977777777778
5.44786420441146 0.615977777777778
5.46578102466638 0.613977777777778
5.48552940455123 0.611977777777778
5.5033297737119 0.609977777777778
5.5221153488663 0.607977777777778
5.53991602774338 0.605977777777778
5.55761480840358 0.603977777777778
5.5767589519473 0.601977777777778
5.59568966407976 0.599977777777778
5.61271110936176 0.597977777777778
5.63120987228427 0.595977777777778
5.64982733432921 0.593977777777778
5.66953301185512 0.591977777777778
5.68652077686017 0.589977777777778
5.70673927835947 0.587977777777778
5.72259077979356 0.585977777777778
5.73834010605694 0.583977777777778
5.757191774138 0.581977777777778
5.77829019557355 0.579977777777778
5.79698605286163 0.577977777777778
5.81864818398969 0.575977777777778
5.83662354152791 0.573977777777778
5.85994143988736 0.571977777777778
5.87593787881272 0.569977777777778
5.89595433546649 0.567977777777778
5.91554634903271 0.565977777777778
5.93698474166673 0.563977777777778
5.95565233673394 0.561977777777778
5.97777743268416 0.559977777777778
5.99815614416118 0.557977777777778
6.01981885710369 0.555977777777778
6.0380484082531 0.553977777777778
6.05941282027046 0.551977777777778
6.08035945088788 0.549977777777778
6.10194454947626 0.547977777777778
6.12209578486945 0.545977777777778
6.14096215905519 0.543977777777778
6.16130607715262 0.541977777777778
6.17825252005925 0.539977777777778
6.19895731074483 0.537977777777778
6.21985894553871 0.535977777777778
6.24177516147724 0.533977777777778
6.26092583804154 0.531977777777778
6.27819820202183 0.529977777777778
6.30264688129733 0.527977777777778
6.32290211107722 0.525977777777778
6.34136105985913 0.523977777777778
6.35876041911998 0.521977777777778
6.37762118228002 0.519977777777778
6.39306644360622 0.517977777777778
6.41753279892613 0.515977777777778
6.43519657386511 0.513977777777778
6.45849148846273 0.511977777777778
6.48105951614589 0.509977777777778
6.50131019463348 0.507977777777778
6.52344766395669 0.505977777777778
6.54352108304144 0.503977777777778
6.56776357476042 0.501977777777778
6.58748047698236 0.499977777777778
6.60755873644232 0.497977777777778
6.62836392655338 0.495977777777778
6.64930809280737 0.493977777777778
6.66771695946208 0.491977777777778
6.68729883936027 0.489977777777778
6.70697226822149 0.487977777777778
6.72483463285841 0.485977777777778
6.74144812361284 0.483977777777778
6.76275804596024 0.481977777777778
6.78307209455772 0.479977777777778
6.80209204805754 0.477977777777778
6.82089792536754 0.475977777777778
6.84254990974253 0.473977777777778
6.86297852663509 0.471977777777778
6.88563667224607 0.469977777777778
6.90896127242005 0.467977777777778
6.92873180407478 0.465977777777778
6.95193148753795 0.463977777777778
6.9765995840063 0.461977777777778
6.99935104055193 0.459977777777778
7.01927113803327 0.457977777777778
7.04063340810613 0.455977777777778
7.05957234253296 0.453977777777778
7.08007198563821 0.451977777777778
7.09986162422059 0.449977777777778
7.12443480493881 0.447977777777778
7.14333092544351 0.445977777777778
7.16508743634878 0.443977777777778
7.18422680289096 0.441977777777778
7.20561621631077 0.439977777777778
7.22973054321272 0.437977777777778
7.24916423385012 0.435977777777778
7.27311884881607 0.433977777777778
7.29649401144509 0.431977777777778
7.32411147844719 0.429977777777778
7.34710675124122 0.427977777777778
7.36805270404894 0.425977777777778
7.39069319005898 0.423977777777778
7.41674208288506 0.421977777777778
7.4398847960376 0.419977777777778
7.46416247233083 0.417977777777778
7.48952771550574 0.415977777777778
7.51251727126125 0.413977777777778
7.53673440906526 0.411977777777778
7.55644756611357 0.409977777777778
7.5782632787478 0.407977777777778
7.60093592017844 0.405977777777778
7.62356003018766 0.403977777777778
7.64491381549626 0.401977777777778
7.67156278517373 0.399977777777778
7.69371628324522 0.397977777777778
7.7170149175148 0.395977777777778
7.74048107938561 0.393977777777778
7.75988106609347 0.391977777777778
7.78131610174816 0.389977777777778
7.8058224414173 0.387977777777778
7.82693739788743 0.385977777777778
7.8484608146878 0.383977777777778
7.86887464550548 0.381977777777778
7.89172279253932 0.379977777777778
7.91240610007005 0.377977777777778
7.93133693700112 0.375977777777778
7.95636358569615 0.373977777777778
7.97715742118353 0.371977777777778
8.00238060153874 0.369977777777778
8.02391596937198 0.367977777777778
8.0467339253213 0.365977777777778
8.07242359910412 0.363977777777778
8.09313407424359 0.361977777777778
8.11509026933237 0.359977777777778
8.13509715115362 0.357977777777778
8.15873668634054 0.355977777777778
8.18028800228993 0.353977777777778
8.20546212745897 0.351977777777778
8.23114840859653 0.349977777777778
8.25711775742961 0.347977777777778
8.28041726732808 0.345977777777778
8.30698094777573 0.343977777777778
8.3270188663939 0.341977777777778
8.35375726991133 0.339977777777778
8.37754471314354 0.337977777777778
8.40183439385343 0.335977777777778
8.42593403906975 0.333977777777778
8.44820014630592 0.331977777777778
8.46957035721309 0.329977777777778
8.49416285099431 0.327977777777778
8.51910921175479 0.325977777777778
8.54453561804096 0.323977777777778
8.56627621387821 0.321977777777778
8.58908062647826 0.319977777777778
8.6156580795849 0.317977777777778
8.6431354752199 0.315977777777778
8.66660615884877 0.313977777777778
8.68680522177736 0.311977777777778
8.71424588301349 0.309977777777778
8.73737787210692 0.307977777777778
8.76435886445708 0.305977777777778
8.78933026431702 0.303977777777778
8.81846686017225 0.301977777777778
8.83921927425724 0.299977777777778
8.86441496960014 0.297977777777778
8.88715497339859 0.295977777777778
8.91028507542883 0.293977777777778
8.93227562487981 0.291977777777778
8.95630368835534 0.289977777777778
8.9813887387025 0.287977777777778
9.00527724056115 0.285977777777778
9.03146713326027 0.283977777777778
9.05896250351351 0.281977777777778
9.08331650130373 0.279977777777778
9.11331873877876 0.277977777777778
9.14115990674773 0.275977777777778
9.16788646694988 0.273977777777778
9.19126785550261 0.271977777777778
9.21303624712186 0.269977777777778
9.23812594305262 0.267977777777778
9.26692337383613 0.265977777777778
9.29340026325264 0.263977777777778
9.31914937716707 0.261977777777778
9.34995872635007 0.259977777777778
9.37205801194751 0.257977777777778
9.39889037244901 0.255977777777778
9.41847717320708 0.253977777777778
9.44261938698855 0.251977777777778
9.47155187099591 0.249977777777778
9.50286483722471 0.247977777777778
9.53090798390827 0.245977777777778
9.55814325813864 0.243977777777778
9.58686813180007 0.241977777777778
9.62046575716974 0.239977777777778
9.64996069187743 0.237977777777778
9.68433886416716 0.235977777777778
9.707393151689 0.233977777777778
9.73314251937799 0.231977777777778
9.76468946348201 0.229977777777778
9.7940171181222 0.227977777777778
9.81763431757432 0.225977777777778
9.84357359003814 0.223977777777778
9.86836477241843 0.221977777777778
9.89622930760271 0.219977777777778
9.92642940926944 0.217977777777778
9.95988250013474 0.215977777777778
9.99298820631243 0.213977777777778
10.0201002463827 0.211977777777778
10.0456196341588 0.209977777777778
10.0801917172967 0.207977777777778
10.108512503127 0.205977777777778
10.1359236980628 0.203977777777778
10.1663363500052 0.201977777777778
10.1948488883733 0.199977777777778
10.2266809019345 0.197977777777778
10.2585944792738 0.195977777777778
10.2820546930903 0.193977777777778
10.3119812998339 0.191977777777778
10.3423328644948 0.189977777777778
10.3772212968621 0.187977777777778
10.4070082037001 0.185977777777778
10.440686489925 0.183977777777778
10.4728168432101 0.181977777777778
10.5012112919188 0.179977777777778
10.5334060024192 0.177977777777778
10.56428931364 0.175977777777778
10.5909598723971 0.173977777777778
10.6265811721728 0.171977777777778
10.6609648279219 0.169977777777778
10.6949580356967 0.167977777777778
10.725196034425 0.165977777777778
10.7662058801704 0.163977777777778
10.7988708421557 0.161977777777778
10.8307128573487 0.159977777777778
10.8634423697888 0.157977777777778
10.8979980344114 0.155977777777778
10.9369618341065 0.153977777777778
10.9670232688586 0.151977777777778
11.000302579286 0.149977777777778
11.0372371583929 0.147977777777778
11.0767783145244 0.145977777777778
11.1090683867178 0.143977777777778
11.1446161609066 0.141977777777778
11.1818682991853 0.139977777777778
11.2138335599942 0.137977777777778
11.249492646911 0.135977777777778
11.2870112753904 0.133977777777778
11.322566215636 0.131977777777778
11.356411350789 0.129977777777778
11.3950707436624 0.127977777777778
11.4304603752063 0.125977777777778
11.4628209645861 0.123977777777778
11.4984195020498 0.121977777777778
11.536453800187 0.119977777777778
11.5723218405039 0.117977777777778
11.615898322499 0.115977777777778
11.6526004014218 0.113977777777778
11.6893136716267 0.111977777777778
11.7249380161449 0.109977777777778
11.7612097596388 0.107977777777778
11.8010411997629 0.105977777777778
11.8412571626638 0.103977777777778
11.8870275483546 0.101977777777778
11.9323051550614 0.0999777777777778
11.9768396087007 0.0979777777777778
12.0229284489198 0.0959777777777778
12.0612896740709 0.0939777777777778
12.0992858064734 0.0919777777777778
12.1370306499998 0.0899777777777778
12.1879653894674 0.0879777777777778
12.2340160062275 0.0859777777777778
12.2846712771986 0.0839777777777778
12.3316565013337 0.0819777777777778
12.3762932383769 0.0799777777777778
12.4341402430359 0.0779777777777778
12.4826980329811 0.0759777777777778
12.5296152155867 0.0739777777777778
12.5802131905409 0.0719777777777778
12.6429139993791 0.0699777777777778
12.6979220725238 0.0679777777777778
12.7751717431386 0.0659777777777778
12.8339311310161 0.0639777777777778
12.8931464143081 0.0619777777777778
12.9430708306364 0.0599777777777778
13.0034377970712 0.0579777777777778
13.0638094589848 0.0559777777777778
13.1258918609707 0.0539777777777778
13.1859331853885 0.0519777777777778
13.2681535411265 0.0499777777777778
13.3507355598299 0.0479777777777778
13.4099223034224 0.0459777777777778
13.4813418621367 0.0439777777777778
13.5608756819017 0.0419777777777778
13.6246960546922 0.0399777777777778
13.7039811460801 0.0379777777777778
13.7877606053746 0.0359777777777778
13.8682536935942 0.0339777777777778
13.9777500201017 0.0319777777777778
14.0721153156191 0.0299777777777778
14.1550994839778 0.0279777777777778
14.2548308019489 0.0259777777777778
14.3673958364863 0.0239777777777778
14.4841370590707 0.0219777777777778
14.6094549089369 0.0199777777777778
14.7524641668841 0.0179777777777778
14.8782170331029 0.0159777777777778
15.06241829759 0.0139777777777778
15.2683632572742 0.0119777777777778
15.487017553876 0.00997777777777775
15.7023910192808 0.00797777777777775
16.0481814297958 0.00597777777777775
16.4632137066803 0.00397777777777775
17.0324076978946 0.00197777777777774
17.6007550419143 0.001
17.6272699752251 0.000977777777777744
17.6738190705442 0.000955555555555598
17.6783958292231 0.000933333333333342
17.6875232463115 0.000911111111111085
17.7134619991456 0.000888888888888939
17.8422560331618 0.000866666666666682
17.8578539020582 0.000844444444444425
17.8693166769216 0.000822222222222169
17.8988914060013 0.000800000000000023
17.933478489732 0.000777777777777766
17.9498335612769 0.000755555555555509
18.00744998619 0.000733333333333364
18.0506244970167 0.000711111111111107
18.1350010624391 0.00068888888888885
18.1364803190236 0.000666666666666704
18.169588374994 0.000644444444444447
18.3123929708009 0.000622222222222191
18.5105409608569 0.000600000000000045
18.5807586077726 0.000577777777777788
19.2481702374666 0.000555555555555531
19.8498036926243 0.000533333333333386
20.034876508665 0.000511111111111129
20.3407248646699 0.000488888888888872
20.8155903543869 0.000466666666666615
20.818935387917 0.00044444444444447
21.1203133905361 0.000422222222222213
22.1559605110107 0.000399999999999956
36.2974611505352 0.00037777777777781
37.2072325425886 0.000355555555555553
42.5545352847523 0.000333333333333297
47.8418585773612 0.000311111111111151
70.6851069075834 0.000288888888888894
80.3515171232415 0.000266666666666637
81.7028090673391 0.000244444444444492
111.002382983723 0.000222222222222235
125.478499192373 0.000199999999999978
149.498005640535 0.000177777777777832
1460.36539634501 0.000155555555555575
5188.81193095104 0.000133333333333319
8887626.58861335 0.000111111111111062
10027028.0206361 8.88888888889161e-05
};
\addlegendentry{CADIC (Proposed)}

\addplot [thick, line width=1pt, gray5, mark=x, mark indices={115,335,445,485,500,685,800,900}, mark options={thick}, mark size=4]
table {%
0.577250491224484 0.999977777777778
1.9670612479424 0.997977777777778
2.20995122827801 0.995977777777778
2.34090759515252 0.993977777777778
2.44393446381272 0.991977777777778
2.53637894577203 0.989977777777778
2.6083180494447 0.987977777777778
2.67473062565603 0.985977777777778
2.73979470680686 0.983977777777778
2.78512698756374 0.981977777777778
2.82569917708499 0.979977777777778
2.86047764555316 0.977977777777778
2.90246694783815 0.975977777777778
2.94603166953257 0.973977777777778
2.98365594558779 0.971977777777778
3.02483922277497 0.969977777777778
3.05283482436841 0.967977777777778
3.08526372555729 0.965977777777778
3.12082121851042 0.963977777777778
3.1475531008455 0.961977777777778
3.17680792141749 0.959977777777778
3.20719160083656 0.957977777777778
3.23722029268113 0.955977777777778
3.26272460345382 0.953977777777778
3.29391791577071 0.951977777777778
3.3266313086868 0.949977777777778
3.35014321017872 0.947977777777778
3.37107776531769 0.945977777777778
3.39628025821545 0.943977777777778
3.4276189752863 0.941977777777778
3.454283367315 0.939977777777778
3.47430057499112 0.937977777777778
3.50052419157119 0.935977777777778
3.5233521405426 0.933977777777778
3.54688943966536 0.931977777777778
3.571437810865 0.929977777777778
3.59768735487629 0.927977777777778
3.62927005313463 0.925977777777778
3.65075434850129 0.923977777777778
3.67426100524205 0.921977777777778
3.70063886393107 0.919977777777778
3.71941681494682 0.917977777777778
3.74504351379032 0.915977777777778
3.76351112014503 0.913977777777778
3.79098363527002 0.911977777777778
3.81242742680735 0.909977777777778
3.83376400554291 0.907977777777778
3.86028463817067 0.905977777777778
3.88474548339567 0.903977777777778
3.90759521962642 0.901977777777778
3.93048731585675 0.899977777777778
3.95545677010868 0.897977777777778
3.97963381211645 0.895977777777778
4.00522127275312 0.893977777777778
4.03064282580539 0.891977777777778
4.0538583884174 0.889977777777778
4.07564133698301 0.887977777777778
4.09722335094495 0.885977777777778
4.11771496710215 0.883977777777778
4.13992857671806 0.881977777777778
4.16046800449368 0.879977777777778
4.18039400161881 0.877977777777778
4.20571735220151 0.875977777777778
4.22557257812848 0.873977777777778
4.24983490921194 0.871977777777778
4.2742219089095 0.869977777777778
4.29734740855065 0.867977777777778
4.3209741203555 0.865977777777778
4.34349497921829 0.863977777777778
4.36393685968132 0.861977777777778
4.38618695644132 0.859977777777778
4.41232372272511 0.857977777777778
4.43769705557327 0.855977777777778
4.45996653513628 0.853977777777778
4.48049500782925 0.851977777777778
4.50426784946735 0.849977777777778
4.52665046583189 0.847977777777778
4.55111081227664 0.845977777777778
4.57123588886924 0.843977777777778
4.59266522915727 0.841977777777778
4.61243158171481 0.839977777777778
4.63352041603541 0.837977777777778
4.6547927447227 0.835977777777778
4.67589125029021 0.833977777777778
4.69668072989188 0.831977777777778
4.71758942662256 0.829977777777778
4.74018488891361 0.827977777777778
4.76060987239666 0.825977777777778
4.78340416358021 0.823977777777778
4.80641027252939 0.821977777777778
4.82583989527885 0.819977777777778
4.85001356191576 0.817977777777778
4.86885647137493 0.815977777777778
4.8952722187028 0.813977777777778
4.9138264457847 0.811977777777778
4.93798080013603 0.809977777777778
4.95842734158316 0.807977777777778
4.97843500840333 0.805977777777778
4.99679815385928 0.803977777777778
5.01489894555293 0.801977777777778
5.03345061996164 0.799977777777778
5.05561505550284 0.797977777777778
5.07548140674016 0.795977777777778
5.09739791968678 0.793977777777778
5.12157289422821 0.791977777777778
5.14466223725875 0.789977777777778
5.16402858129117 0.787977777777778
5.18422679338626 0.785977777777778
5.20432162197127 0.783977777777778
5.22730264902098 0.781977777777778
5.24861572511064 0.779977777777778
5.26834803397934 0.777977777777778
5.28830858175054 0.775977777777778
5.31522303671124 0.773977777777778
5.33643420849158 0.771977777777778
5.35682203797262 0.769977777777778
5.37704730718904 0.767977777777778
5.39929180213883 0.765977777777778
5.41988157671934 0.763977777777778
5.44508183271292 0.761977777777778
5.46589871313428 0.759977777777778
5.48880418799702 0.757977777777778
5.50834603226804 0.755977777777778
5.52501010818825 0.753977777777778
5.5444052777936 0.751977777777778
5.5655185394229 0.749977777777778
5.58879791839418 0.747977777777778
5.61017601630033 0.745977777777778
5.62937602201336 0.743977777777778
5.65378476244175 0.741977777777778
5.68108893364881 0.739977777777778
5.70204048385824 0.737977777777778
5.7236519478247 0.735977777777778
5.74269320132553 0.733977777777778
5.76062727268931 0.731977777777778
5.78360440437434 0.729977777777778
5.80259645060263 0.727977777777778
5.8282382431079 0.725977777777778
5.84817422342866 0.723977777777778
5.86701181573012 0.721977777777778
5.88765360283747 0.719977777777778
5.90916733639874 0.717977777777778
5.92829936509278 0.715977777777778
5.94875100921923 0.713977777777778
5.97228133648717 0.711977777777778
5.99182145471333 0.709977777777778
6.01157223690021 0.707977777777778
6.02881807374617 0.705977777777778
6.04567245819244 0.703977777777778
6.06674631619829 0.701977777777778
6.08899748007902 0.699977777777778
6.10853634940988 0.697977777777778
6.13073916401634 0.695977777777778
6.15124764003262 0.693977777777778
6.16915740294951 0.691977777777778
6.18883655792387 0.689977777777778
6.20792228118411 0.687977777777778
6.22833500707328 0.685977777777778
6.24647664150635 0.683977777777778
6.26675721987213 0.681977777777778
6.28894965843272 0.679977777777778
6.30942703353759 0.677977777777778
6.32848163179239 0.675977777777778
6.34783549108919 0.673977777777778
6.36689787143403 0.671977777777778
6.38750139148369 0.669977777777778
6.40974282253434 0.667977777777778
6.42874958374523 0.665977777777778
6.45198468351038 0.663977777777778
6.47115187744112 0.661977777777778
6.49300479786571 0.659977777777778
6.51164209887027 0.657977777777778
6.53021129863293 0.655977777777778
6.54957731750755 0.653977777777778
6.56634573786696 0.651977777777778
6.58652291394624 0.649977777777778
6.60780524795146 0.647977777777778
6.63008080303058 0.645977777777778
6.64747083584121 0.643977777777778
6.66850829003958 0.641977777777778
6.68911317277013 0.639977777777778
6.70605138722465 0.637977777777778
6.72739784685143 0.635977777777778
6.74766921546777 0.633977777777778
6.76685577158038 0.631977777777778
6.78507404083488 0.629977777777778
6.80400971095474 0.627977777777778
6.82586032552767 0.625977777777778
6.84455566967505 0.623977777777778
6.86438220818897 0.621977777777778
6.88058275968339 0.619977777777778
6.90104660529548 0.617977777777778
6.91617221026858 0.615977777777778
6.93646049414637 0.613977777777778
6.95503428057266 0.611977777777778
6.9743499124742 0.609977777777778
6.99230500545108 0.607977777777778
7.01104410327965 0.605977777777778
7.03073808826989 0.603977777777778
7.05206455704933 0.601977777777778
7.07162332850348 0.599977777777778
7.09269202377406 0.597977777777778
7.108790404796 0.595977777777778
7.12638262028279 0.593977777777778
7.14419966662879 0.591977777777778
7.16381306151669 0.589977777777778
7.1842266059986 0.587977777777778
7.20277553789049 0.585977777777778
7.22027066988104 0.583977777777778
7.23767097180049 0.581977777777778
7.25667887318272 0.579977777777778
7.27930949972974 0.577977777777778
7.29762131088896 0.575977777777778
7.31567633737878 0.573977777777778
7.33308502591891 0.571977777777778
7.34877422188769 0.569977777777778
7.36744307003623 0.567977777777778
7.38371110241771 0.565977777777778
7.40032108605543 0.563977777777778
7.42031661813063 0.561977777777778
7.43858881422987 0.559977777777778
7.4611615298009 0.557977777777778
7.4786566297946 0.555977777777778
7.49577390250277 0.553977777777778
7.51397182731675 0.551977777777778
7.53362221627182 0.549977777777778
7.55166094564246 0.547977777777778
7.57029556609559 0.545977777777778
7.58853599919425 0.543977777777778
7.6057346806579 0.541977777777778
7.62276006038356 0.539977777777778
7.64202557814023 0.537977777777778
7.66222118767767 0.535977777777778
7.67691601474511 0.533977777777778
7.69358507722043 0.531977777777778
7.7090731907318 0.529977777777778
7.72503155480325 0.527977777777778
7.74590717595572 0.525977777777778
7.76213697230598 0.523977777777778
7.78095670222525 0.521977777777778
7.80732668944472 0.519977777777778
7.82495776360603 0.517977777777778
7.84542061419191 0.515977777777778
7.86699727745747 0.513977777777778
7.88551508498362 0.511977777777778
7.90653068924484 0.509977777777778
7.92558990193253 0.507977777777778
7.94273996547175 0.505977777777778
7.96170020156522 0.503977777777778
7.97620065680768 0.501977777777778
7.99607105414211 0.499977777777778
8.01638255032494 0.497977777777778
8.03552503415299 0.495977777777778
8.05694808726309 0.493977777777778
8.07392157339398 0.491977777777778
8.09159234630088 0.489977777777778
8.11233546042626 0.487977777777778
8.13020390831619 0.485977777777778
8.14980114897936 0.483977777777778
8.17197466043061 0.481977777777778
8.19230031267105 0.479977777777778
8.21030609269403 0.477977777777778
8.22732725496592 0.475977777777778
8.24495860202082 0.473977777777778
8.26341942217471 0.471977777777778
8.27979220116915 0.469977777777778
8.30165338488938 0.467977777777778
8.31884138320141 0.465977777777778
8.33715395296915 0.463977777777778
8.36231105495755 0.461977777777778
8.38144960039391 0.459977777777778
8.3994334796031 0.457977777777778
8.41850567846341 0.455977777777778
8.44162229052072 0.453977777777778
8.45732047562447 0.451977777777778
8.47807437659277 0.449977777777778
8.49700912779181 0.447977777777778
8.51972577347753 0.445977777777778
8.53705393972846 0.443977777777778
8.55377201104028 0.441977777777778
8.57164666151412 0.439977777777778
8.5915624794302 0.437977777777778
8.61156741679458 0.435977777777778
8.63039389283605 0.433977777777778
8.6485677733639 0.431977777777778
8.666949234903 0.429977777777778
8.68626704241939 0.427977777777778
8.70782871539235 0.425977777777778
8.7257493968927 0.423977777777778
8.74176032583503 0.421977777777778
8.75966696563465 0.419977777777778
8.77788439795228 0.417977777777778
8.79500445726859 0.415977777777778
8.81603712437145 0.413977777777778
8.83734498103923 0.411977777777778
8.85597533599937 0.409977777777778
8.87240516657759 0.407977777777778
8.89387932538012 0.405977777777778
8.90982737387649 0.403977777777778
8.92967282591041 0.401977777777778
8.95009721735489 0.399977777777778
8.96993870298044 0.397977777777778
8.98954887085023 0.395977777777778
9.0083274710582 0.393977777777778
9.02730988713474 0.391977777777778
9.04715269079112 0.389977777777778
9.06608156403789 0.387977777777778
9.08558843056991 0.385977777777778
9.10508241663097 0.383977777777778
9.12450539858278 0.381977777777778
9.14656165932951 0.379977777777778
9.16501384201704 0.377977777777778
9.18639802776588 0.375977777777778
9.20852030212515 0.373977777777778
9.23159279791624 0.371977777777778
9.25335580243338 0.369977777777778
9.27447849272024 0.367977777777778
9.29495386770859 0.365977777777778
9.31494117349138 0.363977777777778
9.3338974277882 0.361977777777778
9.35340380951072 0.359977777777778
9.37377231542267 0.357977777777778
9.39339999368101 0.355977777777778
9.41435609304533 0.353977777777778
9.43460889470868 0.351977777777778
9.45706432135774 0.349977777777778
9.47964597575916 0.347977777777778
9.4998086879397 0.345977777777778
9.52048269097691 0.343977777777778
9.54150986811592 0.341977777777778
9.56093613713797 0.339977777777778
9.58363539893484 0.337977777777778
9.60336061151509 0.335977777777778
9.62677190793216 0.333977777777778
9.64770570774268 0.331977777777778
9.67109631025367 0.329977777777778
9.69405225238374 0.327977777777778
9.71822778541846 0.325977777777778
9.73786345540288 0.323977777777778
9.7602959072078 0.321977777777778
9.77800072932747 0.319977777777778
9.79762179540082 0.317977777777778
9.81971305983539 0.315977777777778
9.83895656030793 0.313977777777778
9.85755395322998 0.311977777777778
9.87889666796947 0.309977777777778
9.90095754855142 0.307977777777778
9.92142948333117 0.305977777777778
9.93969258052645 0.303977777777778
9.96218245467068 0.301977777777778
9.9823054400203 0.299977777777778
10.003574664942 0.297977777777778
10.0275368773892 0.295977777777778
10.0501884795117 0.293977777777778
10.072049534214 0.291977777777778
10.0934906659448 0.289977777777778
10.1155719979526 0.287977777777778
10.1392310605757 0.285977777777778
10.1629102640763 0.283977777777778
10.1824710396345 0.281977777777778
10.2025582935812 0.279977777777778
10.2250533146089 0.277977777777778
10.244872029829 0.275977777777778
10.2674925872388 0.273977777777778
10.2919964413455 0.271977777777778
10.3136725124696 0.269977777777778
10.3314737799314 0.267977777777778
10.3537933360064 0.265977777777778
10.3726477166056 0.263977777777778
10.396242111947 0.261977777777778
10.4157403129758 0.259977777777778
10.4431000654615 0.257977777777778
10.4640670495778 0.255977777777778
10.4874878863014 0.253977777777778
10.5099571754785 0.251977777777778
10.5331840250095 0.249977777777778
10.554464497065 0.247977777777778
10.5744798524109 0.245977777777778
10.5988641529851 0.243977777777778
10.6201734113752 0.241977777777778
10.642114568141 0.239977777777778
10.666149188158 0.237977777777778
10.6909078069681 0.235977777777778
10.7175522388808 0.233977777777778
10.738854757283 0.231977777777778
10.7629615306315 0.229977777777778
10.7882227616171 0.227977777777778
10.8092620146541 0.225977777777778
10.8293890387621 0.223977777777778
10.8580351539579 0.221977777777778
10.8827630846768 0.219977777777778
10.9068527287643 0.217977777777778
10.9354843725601 0.215977777777778
10.960488224171 0.213977777777778
10.9895423811123 0.211977777777778
11.0124667236809 0.209977777777778
11.036469261396 0.207977777777778
11.0616428632706 0.205977777777778
11.090232134536 0.203977777777778
11.1191417335069 0.201977777777778
11.141701148332 0.199977777777778
11.1626726510459 0.197977777777778
11.1831018794345 0.195977777777778
11.2093092817343 0.193977777777778
11.2304604321691 0.191977777777778
11.2584734001302 0.189977777777778
11.2856117410968 0.187977777777778
11.3101792763158 0.185977777777778
11.338693164942 0.183977777777778
11.3681842997865 0.181977777777778
11.3964563078778 0.179977777777778
11.4216143998793 0.177977777777778
11.4533778323311 0.175977777777778
11.4824131132045 0.173977777777778
11.515698908288 0.171977777777778
11.5418430838387 0.169977777777778
11.565398778613 0.167977777777778
11.5977568389163 0.165977777777778
11.628360275832 0.163977777777778
11.6553433487072 0.161977777777778
11.6855785668709 0.159977777777778
11.7140663255689 0.157977777777778
11.7380308520208 0.155977777777778
11.7653585780999 0.153977777777778
11.7966229091106 0.151977777777778
11.8210150524012 0.149977777777778
11.8555338190326 0.147977777777778
11.8842855357934 0.145977777777778
11.9119661821465 0.143977777777778
11.9397188480758 0.141977777777778
11.9693089974841 0.139977777777778
12.0038560347345 0.137977777777778
12.039221388819 0.135977777777778
12.0695576981925 0.133977777777778
12.0924735600978 0.131977777777778
12.1281943348638 0.129977777777778
12.1628861858908 0.127977777777778
12.1901047388576 0.125977777777778
12.2243553656266 0.123977777777778
12.2580855963334 0.121977777777778
12.2923110619785 0.119977777777778
12.3297127278259 0.117977777777778
12.3560177199097 0.115977777777778
12.3904640831724 0.113977777777778
12.4243785665651 0.111977777777778
12.4610922809255 0.109977777777778
12.4926988061878 0.107977777777778
12.5302244573632 0.105977777777778
12.5665132984387 0.103977777777778
12.6038851245967 0.101977777777778
12.637953596485 0.0999777777777778
12.6826713252713 0.0979777777777778
12.7136039904036 0.0959777777777778
12.749386892074 0.0939777777777778
12.788429840411 0.0919777777777778
12.8244786255904 0.0899777777777778
12.8612146980351 0.0879777777777778
12.9056092752686 0.0859777777777778
12.9503674024032 0.0839777777777778
12.9899742844009 0.0819777777777778
13.0349320656949 0.0799777777777778
13.0820024760088 0.0779777777777778
13.1215486887109 0.0759777777777778
13.1632128720892 0.0739777777777778
13.2040713507611 0.0719777777777778
13.2466341831129 0.0699777777777778
13.296164135913 0.0679777777777778
13.3468992813604 0.0659777777777778
13.4001351993013 0.0639777777777778
13.4494753131026 0.0619777777777778
13.5013406627551 0.0599777777777778
13.5522312614563 0.0579777777777778
13.6007487198008 0.0559777777777778
13.6538379006262 0.0539777777777778
13.7008487739682 0.0519777777777778
13.7517944147322 0.0499777777777778
13.8088303133479 0.0479777777777778
13.8836414232562 0.0459777777777778
13.9469989070497 0.0439777777777778
14.010330911568 0.0419777777777778
14.0690241087206 0.0399777777777778
14.157614447506 0.0379777777777778
14.2270756148811 0.0359777777777778
14.2950411998521 0.0339777777777778
14.3663346373686 0.0319777777777778
14.4448224440602 0.0299777777777778
14.54483770431 0.0279777777777778
14.638083306164 0.0259777777777778
14.7095109887033 0.0239777777777778
14.7998880940077 0.0219777777777778
14.9051472242928 0.0199777777777778
15.021702769257 0.0179777777777778
15.1700812101048 0.0159777777777778
15.3232155434662 0.0139777777777778
15.4798927559637 0.0119777777777778
15.696964658809 0.01
15.6985660761064 0.00997777777777775
15.7189922626583 0.00995555555555561
15.7191103325378 0.00993333333333335
15.7204603080015 0.00991111111111109
15.720726197144 0.00988888888888884
15.7219374151367 0.00986666666666669
15.7235779895592 0.00984444444444443
15.7245058351817 0.00982222222222218
15.7280212713414 0.00980000000000003
15.7332659588847 0.00977777777777777
15.7338332180156 0.00975555555555552
15.7361060228111 0.00973333333333337
15.7362422992449 0.00971111111111111
15.7412201431827 0.00968888888888886
15.744574000207 0.00966666666666671
15.7472817718017 0.00964444444444446
15.7510262868483 0.0096222222222222
15.757665625338 0.00960000000000005
15.7586905078056 0.0095777777777778
15.7612397355929 0.00955555555555554
15.763153765664 0.00953333333333328
15.7632458775787 0.00951111111111114
15.766731103153 0.00948888888888888
15.7679238899636 0.00946666666666662
15.7693053519026 0.00944444444444448
15.7713120814602 0.00942222222222222
15.774971266779 0.00939999999999996
15.7750950772048 0.00937777777777782
15.7763719237688 0.00935555555555556
15.778681032481 0.0093333333333333
15.778913489207 0.00931111111111116
15.7813779353836 0.0092888888888889
15.782625710112 0.00926666666666665
15.7835965794221 0.0092444444444445
15.7840297500422 0.00922222222222224
15.7848559834934 0.00919999999999999
15.7864040569514 0.00917777777777773
15.7889632713671 0.00915555555555558
15.7932772100044 0.00913333333333333
15.7957334870047 0.00911111111111107
15.7964224111 0.00908888888888892
15.7966243779622 0.00906666666666667
15.8026511432068 0.00904444444444441
15.8093410400922 0.00902222222222226
15.8174678262157 0.00900000000000001
15.8187334551661 0.00897777777777775
15.820402930553 0.00895555555555561
15.8224394050214 0.00893333333333335
15.8248694821443 0.00891111111111109
15.8267203952827 0.00888888888888884
15.8286913597821 0.00886666666666669
15.8311730243246 0.00884444444444443
15.8323896607709 0.00882222222222218
15.8347149847022 0.00880000000000003
15.8356209281861 0.00877777777777777
15.8358743189075 0.00875555555555552
15.8374874700418 0.00873333333333337
15.8376500560324 0.00871111111111111
15.8395595483469 0.00868888888888886
15.8400608742174 0.00866666666666671
15.8437487441047 0.00864444444444445
15.8440001545712 0.0086222222222222
15.845166030007 0.00860000000000005
15.8457524640309 0.0085777777777778
15.8514300852466 0.00855555555555554
15.8531828716116 0.00853333333333328
15.855408365299 0.00851111111111114
15.8559977791907 0.00848888888888888
15.8565396794802 0.00846666666666662
15.8589770073626 0.00844444444444448
15.8611021492697 0.00842222222222222
15.8617423047179 0.00839999999999996
15.8705843782443 0.00837777777777782
15.8714595462652 0.00835555555555556
15.8720480458087 0.0083333333333333
15.8728107488578 0.00831111111111116
15.8778906864439 0.0082888888888889
15.8792442405625 0.00826666666666664
15.8794170370772 0.0082444444444445
15.8798263342441 0.00822222222222224
15.8848618581823 0.00819999999999999
15.8868615992089 0.00817777777777773
15.8880688332583 0.00815555555555558
15.8889623596398 0.00813333333333333
15.8910057698631 0.00811111111111107
15.8912516531652 0.00808888888888892
15.8963402250868 0.00806666666666667
15.8971312767661 0.00804444444444441
15.8989988638109 0.00802222222222226
15.9006402257366 0.00800000000000001
15.9035367189176 0.00797777777777775
15.9043681297579 0.0079555555555556
15.904587599221 0.00793333333333335
15.9095809825804 0.00791111111111109
15.9254905608245 0.00788888888888883
15.9328934487898 0.00786666666666669
15.9341493483768 0.00784444444444443
15.9344457931517 0.00782222222222217
15.9356798407962 0.00780000000000003
15.9373008351369 0.00777777777777777
15.9382010357285 0.00775555555555552
15.9403717307538 0.00773333333333337
15.9424297103098 0.00771111111111111
15.9437063781597 0.00768888888888886
15.9499279445615 0.00766666666666671
15.9580434672642 0.00764444444444445
15.960458409895 0.0076222222222222
15.9637424312079 0.00760000000000005
15.9641269460081 0.00757777777777779
15.9683835861109 0.00755555555555554
15.9690061003571 0.00753333333333328
15.9702470720913 0.00751111111111114
15.9709202009347 0.00748888888888888
15.9776476429134 0.00746666666666662
15.9858713991475 0.00744444444444448
15.992057581236 0.00742222222222222
15.9948136745868 0.00739999999999996
15.9971287091071 0.00737777777777782
16.0003536615334 0.00735555555555556
16.0040823491415 0.0073333333333333
16.0084958316774 0.00731111111111116
16.0087401423071 0.0072888888888889
16.009500857656 0.00726666666666664
16.0095500855374 0.0072444444444445
16.0141215063915 0.00722222222222224
16.0227796460794 0.00719999999999998
16.0260622767811 0.00717777777777773
16.0310592543302 0.00715555555555558
16.0365863507441 0.00713333333333332
16.0388412113298 0.00711111111111107
16.0389136756276 0.00708888888888892
16.0401894329769 0.00706666666666667
16.0425789730777 0.00704444444444441
16.0511997518083 0.00702222222222226
16.0557085065534 0.00700000000000001
16.0592825379714 0.00697777777777775
16.077430202315 0.0069555555555556
16.0787994624842 0.00693333333333335
16.081331714243 0.00691111111111109
16.0922978650298 0.00688888888888894
16.0923747744032 0.00686666666666669
16.094314859156 0.00684444444444443
16.0980221866276 0.00682222222222217
16.1011547580364 0.00680000000000003
16.1080893013513 0.00677777777777777
16.1089378738121 0.00675555555555551
16.1123833113687 0.00673333333333337
16.1142192610976 0.00671111111111111
16.1151664927322 0.00668888888888886
16.1255015453246 0.00666666666666671
16.1308951322995 0.00664444444444445
16.1312976916669 0.0066222222222222
16.134912845581 0.00660000000000005
16.1356306134447 0.00657777777777779
16.1368269109777 0.00655555555555554
16.1392427019287 0.00653333333333328
16.140918025614 0.00651111111111113
16.1450256223755 0.00648888888888888
16.1464282199366 0.00646666666666662
16.1525559990471 0.00644444444444447
16.153542047776 0.00642222222222222
16.1551247572777 0.00639999999999996
16.1558443897352 0.00637777777777782
16.1559335440607 0.00635555555555556
16.1560099913052 0.0063333333333333
16.1615980701098 0.00631111111111116
16.1638639200914 0.0062888888888889
16.1652224546601 0.00626666666666664
16.1654400929873 0.0062444444444445
16.1672284725239 0.00622222222222224
16.167403315287 0.00619999999999998
16.1688934349638 0.00617777777777773
16.1695947553002 0.00615555555555558
16.1706064996558 0.00613333333333332
16.1727631740828 0.00611111111111107
16.17997991112 0.00608888888888892
16.1843134443989 0.00606666666666666
16.186291051882 0.00604444444444441
16.1933938665074 0.00602222222222226
16.1953321516801 0.00600000000000001
16.2081176159998 0.00597777777777775
16.2110779370474 0.0059555555555556
16.2143128792 0.00593333333333335
16.214953142132 0.00591111111111109
16.2174832247529 0.00588888888888894
16.2189702432243 0.00586666666666669
16.2215556755344 0.00584444444444443
16.2277622046691 0.00582222222222217
16.2314561938317 0.00580000000000003
16.2323063180681 0.00577777777777777
16.2334876247961 0.00575555555555551
16.2457529286338 0.00573333333333337
16.2482004006859 0.00571111111111111
16.252642548663 0.00568888888888885
16.2593848734403 0.00566666666666671
16.2595802084752 0.00564444444444445
16.2621465891971 0.0056222222222222
16.266101971264 0.00560000000000005
16.2672525678377 0.00557777777777779
16.2691434505944 0.00555555555555554
16.2711958877164 0.00553333333333328
16.2716114352659 0.00551111111111113
16.2759977742292 0.00548888888888888
16.2761837458129 0.00546666666666662
16.2763187474612 0.00544444444444447
16.2821306455146 0.00542222222222222
16.2841251472727 0.00539999999999996
16.2849465510429 0.00537777777777781
16.2851310188313 0.00535555555555556
16.2867539080949 0.0053333333333333
16.2897763707023 0.00531111111111116
16.2968355774122 0.0052888888888889
16.3065485026515 0.00526666666666664
16.3076553466359 0.0052444444444445
16.320378282163 0.00522222222222224
16.3255337251785 0.00519999999999998
16.3274226910661 0.00517777777777773
16.3306399925287 0.00515555555555558
16.3331394198894 0.00513333333333332
16.3374293048884 0.00511111111111107
16.3412210984137 0.00508888888888892
16.342579121589 0.00506666666666666
16.3515677539931 0.00504444444444441
16.357171286111 0.00502222222222226
16.3575762831183 0.005
16.361723902697 0.00497777777777775
16.3625979916145 0.0049555555555556
16.3631811345412 0.00493333333333335
16.3637784558507 0.00491111111111109
16.3660164488204 0.00488888888888894
16.3688336035241 0.00486666666666669
16.3725814789055 0.00484444444444443
16.376456194889 0.00482222222222217
16.3791244239418 0.00480000000000003
16.3805570404683 0.00477777777777777
16.3848201576986 0.00475555555555551
16.3905888510187 0.00473333333333337
16.3982165102119 0.00471111111111111
16.4022342406703 0.00468888888888885
16.4033473929763 0.00466666666666671
16.4059344823642 0.00464444444444445
16.4093695616208 0.00462222222222219
16.4103913611278 0.00460000000000005
16.4116666698123 0.00457777777777779
16.4152123811696 0.00455555555555553
16.4177405230603 0.00453333333333328
16.4180356635491 0.00451111111111113
16.4190551900735 0.00448888888888888
16.4258035221242 0.00446666666666662
16.4261201998474 0.00444444444444447
16.4308692240814 0.00442222222222222
16.4317346519583 0.00439999999999996
16.4354671010327 0.00437777777777781
16.4414830409568 0.00435555555555556
16.4479943027103 0.0043333333333333
16.4497453721289 0.00431111111111115
16.4548391243774 0.0042888888888889
16.4552087823363 0.00426666666666664
16.4616530254179 0.0042444444444445
16.4626940302096 0.00422222222222224
16.4703707553114 0.00419999999999998
16.4722528917902 0.00417777777777772
16.4752268263378 0.00415555555555558
16.4764383135928 0.00413333333333332
16.4819207441989 0.00411111111111107
16.4819949202269 0.00408888888888892
16.4874048792527 0.00406666666666666
16.4882908403353 0.00404444444444441
16.4899292320383 0.00402222222222226
16.4929259835776 0.004
16.4966039468328 0.00397777777777775
16.5010923905255 0.0039555555555556
16.5020613168328 0.00393333333333334
16.510132304707 0.00391111111111109
16.5198848789926 0.00388888888888894
16.5212828425236 0.00386666666666668
16.5216056759373 0.00384444444444443
16.5234648918128 0.00382222222222217
16.5247520842838 0.00380000000000003
16.5308566598086 0.00377777777777777
16.5339241795759 0.00375555555555551
16.5348369724082 0.00373333333333337
16.5380838184344 0.00371111111111111
16.5416141216494 0.00368888888888885
16.5459911989383 0.00366666666666671
16.5550598318148 0.00364444444444445
16.562077942489 0.00362222222222219
16.5711813413716 0.00360000000000005
16.5784441240135 0.00357777777777779
16.5832423833842 0.00355555555555553
16.5905084703487 0.00353333333333339
16.5918635543359 0.00351111111111113
16.5922112885223 0.00348888888888887
16.5947462241561 0.00346666666666662
16.5953067562089 0.00344444444444447
16.6011633431408 0.00342222222222222
16.6031084060665 0.00339999999999996
16.6057178384753 0.00337777777777781
16.6062397345921 0.00335555555555556
16.6069134801176 0.0033333333333333
16.6142023209155 0.00331111111111115
16.6150307970835 0.0032888888888889
16.6263488870174 0.00326666666666664
16.6618223081139 0.00324444444444449
16.6641911247885 0.00322222222222224
16.6653980523626 0.00319999999999998
16.6665410034965 0.00317777777777772
16.6721280554211 0.00315555555555558
16.6729514945521 0.00313333333333332
16.6770587609628 0.00311111111111106
16.6781152140278 0.00308888888888892
16.680549042592 0.00306666666666666
16.6838331238835 0.00304444444444441
16.686847950975 0.00302222222222226
16.6943620908816 0.003
16.6992737158025 0.00297777777777775
16.7002142514889 0.0029555555555556
16.7059932644694 0.00293333333333334
16.7118792357 0.00291111111111109
16.720266343435 0.00288888888888894
16.7209520632948 0.00286666666666668
16.7243692889416 0.00284444444444443
16.7269713285268 0.00282222222222217
16.7298748673709 0.00280000000000002
16.7349113924922 0.00277777777777777
16.7370793133326 0.00275555555555551
16.7380437245941 0.00273333333333337
16.7547178630532 0.00271111111111111
16.7598142798742 0.00268888888888885
16.7690436080886 0.00266666666666671
16.7749510440747 0.00264444444444445
16.7767311658595 0.00262222222222219
16.7786719407854 0.00260000000000005
16.7801242278499 0.00257777777777779
16.7836506802207 0.00255555555555553
16.7841062092779 0.00253333333333339
16.7957116239374 0.00251111111111113
16.8069064967247 0.00248888888888887
16.8093756884635 0.00246666666666662
16.8107046852564 0.00244444444444447
16.8115078803591 0.00242222222222221
16.8233390995199 0.00239999999999996
16.8262657224971 0.00237777777777781
16.8316508996306 0.00235555555555556
16.8578714469462 0.0023333333333333
16.8630924096395 0.00231111111111115
16.8666777901578 0.0022888888888889
16.8735295027199 0.00226666666666664
16.8817728167157 0.00224444444444449
16.8903655581218 0.00222222222222224
16.892009400037 0.00219999999999998
16.8934047185351 0.00217777777777772
16.9002419247781 0.00215555555555558
16.9034597256009 0.00213333333333332
16.9101495853333 0.00211111111111106
16.9181891483387 0.00208888888888892
16.9243404033705 0.00206666666666666
16.9257527413766 0.0020444444444444
16.9399553223046 0.00202222222222226
16.9424123978424 0.002
16.9479619862239 0.00197777777777774
16.953364163952 0.0019555555555556
16.9659920996689 0.00193333333333334
16.9680762247151 0.00191111111111109
16.9706347066166 0.00188888888888894
16.9725375954785 0.00186666666666668
16.9736112693118 0.00184444444444443
16.9758502169847 0.00182222222222217
16.995642813759 0.00180000000000002
17.0040579839095 0.00177777777777777
17.0189329456148 0.00175555555555551
17.0224571558958 0.00173333333333336
17.0249727377131 0.00171111111111111
17.0261221105362 0.00168888888888885
17.0324838729323 0.00166666666666671
17.0427441916054 0.00164444444444445
17.0447103263977 0.00162222222222219
17.0513722969806 0.00160000000000005
17.0604042559691 0.00157777777777779
17.089498725811 0.00155555555555553
17.0955989788371 0.00153333333333339
17.0998350913531 0.00151111111111113
17.1062036600378 0.00148888888888887
17.1134581574936 0.00146666666666662
17.1381127977614 0.00144444444444447
17.1475124691741 0.00142222222222221
17.1550924513482 0.00139999999999996
17.1802097808167 0.00137777777777781
17.1952359640817 0.00135555555555555
17.1990437775291 0.0013333333333333
17.2067157678096 0.00131111111111115
17.2096703708937 0.00128888888888889
17.2173335458453 0.00126666666666664
17.2385738301897 0.00124444444444449
17.264396765723 0.00122222222222224
17.2663215871985 0.00119999999999998
17.2778666520694 0.00117777777777783
17.2801918030353 0.00115555555555558
17.302701207869 0.00113333333333332
17.345132815292 0.00111111111111106
17.3541213046682 0.00108888888888892
17.355040389439 0.00106666666666666
17.3647646834257 0.0010444444444444
17.3975671383127 0.00102222222222226
17.4311863178081 0.001
17.4487599048149 0.000977777777777744
17.4579938403016 0.000955555555555598
17.4588928551175 0.000933333333333342
17.483044439108 0.000911111111111085
17.4919949691469 0.000888888888888939
17.5043338300068 0.000866666666666682
17.5256521384203 0.000844444444444425
17.5446962021576 0.000822222222222169
17.5473953504881 0.000800000000000023
17.5618460531801 0.000777777777777766
17.5742197565227 0.000755555555555509
17.5973476261493 0.000733333333333364
17.6268001903809 0.000711111111111107
17.6352923363932 0.00068888888888885
17.6470629993667 0.000666666666666704
17.6485264307703 0.000644444444444447
17.654932079695 0.000622222222222191
17.6588364676677 0.000600000000000045
17.662687489098 0.000577777777777788
17.6680000296779 0.000555555555555531
17.6899446120765 0.000533333333333386
17.6977896062985 0.000511111111111129
17.7315992944189 0.000488888888888872
17.7558102901929 0.000466666666666615
17.7714448966905 0.00044444444444447
17.787368314814 0.000422222222222213
17.8156420100713 0.000399999999999956
17.8541280770998 0.00037777777777781
17.8629177034217 0.000355555555555553
18.2270907978804 0.000333333333333297
18.3608713029928 0.000311111111111151
18.4216469265511 0.000288888888888894
18.4855139934043 0.000266666666666637
18.9317873713626 0.000244444444444492
19.0300912449571 0.000222222222222235
19.1002358417856 0.000199999999999978
20.7546969688219 0.000177777777777832
21.214089010729 0.000155555555555575
23.9889646916888 0.000133333333333319
29.8110181443588 0.000111111111111062
33.5268679317231 8.88888888889161e-05
43.4078171571397 6.66666666666593e-05
815.958490017799 4.44444444444025e-05
181425.085247489 2.22222222222568e-05
12730611.2075795 0
};
\addlegendentry{CADIC (Modified)}

% \addplot [dotted, line width=0.9pt, red, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{CAIC $(N = 20)$}

% %%%%%%%%%%%%%%%%%%%%%   CICA-PC  %%%%%%%%%%%%%%%%%%%%%

% \addplot [thick, blue, mark=square, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 10)$}

% \addplot [dashed, line width=0.9pt, blue, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 15)$}

% \addplot [thick, line width=1pt, gray5, mark=x, mark indices={110,330,440,490,498,500,550}, mark options={thick}]
% table {%
% 1.83754675442316 0.999955585165445
% 7.72551742023982 0.997956917610482
% 8.83314566287039 0.995958250055519
% 9.45176297099473 0.993959582500555
% 9.88920796519136 0.991960914945592
% 10.2820680925984 0.989962247390628
% 10.5992721517722 0.987963579835665
% 10.8303748974367 0.985964912280702
% 11.0737475836915 0.983966244725738
% 11.2328492327881 0.981967577170775
% 11.4352117796821 0.979968909615812
% 11.5591709398909 0.977970242060848
% 11.7509108881936 0.975971574505885
% 11.8998421898637 0.973972906950922
% 12.0349698125971 0.971974239395958
% 12.200945032289 0.969975571840995
% 12.3204215621111 0.967976904286032
% 12.4409466903772 0.965978236731068
% 12.5597345800945 0.963979569176105
% 12.6599300311735 0.961980901621141
% 12.7396952237858 0.959982234066178
% 12.8408202632884 0.957983566511215
% 12.9382952879775 0.955984898956251
% 13.0395526951776 0.953986231401288
% 13.1158877493374 0.951987563846325
% 13.2214344068746 0.949988896291361
% 13.2964213977169 0.947990228736398
% 13.3650466899309 0.945991561181435
% 13.4401133175045 0.943992893626471
% 13.522172820774 0.941994226071508
% 13.571934293331 0.939995558516544
% 13.6564124263753 0.937996890961581
% 13.7540865756751 0.935998223406618
% 13.8118205747133 0.933999555851655
% 13.8665844384188 0.932000888296691
% 13.9257585972954 0.930002220741728
% 13.9910894243111 0.928003553186764
% 14.0353255349041 0.926004885631801
% 14.1031611975281 0.924006218076838
% 14.1616805690173 0.922007550521874
% 14.2217596181625 0.920008882966911
% 14.3017957481726 0.918010215411948
% 14.3673625279152 0.916011547856984
% 14.4265553323467 0.914012880302021
% 14.4722065444946 0.912014212747058
% 14.5417635373481 0.910015545192094
% 14.5981481649673 0.908016877637131
% 14.6548249322683 0.906018210082167
% 14.7098892608283 0.904019542527204
% 14.7524251462744 0.902020874972241
% 14.8008229692909 0.900022207417277
% 14.8496062222792 0.898023539862314
% 14.8961395589046 0.896024872307351
% 14.937936656033 0.894026204752387
% 14.9896966339306 0.892027537197424
% 15.0332821653792 0.890028869642461
% 15.0767881834263 0.888030202087497
% 15.1120582922478 0.886031534532534
% 15.1579099416252 0.884032866977571
% 15.2061762661909 0.882034199422607
% 15.2455458117397 0.880035531867644
% 15.2768276077394 0.87803686431268
% 15.3284649220698 0.876038196757717
% 15.3771690349282 0.874039529202754
% 15.4249968761496 0.87204086164779
% 15.4651216678804 0.870042194092827
% 15.4964190811893 0.868043526537864
% 15.5516825841848 0.8660448589829
% 15.5924024868543 0.864046191427937
% 15.6241379365677 0.862047523872974
% 15.6662300423435 0.86004885631801
% 15.702888565251 0.858050188763047
% 15.7587614402877 0.856051521208083
% 15.8042895722233 0.85405285365312
% 15.8408064706749 0.852054186098157
% 15.8800715296497 0.850055518543193
% 15.9167944144322 0.84805685098823
% 15.9580508205068 0.846058183433267
% 15.9929897935631 0.844059515878303
% 16.0364509045065 0.84206084832334
% 16.0740569779973 0.840062180768377
% 16.1125240105923 0.838063513213413
% 16.1692809011429 0.83606484565845
% 16.2012501182485 0.834066178103487
% 16.2379723774914 0.832067510548523
% 16.2734111568817 0.83006884299356
% 16.3128783443756 0.828070175438597
% 16.350079727927 0.826071507883633
% 16.3956928319502 0.82407284032867
% 16.4355165889653 0.822074172773706
% 16.4715419320031 0.820075505218743
% 16.5134889463201 0.81807683766378
% 16.5530443650203 0.816078170108816
% 16.5981523484929 0.814079502553853
% 16.6299308343166 0.81208083499889
% 16.6693957599154 0.810082167443926
% 16.7150471219218 0.808083499888963
% 16.7498925103405 0.806084832334
% 16.7842556705494 0.804086164779036
% 16.8264332484212 0.802087497224073
% 16.8620542336026 0.80008882966911
% 16.9047594624124 0.798090162114146
% 16.9420383134239 0.796091494559183
% 16.9800856461669 0.794092827004219
% 17.0147631105616 0.792094159449256
% 17.0516031572322 0.790095491894293
% 17.0820351728753 0.788096824339329
% 17.1144845472038 0.786098156784366
% 17.143747475951 0.784099489229403
% 17.1768341829761 0.782100821674439
% 17.2151984425369 0.780102154119476
% 17.2567238849292 0.778103486564513
% 17.2998783812191 0.776104819009549
% 17.3352322546478 0.774106151454586
% 17.3695241689229 0.772107483899622
% 17.3985971941856 0.770108816344659
% 17.4290919333548 0.768110148789696
% 17.4635498901949 0.766111481234732
% 17.494570571234 0.764112813679769
% 17.5289318942185 0.762114146124806
% 17.5689256499929 0.760115478569842
% 17.6051749745677 0.758116811014879
% 17.6395731182965 0.756118143459916
% 17.6747462444087 0.754119475904952
% 17.7081362621902 0.752120808349989
% 17.7413820471582 0.750122140795026
% 17.7812845328539 0.748123473240062
% 17.8040705165895 0.746124805685099
% 17.8385641532868 0.744126138130135
% 17.8634143078113 0.742127470575172
% 17.9028114156747 0.740128803020209
% 17.9379167372357 0.738130135465245
% 17.9759184056523 0.736131467910282
% 18.0089383591779 0.734132800355319
% 18.0388834027927 0.732134132800355
% 18.0740472222896 0.730135465245392
% 18.1046094885884 0.728136797690429
% 18.1374556805012 0.726138130135465
% 18.1754354503304 0.724139462580502
% 18.2076160921641 0.722140795025539
% 18.2284084294599 0.720142127470575
% 18.2557759588304 0.718143459915612
% 18.2827046170719 0.716144792360648
% 18.3195361173274 0.714146124805685
% 18.3565010692006 0.712147457250722
% 18.3942192081074 0.710148789695758
% 18.4227879020237 0.708150122140795
% 18.4624258255114 0.706151454585832
% 18.5108640203973 0.704152787030868
% 18.5408631088017 0.702154119475905
% 18.5794301220192 0.700155451920942
% 18.612959381925 0.698156784365978
% 18.649139513179 0.696158116811015
% 18.6835698409243 0.694159449256051
% 18.7201882760278 0.692160781701088
% 18.750869813379 0.690162114146125
% 18.7891365811356 0.688163446591161
% 18.8205085655611 0.686164779036198
% 18.8503725812005 0.684166111481235
% 18.8835995728566 0.682167443926271
% 18.9281211784328 0.680168776371308
% 18.9642509197029 0.678170108816345
% 18.9966829632844 0.676171441261381
% 19.0256933257111 0.674172773706418
% 19.0569843835583 0.672174106151455
% 19.0888336531273 0.670175438596491
% 19.1248183769756 0.668176771041528
% 19.1602691196967 0.666178103486565
% 19.1928873412689 0.664179435931601
% 19.2360859777302 0.662180768376638
% 19.2663252015501 0.660182100821674
% 19.3036353902106 0.658183433266711
% 19.3371159514851 0.656184765711748
% 19.3834217871626 0.654186098156784
% 19.4187968049665 0.652187430601821
% 19.457853341601 0.650188763046858
% 19.5055474215844 0.648190095491894
% 19.5385937142791 0.646191427936931
% 19.5707716063724 0.644192760381968
% 19.6074459374276 0.642194092827004
% 19.6472191307799 0.640195425272041
% 19.6853548105666 0.638196757717078
% 19.7161454824298 0.636198090162114
% 19.7528707579048 0.634199422607151
% 19.7944508360333 0.632200755052187
% 19.8331369816046 0.630202087497224
% 19.8681734275617 0.628203419942261
% 19.9120552273883 0.626204752387297
% 19.9547968444838 0.624206084832334
% 19.9886698186719 0.622207417277371
% 20.0236093270668 0.620208749722407
% 20.0701872379634 0.618210082167444
% 20.1024102546541 0.616211414612481
% 20.1439759651693 0.614212747057517
% 20.1747960664273 0.612214079502554
% 20.2189608735414 0.61021541194759
% 20.2586270291987 0.608216744392627
% 20.2897413241215 0.606218076837664
% 20.3221218182205 0.6042194092827
% 20.3541811796149 0.602220741727737
% 20.4007803219934 0.600222074172774
% 20.4422427651797 0.59822340661781
% 20.4782309343208 0.596224739062847
% 20.5064471035923 0.594226071507884
% 20.5328260441029 0.59222740395292
% 20.5628988391713 0.590228736397957
% 20.6050674042231 0.588230068842994
% 20.6512811515805 0.58623140128803
% 20.6836124574145 0.584232733733067
% 20.7234300332438 0.582234066178103
% 20.7666238636269 0.58023539862314
% 20.8054524365108 0.578236731068177
% 20.8459185218748 0.576238063513213
% 20.8801465547939 0.57423939595825
% 20.9143769268777 0.572240728403287
% 20.9497252604662 0.570242060848323
% 20.992135559092 0.56824339329336
% 21.0306782178953 0.566244725738397
% 21.0725845850887 0.564246058183433
% 21.1226404368905 0.56224739062847
% 21.1552047646103 0.560248723073506
% 21.1946575201484 0.558250055518543
% 21.2344601269105 0.55625138796358
% 21.2767838100568 0.554252720408617
% 21.3078327113228 0.552254052853653
% 21.3473719104067 0.55025538529869
% 21.3879062817578 0.548256717743726
% 21.4286042737225 0.546258050188763
% 21.4651690579672 0.5442593826338
% 21.5107997521642 0.542260715078836
% 21.5615303093132 0.540262047523873
% 21.6025389941257 0.53826337996891
% 21.631924933119 0.536264712413946
% 21.6753495259379 0.534266044858983
% 21.7115281544843 0.53226737730402
% 21.766008443904 0.530268709749056
% 21.8036382346067 0.528270042194093
% 21.8432978437322 0.526271374639129
% 21.8897677070773 0.524272707084166
% 21.9260847807986 0.522274039529203
% 21.9725469180195 0.520275371974239
% 22.0221561410529 0.518276704419276
% 22.0600035350494 0.516278036864313
% 22.0940634436711 0.514279369309349
% 22.1374979114573 0.512280701754386
% 22.1874890011317 0.510282034199423
% 22.2337836931991 0.508283366644459
% 22.2727598239718 0.506284699089496
% 22.3107823159 0.504286031534533
% 22.3594934072981 0.502287363979569
% 22.4093111300523 0.500288696424606
% 22.4512754444441 0.498290028869642
% 22.4884860170486 0.496291361314679
% 22.5331379347809 0.494292693759716
% 22.581981887323 0.492294026204752
% 22.6194641570386 0.490295358649789
% 22.6629805116939 0.488296691094826
% 22.7059978931199 0.486298023539862
% 22.7600435078327 0.484299355984899
% 22.8109001551158 0.482300688429936
% 22.854025399011 0.480302020874972
% 22.9003381641819 0.478303353320009
% 22.9421112652504 0.476304685765045
% 22.9939171779447 0.474306018210082
% 23.0368950030359 0.472307350655119
% 23.0867136702709 0.470308683100156
% 23.1292685145661 0.468310015545192
% 23.170037227475 0.466311347990229
% 23.2107967495835 0.464312680435265
% 23.2609622007366 0.462314012880302
% 23.2915197126377 0.460315345325339
% 23.3380398011767 0.458316677770375
% 23.3814652495158 0.456318010215412
% 23.436805292688 0.454319342660449
% 23.4800017510979 0.452320675105485
% 23.5167680496435 0.450322007550522
% 23.5637005301084 0.448323339995559
% 23.614879176192 0.446324672440595
% 23.6662301714099 0.444326004885632
% 23.7178947820555 0.442327337330668
% 23.7719344207619 0.440328669775705
% 23.8210055722265 0.438330002220742
% 23.8711367294333 0.436331334665778
% 23.9159109970465 0.434332667110815
% 23.9583858579284 0.432333999555852
% 24.0026368038171 0.430335332000888
% 24.0465837096028 0.428336664445925
% 24.1017522872203 0.426337996890962
% 24.1524355877129 0.424339329335998
% 24.1966084711175 0.422340661781035
% 24.2375473011904 0.420341994226072
% 24.2753811272952 0.418343326671108
% 24.3284050221992 0.416344659116145
% 24.3700584581352 0.414345991561181
% 24.4241563751319 0.412347324006218
% 24.4668385119291 0.410348656451255
% 24.5184279545495 0.408349988896291
% 24.5608880138269 0.406351321341328
% 24.5982586254357 0.404352653786365
% 24.6403143178395 0.402353986231401
% 24.6879052310888 0.400355318676438
% 24.7356325741695 0.398356651121475
% 24.7746736396053 0.396357983566511
% 24.8273235425606 0.394359316011548
% 24.8602473520427 0.392360648456584
% 24.9182008521467 0.390361980901621
% 24.9620716995603 0.388363313346658
% 25.0058114262366 0.386364645791694
% 25.0584316532677 0.384365978236731
% 25.1080278107884 0.382367310681768
% 25.157047096233 0.380368643126804
% 25.2041415760542 0.378369975571841
% 25.2390238150041 0.376371308016878
% 25.2840233386206 0.374372640461914
% 25.3354326192527 0.372373972906951
% 25.3791208228842 0.370375305351988
% 25.4301607659422 0.368376637797024
% 25.4809866551666 0.366377970242061
% 25.5293427365215 0.364379302687098
% 25.5690568124888 0.362380635132134
% 25.6157109072289 0.360381967577171
% 25.6711354181712 0.358383300022207
% 25.709082208158 0.356384632467244
% 25.7614573474823 0.354385964912281
% 25.8041791594227 0.352387297357317
% 25.8519929865196 0.350388629802354
% 25.9014919612334 0.348389962247391
% 25.9435108993987 0.346391294692427
% 25.988262535087 0.344392627137464
% 26.0338589609121 0.342393959582501
% 26.0699423452622 0.340395292027537
% 26.1126783893738 0.338396624472574
% 26.1560635194779 0.33639795691761
% 26.1891894634832 0.334399289362647
% 26.2293059097418 0.332400621807684
% 26.2762952525617 0.33040195425272
% 26.3187883428935 0.328403286697757
% 26.3568803436782 0.326404619142794
% 26.4043897856355 0.32440595158783
% 26.4366124082897 0.322407284032867
% 26.478253240004 0.320408616477904
% 26.5152020309836 0.31840994892294
% 26.5555440693832 0.316411281367977
% 26.5960774653825 0.314412613813014
% 26.6392464590824 0.31241394625805
% 26.6849834716852 0.310415278703087
% 26.7348117556198 0.308416611148123
% 26.7898330975433 0.30641794359316
% 26.8288386746042 0.304419276038197
% 26.8597660835407 0.302420608483233
% 26.9012293368763 0.30042194092827
% 26.9474311947327 0.298423273373307
% 26.9826166262221 0.296424605818343
% 27.026738074163 0.29442593826338
% 27.0627718890971 0.292427270708417
% 27.0983404218198 0.290428603153453
% 27.1385509513891 0.28842993559849
% 27.1765291289625 0.286431268043527
% 27.2134811483779 0.284432600488563
% 27.2496465497633 0.2824339329336
% 27.2928971591838 0.280435265378637
% 27.3260989590916 0.278436597823673
% 27.3622490471976 0.27643793026871
% 27.4106978060631 0.274439262713746
% 27.4631728824917 0.272440595158783
% 27.5063635166094 0.27044192760382
% 27.5457037974399 0.268443260048856
% 27.5920952456973 0.266444592493893
% 27.6212064151426 0.26444592493893
% 27.6604953062455 0.262447257383966
% 27.7114379094591 0.260448589829003
% 27.7560422407915 0.25844992227404
% 27.7871828380432 0.256451254719076
% 27.8361763190267 0.254452587164113
% 27.8674427076439 0.252453919609149
% 27.9044955709693 0.250455252054186
% 27.9380336599975 0.248456584499223
% 27.9852682705548 0.246457916944259
% 28.0350255478049 0.244459249389296
% 28.0638427300094 0.242460581834333
% 28.0960740600583 0.240461914279369
% 28.1451595374027 0.238463246724406
% 28.1974257368371 0.236464579169443
% 28.2381465511508 0.234465911614479
% 28.2822211246427 0.232467244059516
% 28.336312786586 0.230468576504553
% 28.383956438363 0.228469908949589
% 28.431525550561 0.226471241394626
% 28.4696811610861 0.224472573839662
% 28.5172075701849 0.222473906284699
% 28.5533963302132 0.220475238729736
% 28.5957532787118 0.218476571174772
% 28.6397638095377 0.216477903619809
% 28.6713189429756 0.214479236064846
% 28.7080771545295 0.212480568509882
% 28.7359509936217 0.210481900954919
% 28.7722981230231 0.208483233399956
% 28.8161970903577 0.206484565844992
% 28.8597592106573 0.204485898290029
% 28.8937892236668 0.202487230735065
% 28.9303585021506 0.200488563180102
% 28.9685306233431 0.198489895625139
% 29.0093345984095 0.196491228070175
% 29.0620109224561 0.194492560515212
% 29.1041315385867 0.192493892960249
% 29.1512352798712 0.190495225405285
% 29.1899479384704 0.188496557850322
% 29.2357107391337 0.186497890295359
% 29.2833614734339 0.184499222740395
% 29.3281343704583 0.182500555185432
% 29.3729860000297 0.180501887630469
% 29.4243726149527 0.178503220075505
% 29.4702058197224 0.176504552520542
% 29.5129017418026 0.174505884965579
% 29.5469583111522 0.172507217410615
% 29.5870863732626 0.170508549855652
% 29.6352456677845 0.168509882300688
% 29.6727017501187 0.166511214745725
% 29.726934146465 0.164512547190762
% 29.8044649909989 0.162513879635798
% 29.8493699997151 0.160515212080835
% 29.9035983849225 0.158516544525872
% 29.9560786728765 0.156517876970908
% 30.01217473453 0.154519209415945
% 30.0555322173818 0.152520541860982
% 30.1017146867194 0.150521874306018
% 30.1548432222156 0.148523206751055
% 30.2087136381033 0.146524539196092
% 30.2576029217446 0.144525871641128
% 30.3080775490105 0.142527204086165
% 30.3564503128036 0.140528536531201
% 30.4104428214874 0.138529868976238
% 30.4546388771119 0.136531201421275
% 30.5124797033406 0.134532533866311
% 30.5667096628159 0.132533866311348
% 30.6330875539188 0.130535198756385
% 30.6946293562554 0.128536531201421
% 30.763283437428 0.126537863646458
% 30.8136536409723 0.124539196091495
% 30.8896126277078 0.122540528536531
% 30.9603505486493 0.120541860981568
% 31.0331940566842 0.118543193426604
% 31.0947432714639 0.116544525871641
% 31.158298569654 0.114545858316678
% 31.2179532013859 0.112547190761714
% 31.2763667833635 0.110548523206751
% 31.3264562931838 0.108549855651788
% 31.4167688618413 0.106551188096824
% 31.4907993415457 0.104552520541861
% 31.5471193157699 0.102553852986898
% 31.6277477191647 0.100555185431934
% 31.6909121987657 0.098556517876971
% 31.7717354873325 0.0965578503220076
% 31.8391276719488 0.0945591827670442
% 31.9043305748082 0.0925605152120809
% 31.9671655322553 0.0905618476571175
% 32.0467249602849 0.0885631801021541
% 32.1247432661215 0.0865645125471908
% 32.1999031678354 0.0845658449922274
% 32.2872107157038 0.082567177437264
% 32.3595919957577 0.0805685098823007
% 32.433345482496 0.0785698423273373
% 32.5084761196376 0.076571174772374
% 32.5783318739967 0.0745725072174106
% 32.6679814126 0.0725738396624472
% 32.7467040721721 0.0705751721074839
% 32.857405115554 0.0685765045525205
% 32.9418465248763 0.0665778369975571
% 33.0361203106389 0.0645791694425938
% 33.1352470642771 0.0625805018876304
% 33.2177221703187 0.0605818343326671
% 33.3068935674507 0.0585831667777037
% 33.4020277821336 0.0565844992227404
% 33.4823276168029 0.0545858316677771
% 33.5729486086427 0.0525871641128137
% 33.676629719584 0.0505884965578504
% 33.7660037365335 0.048589829002887
% 33.8394640734359 0.0465911614479236
% 33.9576893127842 0.0445924938929603
% 34.1012737770102 0.0425938263379969
% 34.2017818578446 0.0405951587830335
% 34.3027119781782 0.0385964912280702
% 34.4094293224517 0.0365978236731068
% 34.5733906932324 0.0345991561181435
% 34.6655816142176 0.0326004885631801
% 34.790609622552 0.0306018210082167
% 34.9241708787752 0.0286031534532534
% 35.055884596453 0.02660448589829
% 35.2471393807583 0.0246058183433266
% 35.3954843400218 0.0226071507883633
% 35.5484219822029 0.0206084832333999
% 35.7111679179653 0.0186098156784366
% 35.940721252718 0.0166111481234732
% 36.1731086698978 0.0146124805685098
% 36.3774728296873 0.0126138130135465
% 36.8413972789396 0.0106151454585832
% 36.9610188072695 0.00999333777481681
% 36.9631455714779 0.00994892294026206
% 36.9771231533448 0.00990450810570731
% 36.9849012929289 0.00986009327115256
% 36.9850017264191 0.00981567843659781
% 36.9918119745976 0.00977126360204306
% 36.9926481488171 0.00972684876748831
% 37.0083210749384 0.00968243393293355
% 37.0139304936847 0.00963801909837891
% 37.0226347224666 0.00959360426382416
% 37.0554804650018 0.00954918942926941
% 37.0706745050095 0.00950477459471466
% 37.072202129079 0.00946035976015991
% 37.081936237475 0.00941594492560516
% 37.0950777215216 0.00937153009105041
% 37.0967508435469 0.00932711525649565
% 37.113510809945 0.0092827004219409
% 37.115427296336 0.00923828558738615
% 37.1259344079412 0.0091938707528314
% 37.1337165945639 0.00914945591827665
% 37.1520892777168 0.00910504108372201
% 37.1638055351052 0.00906062624916726
% 37.1705601620834 0.00901621141461251
% 37.1731688938901 0.00897179658005776
% 37.1822843569452 0.008927381745503
% 37.1996941978307 0.00888296691094825
% 37.2015239919865 0.0088385520763935
% 37.2188589293508 0.00879413724183875
% 37.2220502724288 0.008749722407284
% 37.2408837439671 0.00870530757272925
% 37.2478756355569 0.0086608927381745
% 37.2587587547462 0.00861647790361986
% 37.2634095160173 0.00857206306906511
% 37.2696467819148 0.00852764823451035
% 37.271750339403 0.0084832333999556
% 37.2744475401756 0.00843881856540085
% 37.3103719765178 0.0083944037308461
% 37.3204699616753 0.00834998889629135
% 37.3303094599193 0.0083055740617366
% 37.3366377576262 0.00826115922718185
% 37.345413358601 0.0082167443926271
% 37.3528267197859 0.00817232955807234
% 37.3571384568957 0.0081279147235177
% 37.3646904302981 0.00808349988896295
% 37.3655041776578 0.0080390850544082
% 37.3708702754495 0.00799467021985345
% 37.3868980444631 0.0079502553852987
% 37.3918235292767 0.00790584055074395
% 37.3932703565816 0.0078614257161892
% 37.4292538805662 0.00781701088163445
% 37.4402293965194 0.00777259604707969
% 37.4428141170752 0.00772818121252494
% 37.4431758981334 0.00768376637797019
% 37.4463412497756 0.00763935154341555
% 37.4595548085064 0.0075949367088608
% 37.4914471739042 0.00755052187430605
% 37.5037243972667 0.0075061070397513
% 37.5244286142804 0.00746169220519655
% 37.5312136801993 0.00741727737064179
% 37.5335172526635 0.00737286253608704
% 37.5370605965049 0.00732844770153229
% 37.562565537856 0.00728403286697754
% 37.5694650064874 0.00723961803242279
% 37.5818548592491 0.00719520319786804
% 37.6059835805126 0.0071507883633134
% 37.6179596862392 0.00710637352875865
% 37.6193988387522 0.0070619586942039
% 37.6301047768609 0.00701754385964914
% 37.6417655428322 0.00697312902509439
% 37.6957574017399 0.00692871419053964
% 37.6970341720429 0.00688429935598489
% 37.7172525590324 0.00683988452143014
% 37.7216062154824 0.00679546968687539
% 37.7316653248621 0.00675105485232064
% 37.7605039489239 0.00670664001776589
% 37.7637702886953 0.00666222518321125
% 37.7713362471975 0.00661781034865649
% 37.7787390043479 0.00657339551410174
% 37.7792893529853 0.00652898067954699
% 37.7829811317829 0.00648456584499224
% 37.8268229487832 0.00644015101043749
% 37.8440639694452 0.00639573617588274
% 37.853800644814 0.00635132134132799
% 37.8685462397521 0.00630690650677324
% 37.8766620908239 0.00626249167221848
% 37.8824774293497 0.00621807683766373
% 37.9184797083511 0.00617366200310909
% 37.9451622862912 0.00612924716855434
% 37.9748685795404 0.00608483233399959
% 38.0443836799672 0.00604041749944484
% 38.0589405168313 0.00599600266489009
% 38.0773501358072 0.00595158783033534
% 38.1076379147405 0.00590717299578059
% 38.161693232202 0.00586275816122583
% 38.1854042399136 0.00581834332667108
% 38.1886763821743 0.00577392849211633
% 38.2896405675881 0.00572951365756158
% 38.302867731541 0.00568509882300683
% 38.3517012939868 0.00564068398845219
% 38.3591403196382 0.00559626915389744
% 38.3774456145622 0.00555185431934269
% 38.4339359896239 0.00550743948478793
% 38.4544452229285 0.00546302465023318
% 38.4869198974482 0.00541860981567843
% 38.5257170153367 0.00537419498112368
% 38.5517559996133 0.00532978014656893
% 38.5599718784466 0.00528536531201418
% 38.5610553679047 0.00524095047745943
% 38.5802383005129 0.00519653564290468
% 38.60435679636 0.00515212080835004
% 38.6103393167227 0.00510770597379528
% 38.6502199110248 0.00506329113924053
% 38.726387967291 0.00501887630468578
% 38.7409688853727 0.00497446147013103
% 38.7775620122369 0.00493004663557628
% 38.792800321007 0.00488563180102153
% 38.7950576413346 0.00484121696646678
% 38.831972364649 0.00479680213191203
% 38.8570467311911 0.00475238729735727
% 38.9054237196386 0.00470797246280252
% 38.9200687434397 0.00466355762824788
% 38.9300271083817 0.00461914279369313
% 39.0947779482259 0.00457472795913838
% 39.1570175326079 0.00453031312458363
% 39.1610657060719 0.00448589829002888
% 39.1657706728868 0.00444148345547413
% 39.1970265364725 0.00439706862091938
% 39.3526928001341 0.00435265378636462
% 39.3985552349625 0.00430823895180987
% 39.4324220362895 0.00426382411725512
% 39.5117005897823 0.00421940928270037
% 39.5122461775003 0.00417499444814573
% 39.6534285056564 0.00413057961359098
% 39.7316155237853 0.00408616477903623
% 39.7474188205238 0.00404174994448148
% 39.8047979401352 0.00399733510992673
% 39.8218882583354 0.00395292027537197
% 39.8542777408289 0.00390850544081722
% 39.8707513595044 0.00386409060626247
% 39.9991467758927 0.00381967577170772
% 40.0352040020536 0.00377526093715297
% 40.0439175504556 0.00373084610259822
% 40.3859927382373 0.00368643126804358
% 40.406363068198 0.00364201643348883
% 40.43591163331 0.00359760159893407
% 40.4900222572037 0.00355318676437932
% 40.5625182220723 0.00350877192982457
% 40.8228565977017 0.00346435709526982
% 40.9211691724662 0.00341994226071507
% 41.0031800696967 0.00337552742616032
% 41.1314761197585 0.00333111259160557
% 41.2062733534348 0.00328669775705082
% 41.2707858872701 0.00324228292249606
% 41.4272885241172 0.00319786808794142
% 42.1259952962154 0.00315345325338667
% 42.2894942319061 0.00310903841883192
% 42.7667583195489 0.00306462358427717
% 42.9069363193374 0.00302020874972242
% 43.0751204344935 0.00297579391516767
% 43.2666903907129 0.00293137908061292
% 43.5332077633486 0.00288696424605817
% 45.5374571162877 0.00284254941150341
% 45.9942304190019 0.00279813457694866
% 46.1492395363294 0.00275371974239391
% 46.329783490665 0.00270930490783927
% 46.7061660822492 0.00266489007328452
% 47.3486492030285 0.00262047523872977
% 48.5106150230927 0.00257606040417502
% 48.7100572101153 0.00253164556962027
% 48.9182580552948 0.00248723073506552
% 50.7703625638467 0.00244281590051076
% 51.5625494175509 0.00239840106595601
% 53.1187958502827 0.00235398623140126
% 53.5458465325021 0.00230957139684651
% 57.2801960701546 0.00226515656229176
% 57.7214570132506 0.00222074172773712
% 59.6240359124659 0.00217632689318237
% 59.8896478049045 0.00213191205862762
% 60.1815859735313 0.00208749722407287
% 61.2377929989309 0.00204308238951811
% 61.5668260172278 0.00199866755496336
% 63.069547406183 0.00195425272040861
% 66.7698852541467 0.00190983788585386
% 67.9017068917118 0.00186542305129911
% 69.5513466310703 0.00182100821674436
% 69.9243571877344 0.00177659338218961
% 79.1770027076384 0.00173217854763486
% 81.5526053660425 0.00168776371308021
% 84.7241862884619 0.00164334887852546
% 87.3132458989985 0.00159893404397071
% 87.4907929785116 0.00155451920941596
% 94.3662034705567 0.00151010437486121
% 99.6071409796835 0.00146568954030646
% 102.314762529914 0.00142127470575171
% 119.017171343018 0.00137685987119696
% 124.891870870951 0.0013324450366422
% 125.148685767312 0.00128803020208745
% 132.27356280498 0.0012436153675327
% 145.63382207703 0.00119920053297806
% 147.804394405535 0.00115478569842331
% 154.592660440369 0.00111037086386856
% 188.417362939383 0.00106595602931381
% 198.880083502805 0.00102154119475906
% 202.443278867355 0.000977126360204306
% 227.374971449716 0.000932711525649554
% 278.858422635656 0.000888296691094803
% 289.873215926988 0.000843881856540052
% 383.009951807719 0.000799467021985301
% 405.244854707632 0.000755052187430549
% 406.225805218635 0.000710637352875909
% 432.779622290374 0.000666222518321158
% 462.873442793818 0.000621807683766407
% 594.933606601411 0.000577392849211655
% 626.462701416012 0.000532978014656904
% 698.542126472053 0.000488563180102153
% 879.630738686731 0.000444148345547402
% 917.839936387513 0.00039973351099265
% 1461.19540299911 0.000355318676437899
% 2309.72189083392 0.000310903841883148
% 3021.04628263511 0.000266489007328397
% 3253.66816912463 0.000222074172773756
% 4973.43929999335 0.000177659338219005
% 83720.9276456483 0.000133244503664254
% 124352.845303683 8.88296691095025e-05
% 150574.893060283 4.44148345547513e-05
% 5076789.13164477 0
% };
% \addlegendentry{CICA-PC}


%%%%%%%%%%%%%%%%%%%%%%%  SISA  %%%%%%%%%%%%%%%%%%%%
\addplot [thick, line width=1pt, gray4, mark=diamond*, mark indices={110,330,440,490,700,810, 840, 860, 875, 885}, mark options={thick}]
table {%
2.04655970037075 0.999977777777778
2.23671430135329 0.997977777777778
2.2681915274724 0.995977777777778
2.29098231019642 0.993977777777778
2.30789086133976 0.991977777777778
2.32394879362119 0.989977777777778
2.336226050974 0.987977777777778
2.34765891479111 0.985977777777778
2.35905897307506 0.983977777777778
2.37043269077142 0.981977777777778
2.37931047384597 0.979977777777778
2.38887040055947 0.977977777777778
2.39746565995254 0.975977777777778
2.40649037577831 0.973977777777778
2.41650183105505 0.971977777777778
2.4267145452135 0.969977777777778
2.43439791803618 0.967977777777778
2.44367213864472 0.965977777777778
2.45214514475119 0.963977777777778
2.46001146615675 0.961977777777778
2.46758344510078 0.959977777777778
2.47521501836435 0.957977777777778
2.48248699636505 0.955977777777778
2.49112516624173 0.953977777777778
2.50112847750846 0.951977777777778
2.51011425771705 0.949977777777778
2.51853541474376 0.947977777777778
2.52642588736325 0.945977777777778
2.53526137304207 0.943977777777778
2.54322200229325 0.941977777777778
2.5529239287251 0.939977777777778
2.56246170328386 0.937977777777778
2.57292618293925 0.935977777777778
2.58289662223835 0.933977777777778
2.5930502419294 0.931977777777778
2.60403853586626 0.929977777777778
2.6157186331607 0.927977777777778
2.63054430316549 0.925977777777778
2.64217565653826 0.923977777777778
2.65742336846017 0.921977777777778
2.67043565153736 0.919977777777778
2.68258033448034 0.917977777777778
2.69467699629993 0.915977777777778
2.70895635258525 0.913977777777778
2.72458744599238 0.911977777777778
2.73999970000686 0.909977777777778
2.75615914341462 0.907977777777778
2.76997741352319 0.905977777777778
2.78609464593399 0.903977777777778
2.80285532952398 0.901977777777778
2.81769434264733 0.899977777777778
2.83367386697669 0.897977777777778
2.85140138981566 0.895977777777778
2.86698701303365 0.893977777777778
2.88218504730836 0.891977777777778
2.90005054349181 0.889977777777778
2.91836755024886 0.887977777777778
2.93671567160083 0.885977777777778
2.95321296203489 0.883977777777778
2.97273140790922 0.881977777777778
2.99391766813124 0.879977777777778
3.01188250921121 0.877977777777778
3.0316975515536 0.875977777777778
3.05404660150643 0.873977777777778
3.08091164837144 0.871977777777778
3.10450791595197 0.869977777777778
3.1269985237053 0.867977777777778
3.14676702713325 0.865977777777778
3.16619463198113 0.863977777777778
3.18545129653097 0.861977777777778
3.20833937012075 0.859977777777778
3.23112592606521 0.857977777777778
3.25607668897317 0.855977777777778
3.28235242960625 0.853977777777778
3.30691294379492 0.851977777777778
3.32494212744092 0.849977777777778
3.35495632570607 0.847977777777778
3.3829277918321 0.845977777777778
3.40535912104966 0.843977777777778
3.4247940979129 0.841977777777778
3.44752601803145 0.839977777777778
3.46970839925041 0.837977777777778
3.48881540473072 0.835977777777778
3.51179793384689 0.833977777777778
3.53344503042824 0.831977777777778
3.55364436188967 0.829977777777778
3.57393834492061 0.827977777777778
3.59301881043767 0.825977777777778
3.60822021419315 0.823977777777778
3.62361916392938 0.821977777777778
3.63981839223528 0.819977777777778
3.65850780765816 0.817977777777778
3.67836245443353 0.815977777777778
3.69642752704402 0.813977777777778
3.71171275426632 0.811977777777778
3.72891623299535 0.809977777777778
3.74467905066287 0.807977777777778
3.76175432383333 0.805977777777778
3.77784239940731 0.803977777777778
3.79288462741774 0.801977777777778
3.80980651397206 0.799977777777778
3.82437737639943 0.797977777777778
3.8384236010423 0.795977777777778
3.8531373635056 0.793977777777778
3.86729395237296 0.791977777777778
3.88046274331323 0.789977777777778
3.89571440292791 0.787977777777778
3.90713775151702 0.785977777777778
3.91870610824056 0.783977777777778
3.9284803036692 0.781977777777778
3.94300397966957 0.779977777777778
3.95410867066563 0.777977777777778
3.96494406123892 0.775977777777778
3.97616323624761 0.773977777777778
3.98668153170356 0.771977777777778
3.99846102156701 0.769977777777778
4.01083917431876 0.767977777777778
4.02051312192855 0.765977777777778
4.03179407151897 0.763977777777778
4.04343255222196 0.761977777777778
4.05610288043638 0.759977777777778
4.06748441705448 0.757977777777778
4.07780398118417 0.755977777777778
4.08801193226111 0.753977777777778
4.09850670703313 0.751977777777778
4.11019238559494 0.749977777777778
4.1190209868978 0.747977777777778
4.12991381411309 0.745977777777778
4.14144066611945 0.743977777777778
4.1537487556087 0.741977777777778
4.1649786022309 0.739977777777778
4.17753803189272 0.737977777777778
4.18890400069676 0.735977777777778
4.19970492116458 0.733977777777778
4.21035312544087 0.731977777777778
4.21912105974841 0.729977777777778
4.23033954646782 0.727977777777778
4.24254444410926 0.725977777777778
4.25480153803593 0.723977777777778
4.26464266429432 0.721977777777778
4.27725114476671 0.719977777777778
4.28787972513846 0.717977777777778
4.296544814042 0.715977777777778
4.30773238462052 0.713977777777778
4.31846121630153 0.711977777777778
4.32650375908101 0.709977777777778
4.33756635777444 0.707977777777778
4.34707134624322 0.705977777777778
4.36024017757887 0.703977777777778
4.37004891230378 0.701977777777778
4.38146448610719 0.699977777777778
4.39300684691922 0.697977777777778
4.40127788460946 0.695977777777778
4.41215308463724 0.693977777777778
4.4247975887989 0.691977777777778
4.43593272261347 0.689977777777778
4.44684615061291 0.687977777777778
4.45770048233571 0.685977777777778
4.46910034701861 0.683977777777778
4.48000199661611 0.681977777777778
4.49026719181086 0.679977777777778
4.50159585363082 0.677977777777778
4.51220238661184 0.675977777777778
4.52347222964764 0.673977777777778
4.53595271706885 0.671977777777778
4.54680185442453 0.669977777777778
4.55825066925109 0.667977777777778
4.5701378313657 0.665977777777778
4.5823538382751 0.663977777777778
4.59330351329409 0.661977777777778
4.60495763893654 0.659977777777778
4.61758061317395 0.657977777777778
4.62837498843185 0.655977777777778
4.63898679886328 0.653977777777778
4.65145903636694 0.651977777777778
4.66432154983249 0.649977777777778
4.67857035310576 0.647977777777778
4.68938759837806 0.645977777777778
4.70289961253233 0.643977777777778
4.71650463839203 0.641977777777778
4.73048440849593 0.639977777777778
4.74139089823622 0.637977777777778
4.75509471365163 0.635977777777778
4.76974599852786 0.633977777777778
4.78522301719934 0.631977777777778
4.79837584625891 0.629977777777778
4.81416107222945 0.627977777777778
4.83254695993449 0.625977777777778
4.84658380212166 0.623977777777778
4.85918533353782 0.621977777777778
4.8732076551433 0.619977777777778
4.88692753979166 0.617977777777778
4.89868988578661 0.615977777777778
4.91214598947967 0.613977777777778
4.9246750737361 0.611977777777778
4.93826072171194 0.609977777777778
4.9545497622673 0.607977777777778
4.96794726317136 0.605977777777778
4.98215813620185 0.603977777777778
4.99665552682602 0.601977777777778
5.01273154832581 0.599977777777778
5.02858017533737 0.597977777777778
5.04240745849842 0.595977777777778
5.05814931373499 0.593977777777778
5.07265904120406 0.591977777777778
5.08956149595767 0.589977777777778
5.1033613807222 0.587977777777778
5.1218185873725 0.585977777777778
5.1379427843007 0.583977777777778
5.15422130693529 0.581977777777778
5.1695534311139 0.579977777777778
5.18547797695724 0.577977777777778
5.20211670138943 0.575977777777778
5.21854765657217 0.573977777777778
5.23557568309117 0.571977777777778
5.2551153631754 0.569977777777778
5.26939388457849 0.567977777777778
5.28443810045458 0.565977777777778
5.30142575823276 0.563977777777778
5.32157820718532 0.561977777777778
5.33992846579727 0.559977777777778
5.35692333746903 0.557977777777778
5.37409736673388 0.555977777777778
5.39043048802351 0.553977777777778
5.40847712658609 0.551977777777778
5.42732830732763 0.549977777777778
5.4466743620835 0.547977777777778
5.46519610461637 0.545977777777778
5.48341631211868 0.543977777777778
5.50159744112844 0.541977777777778
5.51915424976347 0.539977777777778
5.5377439492324 0.537977777777778
5.55984854438137 0.535977777777778
5.57774524689804 0.533977777777778
5.59624742413921 0.531977777777778
5.61285921905072 0.529977777777778
5.63912116008532 0.527977777777778
5.65819523171115 0.525977777777778
5.67682137621364 0.523977777777778
5.69592633674203 0.521977777777778
5.71647455082946 0.519977777777778
5.7343720635182 0.517977777777778
5.75408055000115 0.515977777777778
5.77428179987819 0.513977777777778
5.7923380690395 0.511977777777778
5.81325290936208 0.509977777777778
5.83388210215932 0.507977777777778
5.85411406360581 0.505977777777778
5.87255132401959 0.503977777777778
5.89123253984465 0.501977777777778
5.91590844540455 0.499977777777778
5.93739482739696 0.497977777777778
5.95597493634421 0.495977777777778
5.97564453196 0.493977777777778
5.99482561402884 0.491977777777778
6.01360294681675 0.489977777777778
6.03465310257221 0.487977777777778
6.05395698971052 0.485977777777778
6.07381085576825 0.483977777777778
6.09677713033655 0.481977777777778
6.11975510841349 0.479977777777778
6.13834146939898 0.477977777777778
6.160754612431 0.475977777777778
6.18505192332923 0.473977777777778
6.20558748228211 0.471977777777778
6.22800597415806 0.469977777777778
6.25127248144326 0.467977777777778
6.26785488930746 0.465977777777778
6.28821176386611 0.463977777777778
6.305312394928 0.461977777777778
6.32832622164639 0.459977777777778
6.34951096914456 0.457977777777778
6.36680801941492 0.455977777777778
6.38940686696179 0.453977777777778
6.41334283174427 0.451977777777778
6.43475937422335 0.449977777777778
6.45483146330122 0.447977777777778
6.48221343030301 0.445977777777778
6.50457776245029 0.443977777777778
6.52618601504664 0.441977777777778
6.55055963075226 0.439977777777778
6.5731707166344 0.437977777777778
6.59801881523253 0.435977777777778
6.62276965872645 0.433977777777778
6.64823366655879 0.431977777777778
6.66755417964405 0.429977777777778
6.68982480590484 0.427977777777778
6.71448951377775 0.425977777777778
6.73781250992821 0.423977777777778
6.76302896149758 0.421977777777778
6.79167049934163 0.419977777777778
6.81653443499355 0.417977777777778
6.83706614416907 0.415977777777778
6.86481522174059 0.413977777777778
6.88806374648366 0.411977777777778
6.90851134581942 0.409977777777778
6.93637122206389 0.407977777777778
6.96058939883902 0.405977777777778
6.98527278930715 0.403977777777778
7.00633789975703 0.401977777777778
7.029246874816 0.399977777777778
7.05416443969902 0.397977777777778
7.08109944592618 0.395977777777778
7.10345410110818 0.393977777777778
7.12657691127368 0.391977777777778
7.15081969140212 0.389977777777778
7.17268653592142 0.387977777777778
7.19749942136616 0.385977777777778
7.22002353916532 0.383977777777778
7.2469910686629 0.381977777777778
7.27187174484675 0.379977777777778
7.29693400324834 0.377977777777778
7.32554303212872 0.375977777777778
7.35258142076958 0.373977777777778
7.38097755423003 0.371977777777778
7.4078180700493 0.369977777777778
7.43862965260747 0.367977777777778
7.4700789588474 0.365977777777778
7.49477175127115 0.363977777777778
7.52065526678844 0.361977777777778
7.54195391735057 0.359977777777778
7.5673132314486 0.357977777777778
7.59582621538142 0.355977777777778
7.62249598211031 0.353977777777778
7.64530582090682 0.351977777777778
7.6695068475786 0.349977777777778
7.69968632156696 0.347977777777778
7.72869010131326 0.345977777777778
7.7540198941816 0.343977777777778
7.78127839857436 0.341977777777778
7.80566103305931 0.339977777777778
7.83499963924226 0.337977777777778
7.86136800392025 0.335977777777778
7.88480365877975 0.333977777777778
7.91220437201366 0.331977777777778
7.94220565046305 0.329977777777778
7.97332699842178 0.327977777777778
8.00026789885055 0.325977777777778
8.0262497767888 0.323977777777778
8.05688514759618 0.321977777777778
8.08463635076378 0.319977777777778
8.11416526152638 0.317977777777778
8.14163623335672 0.315977777777778
8.16746675789494 0.313977777777778
8.200742650713 0.311977777777778
8.22853506912771 0.309977777777778
8.25453073589381 0.307977777777778
8.2872748960687 0.305977777777778
8.31876831207974 0.303977777777778
8.34806758493941 0.301977777777778
8.37727656499282 0.299977777777778
8.40369898738483 0.297977777777778
8.43034189829118 0.295977777777778
8.45807078577344 0.293977777777778
8.48743231378655 0.291977777777778
8.51270618377687 0.289977777777778
8.54090486589534 0.287977777777778
8.57195728522404 0.285977777777778
8.5991796772038 0.283977777777778
8.62442089465339 0.281977777777778
8.65230739623332 0.279977777777778
8.68422386476642 0.277977777777778
8.71259793623051 0.275977777777778
8.7422244428532 0.273977777777778
8.77207152442772 0.271977777777778
8.8028718539164 0.269977777777778
8.83773306377621 0.267977777777778
8.86831745702047 0.265977777777778
8.89989592670584 0.263977777777778
8.93048816403995 0.261977777777778
8.96482738203457 0.259977777777778
8.99414115013614 0.257977777777778
9.02021438546192 0.255977777777778
9.04701305395354 0.253977777777778
9.08354768995983 0.251977777777778
9.117187315249 0.249977777777778
9.14445431963197 0.247977777777778
9.17702404326275 0.245977777777778
9.20911577475332 0.243977777777778
9.23223628001084 0.241977777777778
9.26345707837149 0.239977777777778
9.29289813425419 0.237977777777778
9.32008126740312 0.235977777777778
9.34643890313234 0.233977777777778
9.38265531240159 0.231977777777778
9.40688462844366 0.229977777777778
9.43636634515542 0.227977777777778
9.4695407067155 0.225977777777778
9.50199455116977 0.223977777777778
9.5389166577924 0.221977777777778
9.56964231037924 0.219977777777778
9.60074032767178 0.217977777777778
9.63399693819683 0.215977777777778
9.6661305276931 0.213977777777778
9.70244730253458 0.211977777777778
9.73745718117701 0.209977777777778
9.77506841753412 0.207977777777778
9.81124557159663 0.205977777777778
9.85123144529002 0.203977777777778
9.883873563125 0.201977777777778
9.9201375197518 0.199977777777778
9.94961131723835 0.197977777777778
9.98256398100907 0.195977777777778
10.0165374407167 0.193977777777778
10.0511208440117 0.191977777777778
10.0821760953289 0.189977777777778
10.119411706211 0.187977777777778
10.1524265637806 0.185977777777778
10.1917396085862 0.183977777777778
10.2326876198609 0.181977777777778
10.2648425200621 0.179977777777778
10.2951731235478 0.177977777777778
10.3302113663027 0.175977777777778
10.3628627980993 0.173977777777778
10.396175702249 0.171977777777778
10.4305916657472 0.169977777777778
10.4664594005809 0.167977777777778
10.5039628221498 0.165977777777778
10.5453271598999 0.163977777777778
10.5796272940009 0.161977777777778
10.6136497755929 0.159977777777778
10.6480853237805 0.157977777777778
10.6863137248231 0.155977777777778
10.7173174633363 0.153977777777778
10.7533092248417 0.151977777777778
10.7877099813368 0.149977777777778
10.8254261911575 0.147977777777778
10.8652741720839 0.145977777777778
10.8989037406379 0.143977777777778
10.9356492842297 0.141977777777778
10.9734443039046 0.139977777777778
11.0123475991915 0.137977777777778
11.0485492118473 0.135977777777778
11.0934136110801 0.133977777777778
11.13235644801 0.131977777777778
11.1656579467064 0.129977777777778
11.2103201835478 0.127977777777778
11.2549401261193 0.125977777777778
11.2975516420644 0.123977777777778
11.335664751193 0.121977777777778
11.3706291011062 0.119977777777778
11.4110331439976 0.117977777777778
11.4513052607908 0.115977777777778
11.4937690510517 0.113977777777778
11.5334903801788 0.111977777777778
11.5822643123444 0.109977777777778
11.6307529039411 0.107977777777778
11.6744212478469 0.105977777777778
11.7141809119267 0.103977777777778
11.7618662405222 0.101977777777778
11.8139532369175 0.0999777777777778
11.8642250735312 0.0979777777777778
11.9249487706368 0.0959777777777778
11.9687745871118 0.0939777777777778
12.0206861545843 0.0919777777777778
12.0661339391105 0.0899777777777778
12.1185059230454 0.0879777777777778
12.1696194321645 0.0859777777777778
12.2305577036627 0.0839777777777778
12.2892104706968 0.0819777777777778
12.3513800846924 0.0799777777777778
12.4092234073175 0.0779777777777778
12.4609732640202 0.0759777777777778
12.5279564279291 0.0739777777777778
12.5821842631708 0.0719777777777778
12.6453636577589 0.0699777777777778
12.7006026558721 0.0679777777777778
12.7501731386654 0.0659777777777778
12.8195082241913 0.0639777777777778
12.8707592927373 0.0619777777777778
12.9308330899815 0.0599777777777778
13.0001624187912 0.0579777777777778
13.0564133545682 0.0559777777777778
13.1069579735448 0.0539777777777778
13.1959031561843 0.0519777777777778
13.2580155498281 0.0499777777777778
13.33397619837 0.0479777777777778
13.4256046804813 0.0459777777777778
13.5057961345373 0.0439777777777778
13.5818521297186 0.0419777777777778
13.6678059698039 0.0399777777777778
13.7761981226091 0.0379777777777778
13.8632181485629 0.0359777777777778
13.9690306240798 0.0339777777777778
14.0676059412632 0.0319777777777778
14.1822723323683 0.0299777777777778
14.2846327744631 0.0279777777777778
14.4085558275601 0.0259777777777778
14.5287159495807 0.0239777777777778
14.6810688892866 0.0219777777777778
14.8242948553395 0.0199777777777778
14.9873276916082 0.0179777777777778
15.1521675419604 0.0159777777777778
15.3155779755232 0.0139777777777778
15.5223572081304 0.0119777777777778
15.8367593823137 0.01
15.8386270409777 0.00997777777777775
15.8406966110395 0.00995555555555561
15.841962946854 0.00993333333333335
15.8542038082605 0.00991111111111109
15.8578640139264 0.00988888888888884
15.8664307899974 0.00986666666666669
15.8762046626376 0.00984444444444443
15.8772005772897 0.00982222222222218
15.8788612464746 0.00980000000000003
15.8851493768544 0.00977777777777777
15.8870876848023 0.00975555555555552
15.8884334560878 0.00973333333333337
15.9023937837801 0.00971111111111111
15.9035977875419 0.00968888888888886
15.906801821524 0.00966666666666671
15.9075673808243 0.00964444444444446
15.9162954412159 0.0096222222222222
15.917232424219 0.00960000000000005
15.9181911802025 0.0095777777777778
15.9186457452868 0.00955555555555554
15.9243074204649 0.00953333333333328
15.9335009698958 0.00951111111111114
15.9386816022055 0.00948888888888888
15.94041139953 0.00946666666666662
15.943580939428 0.00944444444444448
15.9439050899336 0.00942222222222222
15.9470737765298 0.00939999999999996
15.9515880405091 0.00937777777777782
15.9528799397389 0.00935555555555556
15.9585749457952 0.0093333333333333
15.9588451260212 0.00931111111111116
15.9597351579222 0.0092888888888889
15.9617883298512 0.00926666666666665
15.9632731783509 0.0092444444444445
15.9664106728765 0.00922222222222224
15.9700924072063 0.00919999999999999
15.9713729485174 0.00917777777777773
15.9745940668396 0.00915555555555558
15.9927018518513 0.00913333333333333
15.9930545020012 0.00911111111111107
16.0022075038275 0.00908888888888892
16.0124103946336 0.00906666666666667
16.0188058086916 0.00904444444444441
16.0197607301531 0.00902222222222226
16.029424071891 0.00900000000000001
16.0307230248065 0.00897777777777775
16.0325325989434 0.00895555555555561
16.0326598246914 0.00893333333333335
16.033669150137 0.00891111111111109
16.0448659538376 0.00888888888888884
16.0499608319313 0.00886666666666669
16.0508094299338 0.00884444444444443
16.0544142374779 0.00882222222222218
16.055870866503 0.00880000000000003
16.0590482828204 0.00877777777777777
16.0596009468208 0.00875555555555552
16.0622338483211 0.00873333333333337
16.0636271173325 0.00871111111111111
16.0728407769097 0.00868888888888886
16.0730564955291 0.00866666666666671
16.0744969831673 0.00864444444444445
16.0834428993104 0.0086222222222222
16.0852640922222 0.00860000000000005
16.0884095133604 0.0085777777777778
16.0885430268944 0.00855555555555554
16.0886543432522 0.00853333333333328
16.0892731714999 0.00851111111111114
16.0966362692662 0.00848888888888888
16.0975964840725 0.00846666666666662
16.1043702305458 0.00844444444444448
16.1193780407128 0.00842222222222222
16.1239704602511 0.00839999999999996
16.1253742938649 0.00837777777777782
16.127198056517 0.00835555555555556
16.1284522685401 0.0083333333333333
16.1384847468084 0.00831111111111116
16.1391255242158 0.0082888888888889
16.1449593495689 0.00826666666666664
16.1461201032576 0.0082444444444445
16.1509428700541 0.00822222222222224
16.1558732404756 0.00819999999999999
16.1596657922342 0.00817777777777773
16.1611856710883 0.00815555555555558
16.1632787161469 0.00813333333333333
16.1695851010922 0.00811111111111107
16.1697743639333 0.00808888888888892
16.1713812593843 0.00806666666666667
16.1723353782192 0.00804444444444441
16.1773340718248 0.00802222222222226
16.1893257630906 0.00800000000000001
16.1927597913266 0.00797777777777775
16.1944173599768 0.0079555555555556
16.1970539018339 0.00793333333333335
16.1993792132651 0.00791111111111109
16.2061461155525 0.00788888888888883
16.2070701811423 0.00786666666666669
16.2105490275343 0.00784444444444443
16.2113338639148 0.00782222222222217
16.2171832993211 0.00780000000000003
16.2173743694119 0.00777777777777777
16.2194406896991 0.00775555555555552
16.2218168667999 0.00773333333333337
16.2261064677667 0.00771111111111111
16.2299711852731 0.00768888888888886
16.2301859824931 0.00766666666666671
16.2375745223071 0.00764444444444445
16.2435176615787 0.0076222222222222
16.2479995675759 0.00760000000000005
16.2598224370609 0.00757777777777779
16.2633228034466 0.00755555555555554
16.2648536614749 0.00753333333333328
16.2753564540491 0.00751111111111114
16.2818106483934 0.00748888888888888
16.2846194730078 0.00746666666666662
16.2875203876877 0.00744444444444448
16.3058029443251 0.00742222222222222
16.3106976681801 0.00739999999999996
16.3175771193574 0.00737777777777782
16.3368603738921 0.00735555555555556
16.3369991875841 0.0073333333333333
16.3408685619325 0.00731111111111116
16.3489939946908 0.0072888888888889
16.3502096118412 0.00726666666666664
16.3532218516655 0.0072444444444445
16.3579932150662 0.00722222222222224
16.3582211185416 0.00719999999999998
16.3643724045526 0.00717777777777773
16.3646552137772 0.00715555555555558
16.3721095476726 0.00713333333333332
16.3872750997425 0.00711111111111107
16.3884632930059 0.00708888888888892
16.392533897455 0.00706666666666667
16.4078092194535 0.00704444444444441
16.4213919416951 0.00702222222222226
16.4250146498787 0.00700000000000001
16.4281359365212 0.00697777777777775
16.4327564445643 0.0069555555555556
16.4372661186953 0.00693333333333335
16.4494633412302 0.00691111111111109
16.4519222820733 0.00688888888888894
16.4521153690759 0.00686666666666669
16.4565903829684 0.00684444444444443
16.4687428973892 0.00682222222222217
16.4743876784503 0.00680000000000003
16.474660420648 0.00677777777777777
16.4765767937719 0.00675555555555551
16.480086192221 0.00673333333333337
16.4808295402303 0.00671111111111111
16.4896389508895 0.00668888888888886
16.5154632256363 0.00666666666666671
16.5175893252943 0.00664444444444445
16.5238105458812 0.0066222222222222
16.5354933362419 0.00660000000000005
16.5386820594565 0.00657777777777779
16.558291595066 0.00655555555555554
16.5614101687437 0.00653333333333328
16.5649641229309 0.00651111111111113
16.5659179955735 0.00648888888888888
16.5734183937256 0.00646666666666662
16.5861603000633 0.00644444444444447
16.59134892072 0.00642222222222222
16.5955436850591 0.00639999999999996
16.6027234882207 0.00637777777777782
16.6089793194109 0.00635555555555556
16.6202964063486 0.0063333333333333
16.6260253331042 0.00631111111111116
16.6492642986877 0.0062888888888889
16.6599064200473 0.00626666666666664
16.6674246944523 0.0062444444444445
16.6681027585889 0.00622222222222224
16.6738718257005 0.00619999999999998
16.6739106152598 0.00617777777777773
16.6775005109177 0.00615555555555558
16.6825941035457 0.00613333333333332
16.6936696315409 0.00611111111111107
16.7033096451734 0.00608888888888892
16.7105562147509 0.00606666666666666
16.7120548976219 0.00604444444444441
16.7291552790612 0.00602222222222226
16.7295714005751 0.00600000000000001
16.735617491558 0.00597777777777775
16.7503878653172 0.0059555555555556
16.7518357916482 0.00593333333333335
16.7567622770941 0.00591111111111109
16.778908114903 0.00588888888888894
16.7837679587594 0.00586666666666669
16.7857175074814 0.00584444444444443
16.7888079083773 0.00582222222222217
16.7967779202279 0.00580000000000003
16.8152622799892 0.00577777777777777
16.8317926866214 0.00575555555555551
16.8407615940377 0.00573333333333337
16.8523507762181 0.00571111111111111
16.8529500011746 0.00568888888888885
16.8605442257585 0.00566666666666671
16.8708867080126 0.00564444444444445
16.8806401389688 0.0056222222222222
16.8902443338066 0.00560000000000005
16.907774721245 0.00557777777777779
16.9147708735675 0.00555555555555554
16.9496204164336 0.00553333333333328
16.9506800044057 0.00551111111111113
16.9545897080185 0.00548888888888888
16.9694080833545 0.00546666666666662
16.969517031315 0.00544444444444447
16.9860893865753 0.00542222222222222
17.0095329575111 0.00539999999999996
17.0155817594257 0.00537777777777781
17.0763047231371 0.00535555555555556
17.0917688689252 0.0053333333333333
17.1238592283581 0.00531111111111116
17.1366277263036 0.0052888888888889
17.1569260071861 0.00526666666666664
17.167573297435 0.0052444444444445
17.1983870372461 0.00522222222222224
17.2132663571918 0.00519999999999998
17.2196648742904 0.00517777777777773
17.2461624661542 0.00515555555555558
17.2499641983294 0.00513333333333332
17.2622742325492 0.00511111111111107
17.2792622594265 0.00508888888888892
17.3024114606284 0.00506666666666666
17.3072805071325 0.00504444444444441
17.3388535938569 0.00502222222222226
17.3445237722078 0.005
17.3541273390235 0.00497777777777775
17.3541395929454 0.0049555555555556
17.3585277045688 0.00493333333333335
17.3783774206313 0.00491111111111109
17.3795203714657 0.00488888888888894
17.3836522380549 0.00486666666666669
17.3875965272374 0.00484444444444443
17.3962309494126 0.00482222222222217
17.4018776771997 0.00480000000000003
17.4071655618633 0.00477777777777777
17.4389855795792 0.00475555555555551
17.4487002960709 0.00473333333333337
17.4529078519737 0.00471111111111111
17.4543609720001 0.00468888888888885
17.4689158888935 0.00466666666666671
17.5718170147716 0.00464444444444445
17.6013467038684 0.00462222222222219
17.6330552080312 0.00460000000000005
17.6622887720291 0.00457777777777779
17.7051562116467 0.00455555555555553
17.7145929012178 0.00453333333333328
17.7299685295481 0.00451111111111113
17.7784192129748 0.00448888888888888
17.8055419794608 0.00446666666666662
17.8171197149428 0.00444444444444447
17.8379102907768 0.00442222222222222
17.8401372594861 0.00439999999999996
17.8643237458648 0.00437777777777781
17.8871302340993 0.00435555555555556
17.8924643153774 0.0043333333333333
17.9214159872546 0.00431111111111115
17.9334711527737 0.0042888888888889
17.9645756042525 0.00426666666666664
18.0292918716612 0.0042444444444445
18.0499006573453 0.00422222222222224
18.0503601238386 0.00419999999999998
18.0952890327624 0.00417777777777772
18.1015509090706 0.00415555555555558
18.1391912042982 0.00413333333333332
18.1738723457056 0.00411111111111107
18.2375632673379 0.00408888888888892
18.3213754500318 0.00406666666666666
18.7934815883577 0.00404444444444441
19.0353216996439 0.00402222222222226
19.1371703223848 0.004
19.179629702234 0.00397777777777775
19.2455773511011 0.0039555555555556
19.3868328168839 0.00393333333333334
19.5364228033662 0.00391111111111109
19.6555455530295 0.00388888888888894
19.6817911470175 0.00386666666666668
19.6870699777008 0.00384444444444443
19.7237367246863 0.00382222222222217
19.7495739801624 0.00380000000000003
20.0377928422937 0.00377777777777777
20.0894062063564 0.00375555555555551
20.1392917222539 0.00373333333333337
20.2210209420014 0.00371111111111111
20.2282933774339 0.00368888888888885
20.444086302576 0.00366666666666671
20.4763693106752 0.00364444444444445
20.5739423183383 0.00362222222222219
20.841349857138 0.00360000000000005
20.9430894724288 0.00357777777777779
20.9782582327823 0.00355555555555553
21.1723762847271 0.00353333333333339
21.3554102177448 0.00351111111111113
21.5644868728626 0.00348888888888887
21.6063083909922 0.00346666666666662
22.4519736824452 0.00344444444444447
22.88325309685 0.00342222222222222
23.2027800401383 0.00339999999999996
23.3823424071403 0.00337777777777781
23.4123620082054 0.00335555555555556
23.5014931728721 0.0033333333333333
23.8547315893285 0.00331111111111115
24.0542470875595 0.0032888888888889
24.1878572006948 0.00326666666666664
24.4903355716513 0.00324444444444449
24.5416633951024 0.00322222222222224
24.9831919107206 0.00319999999999998
25.149292199584 0.00317777777777772
25.5498079862881 0.00315555555555558
25.5724611457195 0.00313333333333332
26.0836864343181 0.00311111111111106
26.4016202987824 0.00308888888888892
26.7529769328539 0.00306666666666666
27.4902142115174 0.00304444444444441
27.5508385433382 0.00302222222222226
27.6644416076878 0.003
27.966484959752 0.00297777777777775
28.3885970002465 0.0029555555555556
28.3983778775908 0.00293333333333334
28.6407500107288 0.00291111111111109
28.7096374140765 0.00288888888888894
28.93806172851 0.00286666666666668
29.3253631210215 0.00284444444444443
29.7622153413162 0.00282222222222217
30.1872439902976 0.00280000000000002
31.0398563669187 0.00277777777777777
31.5491532942119 0.00275555555555551
33.459288895906 0.00273333333333337
33.7193005881726 0.00271111111111111
34.8110155200192 0.00268888888888885
35.2952858011756 0.00266666666666671
35.4663698232046 0.00264444444444445
35.5078948209238 0.00262222222222219
36.2408396760783 0.00260000000000005
38.597581435776 0.00257777777777779
38.9298374736893 0.00255555555555553
40.0453109369958 0.00253333333333339
40.6033304951343 0.00251111111111113
40.7563710364487 0.00248888888888887
41.4424241635332 0.00246666666666662
42.0974264374547 0.00244444444444447
42.7173522096541 0.00242222222222221
42.9124781085 0.00239999999999996
43.4283579765986 0.00237777777777781
44.0891402471621 0.00235555555555556
44.1828253272282 0.0023333333333333
45.8663353838766 0.00231111111111115
45.959484870661 0.0022888888888889
48.8480346057356 0.00226666666666664
49.8961498609444 0.00224444444444449
51.0120756535926 0.00222222222222224
54.0289432095185 0.00219999999999998
56.7397687763977 0.00217777777777772
57.8278323302479 0.00215555555555558
58.1536844611677 0.00213333333333332
58.9980953154957 0.00211111111111106
59.8717052187511 0.00208888888888892
64.8526634952866 0.00206666666666666
65.9192580592786 0.0020444444444444
69.9768757002756 0.00202222222222226
70.0645235672776 0.002
70.7030467613175 0.00197777777777774
72.1401488985775 0.0019555555555556
72.7330761985385 0.00193333333333334
75.1746572416647 0.00191111111111109
82.3951595950029 0.00188888888888894
82.9015274183626 0.00186666666666668
83.89673088206 0.00184444444444443
84.7268584470738 0.00182222222222217
85.3228547040444 0.00180000000000002
93.5822857948288 0.00177777777777777
100.441632566217 0.00175555555555551
102.668774931732 0.00173333333333336
105.104868087831 0.00171111111111111
107.512268110155 0.00168888888888885
109.854125982928 0.00166666666666671
111.23927280348 0.00164444444444445
115.672970210338 0.00162222222222219
116.789723260222 0.00160000000000005
123.877673062227 0.00157777777777779
135.196038259752 0.00155555555555553
138.301370005745 0.00153333333333339
142.0986195095 0.00151111111111113
143.357229949616 0.00148888888888887
151.429692116634 0.00146666666666662
154.491233148036 0.00144444444444447
156.526050092299 0.00142222222222221
161.758434146053 0.00139999999999996
164.445119912926 0.00137777777777781
220.267525219962 0.00135555555555555
233.546576678829 0.0013333333333333
250.514120077888 0.00131111111111115
258.402013979182 0.00128888888888889
269.356230042769 0.00126666666666664
272.003392330303 0.00124444444444449
275.336241114965 0.00122222222222224
288.090973257191 0.00119999999999998
292.882304785555 0.00117777777777783
312.993329580039 0.00115555555555558
349.617936514405 0.00113333333333332
350.196535554235 0.00111111111111106
394.160113764921 0.00108888888888892
511.780471647587 0.00106666666666666
519.265260059519 0.0010444444444444
556.647127455442 0.00102222222222226
705.909478257815 0.001
740.541240446016 0.000977777777777744
774.627520962114 0.000955555555555598
816.827337574559 0.000933333333333342
857.257767280695 0.000911111111111085
863.039893281755 0.000888888888888939
949.243152031721 0.000866666666666682
993.699451306377 0.000844444444444425
1112.35362043807 0.000822222222222169
1159.22511738106 0.000800000000000023
1449.71045404036 0.000777777777777766
1546.61165631827 0.000755555555555509
1736.08684963281 0.000733333333333364
1776.22316391928 0.000711111111111107
2032.32137534301 0.00068888888888885
2282.28017289933 0.000666666666666704
2559.37657900581 0.000644444444444447
2600.26231880629 0.000622222222222191
2659.99965420579 0.000600000000000045
2846.65425264043 0.000577777777777788
3156.4185157304 0.000555555555555531
3947.95114159647 0.000533333333333386
4035.14998032216 0.000511111111111129
4564.93081058409 0.000488888888888872
4768.13204289443 0.000466666666666615
5075.77690609615 0.00044444444444447
5934.66328562735 0.000422222222222213
8143.334296313 0.000399999999999956
9606.60899145874 0.00037777777777781
10228.351954231 0.000355555555555553
12922.7063387665 0.000333333333333297
13195.0374398783 0.000311111111111151
29464.2410778887 0.000288888888888894
33319.1244367812 0.000266666666666637
137502.248426882 0.000244444444444492
464909.640426485 0.000222222222222235
543033.279243514 0.000199999999999978
565541.527967264 0.000177777777777832
629715.649440376 0.000155555555555575
679221.571627802 0.000133333333333319
930488.813488799 0.000111111111111062
935860.297726516 8.88888888889161e-05
1452365.33317701 6.66666666666593e-05
3839598.98861083 4.44444444444025e-05
14500275.5804318 2.22222222222568e-05
16378231.7965869 0
};
\addlegendentry{SISA+PC}

\addplot [thick, line width=1.2pt, gray3, mark=*,mark indices={110,330,440,490,700,810, 840, 860, 875, 885},mark options={thick},]
table {%
2.04655970037075 0.999977019418591
2.23671430135329 0.997977708836034
2.27094457505972 0.995978398253476
2.29098231019642 0.993979087670918
2.30789086133976 0.99197977708836
2.32394879362119 0.989980466505803
2.33667266807677 0.987981155923245
2.34782418140619 0.985981845340687
2.3590998635699 0.983982534758129
2.37043269077142 0.981983224175572
2.37939704251758 0.979983913593014
2.38967191200794 0.977984603010456
2.39780427921015 0.975985292427898
2.40655352543706 0.973985981845341
2.41658176679468 0.971986671262783
2.42744000159053 0.969987360680225
2.43536485285788 0.967988050097667
2.44389346923784 0.96598873951511
2.45243036758775 0.963989428932552
2.46003543949671 0.961990118349994
2.4675124253161 0.959990807767437
2.47506101686352 0.957991497184879
2.48226027512246 0.955992186602321
2.49075648265623 0.953992876019763
2.50023854679337 0.951993565437206
2.50962050493466 0.949994254854648
2.51799184478128 0.94799494427209
2.52621426664298 0.945995633689532
2.53493989916667 0.943996323106975
2.54276543947047 0.941997012524417
2.55207706921248 0.939997701941859
2.56246170328386 0.937998391359301
2.5725989942736 0.935999080776744
2.58269398970031 0.933999770194186
2.59248960326978 0.932000459611628
2.60238942041915 0.93000114902907
2.61375521798 0.928001838446513
2.62847064426839 0.926002527863955
2.64038658145181 0.924003217281397
2.65468020064535 0.922003906698839
2.66948591436691 0.920004596116282
2.68238503496435 0.918005285533724
2.69376898269825 0.916005974951166
2.70810257914182 0.914006664368609
2.72286336542184 0.912007353786051
2.73918523447347 0.910008043203493
2.75374831460592 0.908008732620935
2.76795154970688 0.906009422038378
2.78315647697674 0.90401011145582
2.80000714051219 0.902010800873262
2.81473601610783 0.900011490290704
2.83020843439798 0.898012179708147
2.84757143500509 0.896012869125589
2.86555580090448 0.894013558543031
2.88044470868625 0.892014247960473
2.89652745862101 0.890014937377916
2.91441952133187 0.888015626795358
2.9327701906219 0.8860163162128
2.95069783444253 0.884017005630242
2.96719863020818 0.882017695047685
2.99142670037209 0.880018384465127
3.00868304023402 0.878019073882569
3.02856769625524 0.876019763300012
3.04915535370216 0.874020452717454
3.07625386151413 0.872021142134896
3.10029704479498 0.870021831552338
3.12205161789864 0.86802252096978
3.14008859222099 0.866023210387223
3.16245081204351 0.864023899804665
3.17997924299125 0.862024589222107
3.19816912955771 0.86002527863955
3.22268818546471 0.858025968056992
3.2460946536988 0.856026657474434
3.27229110811436 0.854027346891876
3.29968539577049 0.852028036309319
3.3197007104986 0.850028725726761
3.34292899091823 0.848029415144203
3.37153480172578 0.846030104561645
3.39770667287479 0.844030793979088
3.41829365768277 0.84203148339653
3.44034233252807 0.840032172813972
3.46118071715287 0.838032862231414
3.48142033627163 0.836033551648857
3.50398453287218 0.834034241066299
3.5269284819287 0.832034930483741
3.54742554617787 0.830035619901183
3.56806894519658 0.828036309318626
3.58805260409037 0.826036998736068
3.60297075012611 0.82403768815351
3.61850802540565 0.822038377570953
3.63477803940186 0.820039066988395
3.65229217856764 0.818039756405837
3.67376187042311 0.816040445823279
3.69146198666644 0.814041135240722
3.7080679699862 0.812041824658164
3.72519107793693 0.810042514075606
3.73942064799821 0.808043203493048
3.75718773813952 0.806043892910491
3.77267509033461 0.804044582327933
3.78835749045591 0.802045271745375
3.8066222250051 0.800045961162817
3.81923094728543 0.79804665058026
3.83149707058837 0.796047339997702
3.8465413916718 0.794048029415144
3.86151427540193 0.792048718832586
3.87616852720651 0.790049408250029
3.89020863616757 0.788050097667471
3.90264570616611 0.786050787084913
3.91434335378189 0.784051476502356
3.92532239806934 0.782052165919798
3.93865275874466 0.78005285533724
3.95067482899058 0.778053544754682
3.96043721859272 0.776054234172125
3.97315728724491 0.774054923589567
3.98373080670923 0.772055613007009
3.9960490767574 0.770056302424451
4.00831699818628 0.768056991841894
4.01782294685287 0.766057681259336
4.0277771098459 0.764058370676778
4.03894347709642 0.76205906009422
4.05088555697739 0.760059749511663
4.06217873275365 0.758060438929105
4.07377796795188 0.756061128346547
4.08409356481627 0.754061817763989
4.09484213430129 0.752062507181432
4.10492118656104 0.750063196598874
4.11509517038803 0.748063886016316
4.12515004756674 0.746064575433758
4.1354103190016 0.744065264851201
4.147965095265 0.742065954268643
4.1601706039289 0.740066643686085
4.17265250014344 0.738067333103527
4.18308208441768 0.73606802252097
4.19527490883614 0.734068711938412
4.20628674949296 0.732069401355854
4.21455619943517 0.730070090773297
4.22463556708332 0.728070780190739
4.23735679728543 0.726071469608181
4.24866451519198 0.724072159025623
4.26040853624571 0.722072848443066
4.27124364979742 0.720073537860508
4.28196544636701 0.71807422727795
4.29093094383793 0.716074916695392
4.30188360078806 0.714075606112835
4.31282747672223 0.712076295530277
4.32232455424317 0.710076984947719
4.33076299888 0.708077674365161
4.34166440356548 0.706078363782604
4.35353877936955 0.704079053200046
4.36425265002729 0.702079742617488
4.37445801010463 0.700080432034931
4.38675379644711 0.698081121452373
4.3963963558446 0.696081810869815
4.40641687189874 0.694082500287257
4.41761964017993 0.6920831897047
4.43057024089813 0.690083879122142
4.4398073212471 0.688084568539584
4.45170373609679 0.686085257957026
4.46244146824051 0.684085947374469
4.47447911311924 0.682086636791911
4.4834316535162 0.680087326209353
4.4948622399113 0.678088015626795
4.50582608400776 0.676088705044238
4.51566786508901 0.67408939446168
4.52769353409436 0.672090083879122
4.5394068991066 0.670090773296564
4.55133305706997 0.668091462714007
4.56261163200565 0.666092152131449
4.57556809555111 0.664092841548891
4.58668480625216 0.662093530966333
4.5977613630599 0.660094220383776
4.60953909404306 0.658094909801218
4.62053948522624 0.65609559921866
4.63133257797573 0.654096288636102
4.64324240497748 0.652096978053545
4.65567330285339 0.650097667470987
4.66900198067574 0.648098356888429
4.6814638935406 0.646099046305872
4.69404978116446 0.644099735723314
4.70660665296599 0.642100425140756
4.72109239634396 0.640101114558198
4.73369240275977 0.638101803975641
4.74565046209241 0.636102493393083
4.75903381758854 0.634103182810525
4.77540054414173 0.632103872227967
4.78916879371554 0.63010456164541
4.80401346333059 0.628105251062852
4.81840256072019 0.626105940480294
4.83800327745449 0.624106629897736
4.85080086260151 0.622107319315179
4.86357471009202 0.620108008732621
4.87835922381862 0.618108698150063
4.89055471468003 0.616109387567505
4.90409379212393 0.614110076984948
4.91767147091199 0.61211076640239
4.9313257594592 0.610111455819832
4.9453193410459 0.608112145237275
4.96168574727376 0.606112834654717
4.97553145343518 0.604113524072159
4.9889468066654 0.602114213489601
5.00467334945382 0.600114902907044
5.02081208051417 0.598115592324486
5.03569516062196 0.596116281741928
5.0507605942466 0.59411697115937
5.06650757114212 0.592117660576813
5.08159985100576 0.590118349994255
5.09790867514779 0.588119039411697
5.11342364725571 0.586119728829139
5.12982301232402 0.584120418246582
5.14603433284173 0.582121107664024
5.16359825677826 0.580121797081466
5.17797529607735 0.578122486498908
5.19586729243503 0.576123175916351
5.21030038310974 0.574123865333793
5.2288883738263 0.572124554751235
5.24476971887341 0.570125244168677
5.26297400038236 0.56812593358612
5.27634577562854 0.566126623003562
5.29197006124812 0.564127312421004
5.31064288841411 0.562128001838446
5.32789084050305 0.560128691255889
5.34712882862341 0.558129380673331
5.3663857223582 0.556130070090773
5.38286660722654 0.554130759508216
5.39988448393074 0.552131448925658
5.41798092008337 0.5501321383431
5.43792147590514 0.548132827760542
5.45448231723872 0.546133517177985
5.47278623114521 0.544134206595427
5.49238830192434 0.542134896012869
5.50896973173827 0.540135585430311
5.5262437985518 0.538136274847754
5.5479544057315 0.536136964265196
5.56767542231189 0.534137653682638
5.58513983487168 0.53213834310008
5.6019544079533 0.530139032517523
5.62232930808815 0.528139721934965
5.64502388183734 0.526140411352407
5.66432576995693 0.52414110076985
5.68519540840723 0.522141790187292
5.70661834492334 0.520142479604734
5.72398843305929 0.518143169022176
5.74409876994448 0.516143858439619
5.76506133748109 0.514144547857061
5.7831816742088 0.512145237274503
5.80202647051485 0.510145926691945
5.82234824250637 0.508146616109387
5.84393238377664 0.50614730552683
5.86326829226306 0.504147994944272
5.88196624638587 0.502148684361714
5.90612199201339 0.500149373779157
5.92570217855803 0.498150063196599
5.94767552000494 0.496150752614041
5.96795459553476 0.494151442031483
5.98619755489331 0.492152131448926
6.00505389001905 0.490152820866368
6.0241200074697 0.48815351028381
6.04359763167535 0.486154199701252
6.06397324926562 0.484154889118695
6.0870871690244 0.482155578536137
6.10708936762643 0.480156267953579
6.13066635045292 0.478156957371021
6.15043613614212 0.476157646788464
6.17530242094099 0.474158336205906
6.19765778053709 0.472159025623348
6.22084447346371 0.470159715040791
6.24459552481319 0.468160404458233
6.26193238547245 0.466161093875675
6.28179381602114 0.464161783293117
6.30019900055201 0.46216247271056
6.32033508845838 0.460163162128002
6.3423606635893 0.458163851545444
6.35836212067939 0.456164540962886
6.37966953898636 0.454165230380329
6.40723271596594 0.452165919797771
6.42743874927082 0.450166609215213
6.44604837707707 0.448167298632655
6.47202662649269 0.446167988050098
6.49563199523652 0.44416867746754
6.51716193397692 0.442169366884982
6.54078380336853 0.440170056302424
6.56355867838416 0.438170745719867
6.58882435481932 0.436171435137309
6.61404311945358 0.434172124554751
6.63703046586765 0.432172813972194
6.66063877216213 0.430173503389636
6.6798189719162 0.428174192807078
6.70538495384848 0.42617488222452
6.72923626304078 0.424175571641963
6.7521314422967 0.422176261059405
6.77739967188657 0.420176950476847
6.80473937705758 0.418177639894289
6.82664856199904 0.416178329311732
6.85016583260507 0.414179018729174
6.87466047371033 0.412179708146616
6.89990567523179 0.410180397564058
6.92522786253081 0.408181086981501
6.94970574653343 0.406181776398943
6.97449868399122 0.404182465816385
6.99735802900784 0.402183155233827
7.01948213731978 0.40018384465127
7.04289288454397 0.398184534068712
7.07006827444692 0.396185223486154
7.0916649746385 0.394185912903597
7.11590718860698 0.392186602321039
7.13810380187499 0.390187291738481
7.16184983984594 0.388187981155923
7.18501183049967 0.386188670573365
7.20983857858013 0.384189359990808
7.23586753045098 0.38219004940825
7.26132843563898 0.380190738825692
7.28675595917756 0.378191428243135
7.31072068465397 0.376192117660577
7.33918326023273 0.374192807078019
7.36821940198998 0.372193496495461
7.3944882318536 0.370194185912904
7.4275243835767 0.368194875330346
7.45947712590857 0.366195564747788
7.48565996680359 0.36419625416523
7.51002476742542 0.362196943582673
7.53082624968502 0.360197633000115
7.55706804253599 0.358198322417557
7.58373416033938 0.356199011834999
7.60958826581127 0.354199701252442
7.63709785957803 0.352200390669884
7.66105881977512 0.350201080087326
7.68542937523277 0.348201769504768
7.71706721406274 0.346202458922211
7.74271966444017 0.344203148339653
7.77066736191106 0.342203837757095
7.79458371023845 0.340204527174538
7.82382632016299 0.33820521659198
7.84901480741937 0.336205906009422
7.87725580664185 0.334206595426864
7.90134871342841 0.332207284844307
7.93038905959973 0.330207974261749
7.95982661689629 0.328208663679191
7.98593315634736 0.326209353096633
8.01315549242638 0.324210042514076
8.04224437681193 0.322210731931518
8.06827706110727 0.32021142134896
8.10039633783849 0.318212110766402
8.12978081063073 0.316212800183845
8.15367646265572 0.314213489601287
8.1861998440935 0.312214179018729
8.21662201451451 0.310214868436171
8.24299128357474 0.308215557853614
8.27117395628649 0.306216247271056
8.30383779164173 0.304216936688498
8.33726873463411 0.30221762610594
8.36621363007607 0.300218315523383
8.39525543622663 0.298219004940825
8.42181994161938 0.296219694358267
8.4469217325303 0.294220383775709
8.47953212401951 0.292221073193152
8.50495178995715 0.290221762610594
8.52996623938535 0.288222452028036
8.55703373414537 0.286223141445479
8.58898285332529 0.284223830862921
8.61547804820828 0.282224520280363
8.64424775228495 0.280225209697805
8.67320155834335 0.278225899115248
8.700917874484 0.27622658853269
8.73211526946195 0.274227277950132
8.76125758424504 0.272227967367574
8.79534429897623 0.270228656785017
8.82815150797923 0.268229346202459
8.8588193825874 0.266230035619901
8.89051677720352 0.264230725037343
8.92128942753557 0.262231414454786
8.95569381495465 0.260232103872228
8.9854125672958 0.25823279328967
9.0106277868839 0.256233482707112
9.03768929152235 0.254234172124555
9.07199206161868 0.252234861541997
9.10639550356053 0.250235550959439
9.13489390284562 0.248236240376882
9.16594330005554 0.246236929794324
9.20103182334495 0.244237619211766
9.22572983564814 0.242238308629208
9.2560215044138 0.240238998046651
9.28410570554247 0.238239687464093
9.31001167037539 0.236240376881535
9.33576020952899 0.234241066298977
9.3690877316163 0.23224175571642
9.39826561215329 0.230242445133862
9.42513185202299 0.228243134551304
9.45745308810687 0.226243823968746
9.48780289059466 0.224244513386189
9.52671123856433 0.222245202803631
9.56008491131134 0.220245892221073
9.58975180673515 0.218246581638515
9.62004102444507 0.216247271055958
9.6536431475869 0.2142479604734
9.68929930397222 0.212248649890842
9.72626336867031 0.210249339308284
9.76224537286525 0.208250028725727
9.79652224871075 0.206250718143169
9.83937040520951 0.204251407560611
9.87034963968429 0.202252096978054
9.91262027158387 0.200252786395496
9.93918003333407 0.198253475812938
9.97189291378858 0.19625416523038
10.0062212279637 0.194254854647823
10.0372228087116 0.192255544065265
10.0701802805874 0.190256233482707
10.1070523883776 0.188256922900149
10.1421916569157 0.186257612317592
10.1735316502013 0.184258301735034
10.2178262425787 0.182258991152476
10.2529050843684 0.180259680569918
10.2876402112226 0.178260369987361
10.3168180586659 0.176261059404803
10.3448984879515 0.174261748822245
10.385436385205 0.172262438239687
10.4190388385115 0.17026312765713
10.4544161004538 0.168263817074572
10.4949175627269 0.166264506492014
10.5339346297183 0.164265195909457
10.5691649491552 0.162265885326899
10.6065335637648 0.160266574744341
10.6373270569739 0.158267264161783
10.6726315650219 0.156267953579226
10.7108936566896 0.154268642996668
10.7411216444915 0.15226933241411
10.7782450742527 0.150270021831552
10.8163864408442 0.148270711248995
10.8551379528373 0.146271400666437
10.8931049959478 0.144272090083879
10.9292569391432 0.142272779501321
10.9633714304184 0.140273468918764
10.9995078474081 0.138274158336206
11.0371413021228 0.136274847753648
11.0735521138443 0.13427553717109
11.1215606576456 0.132276226588533
11.1551791681462 0.130276916005975
11.1986006375607 0.128277605423417
11.2413016753676 0.12627829484086
11.2825512492535 0.124278984258302
11.3209181070183 0.122279673675744
11.3522163140748 0.120280363093186
11.3925945297886 0.118281052510628
11.4402628610394 0.116281741928071
11.4790858276164 0.114282431345513
11.5194962887374 0.112283120762955
11.5613289098388 0.110283810180398
11.6164659021392 0.10828449959784
11.6629709887435 0.106285189015282
11.6958579032266 0.104285878432724
11.7453225328963 0.102286567850167
11.7921047909708 0.100287257267609
11.84671214095 0.0982879466850511
11.8976479673005 0.0962886361024934
11.9577592007307 0.0942893255199356
12.0033305824186 0.0922900149373779
12.0537171151955 0.0902907043548202
12.1024043768694 0.0882913937722625
12.1517686974795 0.0862920831897047
12.2062134581748 0.084292772607147
12.2753363139083 0.0822934620245892
12.3313389782734 0.0802941514420314
12.3898557059882 0.0782948408594737
12.4478883732621 0.076295530276916
12.5035053951729 0.0742962196943583
12.5712534490531 0.0722969091118005
12.6303111100592 0.0702975985292428
12.690207685888 0.068298287946685
12.7408642736112 0.0662989773641273
12.8058574471099 0.0642996667815696
12.8594353463573 0.0623003561990119
12.9128884313154 0.0603010456164541
12.9785969833793 0.0583017350338964
13.0395635457275 0.0563024244513386
13.0951561074392 0.0543031138687808
13.1683853901753 0.0523038032862232
13.2384767148574 0.0503044927036654
13.3149504152746 0.0483051821211077
13.4042647031484 0.0463058715385499
13.4820757900034 0.0443065609559922
13.5590275092308 0.0423072503734344
13.6475983720141 0.0403079397908767
13.7507873132236 0.038308629208319
13.8439614540843 0.0363093186257613
13.9421677934443 0.0343100080432035
14.0453824762343 0.0323106974606457
14.1387913592392 0.030311386878088
14.260180053652 0.0283120762955302
14.3703711499868 0.0263127657129726
14.496827396369 0.0243134551304148
14.6279189466995 0.0223141445478571
14.7810673971374 0.0203148339652993
14.9363881527339 0.0183155233827416
15.0956845275437 0.0163162128001838
15.2625820449103 0.0143169022176262
15.4461564424255 0.0123175916350684
15.7557557356829 0.0103182810525106
15.8039764855956 0.00999655291278867
15.8054216635326 0.00997357233137997
15.818311245634 0.00995059174997126
15.8208656657412 0.00992761116856256
15.8257294294577 0.00990463058715385
15.826259459718 0.00988165000574515
15.8279172596098 0.00985866942433644
15.8305144886901 0.00983568884292774
15.8325787901667 0.00981270826151903
15.833192614661 0.00978972768011033
15.8334727471559 0.00976674709870162
15.8348177982323 0.00974376651729292
15.8367593823137 0.00972078593588421
15.8386270409777 0.00969780535447551
15.8406966110395 0.0096748247730668
15.841962946854 0.0096518441916581
15.8542038082605 0.00962886361024939
15.8578640139264 0.00960588302884058
15.8772005772897 0.00958290244743187
15.8788612464746 0.00955992186602317
15.8851493768544 0.00953694128461446
15.8870876848023 0.00951396070320576
15.8884334560878 0.00949098012179705
15.9018920313512 0.00946799954038835
15.9023937837801 0.00944501895897965
15.9035977875419 0.00942203837757094
15.906801821524 0.00939905779616224
15.9075673808243 0.00937607721475353
15.9162954412159 0.00935309663334483
15.917232424219 0.00933011605193612
15.9181911802025 0.00930713547052742
15.9186457452868 0.00928415488911871
15.9243074204649 0.00926117430771001
15.9335009698958 0.0092381937263013
15.9386816022055 0.0092152131448926
15.94041139953 0.00919223256348389
15.943580939428 0.00916925198207519
15.9439050899336 0.00914627140066648
15.9470737765298 0.00912329081925778
15.9515880405091 0.00910031023784896
15.9528799397389 0.00907732965644026
15.9588451260212 0.00905434907503155
15.9597351579222 0.00903136849362285
15.9632731783509 0.00900838791221414
15.9664106728765 0.00898540733080544
15.9700924072063 0.00896242674939673
15.9713729485174 0.00893944616798803
15.9745940668396 0.00891646558657933
15.9824594296839 0.00889348500517062
15.9927018518513 0.00887050442376192
15.9930545020012 0.00884752384235321
16.0022075038275 0.00882454326094451
16.0124103946336 0.0088015626795358
16.0188058086916 0.0087785820981271
16.0197607301531 0.00875560151671839
16.0287865865267 0.00873262093530969
16.0307230248065 0.00870964035390098
16.0325325989434 0.00868665977249228
16.0326598246914 0.00866367919108357
16.0448659538376 0.00864069860967487
16.0499608319313 0.00861771802826616
16.0508094299338 0.00859473744685746
16.0544142374779 0.00857175686544864
16.055870866503 0.00854877628403994
16.0590482828204 0.00852579570263123
16.0622338483211 0.00850281512122253
16.0636271173325 0.00847983453981382
16.0728407769097 0.00845685395840512
16.0730564955291 0.00843387337699641
16.0744969831673 0.00841089279558771
16.0834428993104 0.00838791221417901
16.0852640922222 0.0083649316327703
16.0884095133604 0.0083419510513616
16.0885430268944 0.00831897046995289
16.0886543432522 0.00829598988854419
16.0892731714999 0.00827300930713548
16.0950007010767 0.00825002872572678
16.0966362692662 0.00822704814431807
16.0975964840725 0.00820406756290937
16.1043702305458 0.00818108698150066
16.1193780407128 0.00815810640009196
16.1239704602511 0.00813512581868325
16.1253742938649 0.00811214523727455
16.127198056517 0.00808916465586584
16.1284522685401 0.00806618407445714
16.1384847468084 0.00804320349304832
16.1449593495689 0.00802022291163962
16.1461201032576 0.00799724233023091
16.1509428700541 0.00797426174882221
16.1558732404756 0.0079512811674135
16.1596657922342 0.0079283005860048
16.1632787161469 0.00790532000459609
16.1695851010922 0.00788233942318739
16.1697743639333 0.00785935884177869
16.1713812593843 0.00783637826036998
16.1723353782192 0.00781339767896128
16.1773340718248 0.00779041709755257
16.1797275814671 0.00776743651614387
16.1893257630906 0.00774445593473516
16.1927597913266 0.00772147535332646
16.1944173599768 0.00769849477191775
16.1970539018339 0.00767551419050905
16.1993792132651 0.00765253360910034
16.2061461155525 0.00762955302769164
16.2070701811423 0.00760657244628293
16.2105490275343 0.00758359186487423
16.2113338639148 0.00756061128346552
16.2171832993211 0.00753763070205671
16.2194406896991 0.007514650120648
16.2218168667999 0.0074916695392393
16.2261064677667 0.00746868895783059
16.2299711852731 0.00744570837642189
16.2375745223071 0.00742272779501318
16.2435176615787 0.00739974721360448
16.2479995675759 0.00737676663219577
16.2498886536178 0.00735378605078707
16.2510872804665 0.00733080546937837
16.2598224370609 0.00730782488796966
16.2753564540491 0.00728484430656096
16.2818106483934 0.00726186372515225
16.2846194730078 0.00723888314374355
16.2875203876877 0.00721590256233484
16.3058029443251 0.00719292198092614
16.3106976681801 0.00716994139951743
16.3175771193574 0.00714696081810873
16.3368603738921 0.00712398023670002
16.3369991875841 0.00710099965529132
16.3408685619325 0.00707801907388261
16.3489939946908 0.00705503849247391
16.3502096118412 0.0070320579110652
16.3532218516655 0.00700907732965639
16.3579932150662 0.00698609674824768
16.3582211185416 0.00696311616683898
16.3643724045526 0.00694013558543027
16.3644766268727 0.00691715500402157
16.3646552137772 0.00689417442261286
16.3872750997425 0.00687119384120416
16.3884632930059 0.00684821325979545
16.392533897455 0.00682523267838675
16.4078092194535 0.00680225209697805
16.4213919416951 0.00677927151556934
16.4250146498787 0.00675629093416064
16.4327564445643 0.00673331035275193
16.4372661186953 0.00671032977134323
16.4476443052084 0.00668734918993452
16.4494633412302 0.00666436860852582
16.4521153690759 0.00664138802711711
16.4565903829684 0.00661840744570841
16.4673666989735 0.0065954268642997
16.4687428973892 0.006572446282891
16.474660420648 0.00654946570148229
16.4765767937719 0.00652648512007359
16.4768134550246 0.00650350453866477
16.4808295402303 0.00648052395725607
16.4896389508895 0.00645754337584736
16.4907781082038 0.00643456279443866
16.5154632256363 0.00641158221302995
16.5175893252943 0.00638860163162125
16.5238105458812 0.00636562105021254
16.5354933362419 0.00634264046880384
16.5386820594565 0.00631965988739513
16.558291595066 0.00629667930598643
16.5614101687437 0.00627369872457773
16.5649641229309 0.00625071814316902
16.5659179955735 0.00622773756176032
16.5734183937256 0.00620475698035161
16.5861603000633 0.00618177639894291
16.59134892072 0.0061587958175342
16.5955436850591 0.0061358152361255
16.6027234882207 0.00611283465471679
16.6089793194109 0.00608985407330809
16.6202964063486 0.00606687349189938
16.6231555976548 0.00604389291049068
16.6260253331042 0.00602091232908197
16.6492642986877 0.00599793174767327
16.6599064200473 0.00597495116626445
16.6663406195577 0.00595197058485575
16.6674246944523 0.00592899000344704
16.6681027585889 0.00590600942203834
16.6738718257005 0.00588302884062963
16.6739106152598 0.00586004825922093
16.6775005109177 0.00583706767781222
16.6825941035457 0.00581408709640352
16.6936696315409 0.00579110651499481
16.7105562147509 0.00576812593358611
16.7120548976219 0.00574514535217741
16.7291552790612 0.0057221647707687
16.7295714005751 0.00569918418936
16.735617491558 0.00567620360795129
16.7503878653172 0.00565322302654259
16.7518357916482 0.00563024244513388
16.7546088904632 0.00560726186372518
16.7567622770941 0.00558428128231647
16.778908114903 0.00556130070090777
16.7837679587594 0.00553832011949906
16.7857175074814 0.00551533953809036
16.7888079083773 0.00549235895668165
16.79143779368 0.00546937837527295
16.7967779202279 0.00544639779386413
16.8407615940377 0.00542341721245543
16.8523507762181 0.00540043663104672
16.8529500011746 0.00537745604963802
16.8534274121611 0.00535447546822931
16.8605442257585 0.00533149488682061
16.8708867080126 0.0053085143054119
16.8902443338066 0.0052855337240032
16.8984379005259 0.00526255314259449
16.907774721245 0.00523957256118579
16.9147708735675 0.00521659197977709
16.9496204164336 0.00519361139836838
16.9506800044057 0.00517063081695968
16.9545897080185 0.00514765023555097
16.9694080833545 0.00512466965414227
16.969517031315 0.00510168907273356
16.9714719328641 0.00507870849132486
16.9860893865753 0.00505572790991615
17.0095329575111 0.00503274732850745
17.0155817594257 0.00500976674709874
17.0917688689252 0.00498678616569004
17.1019553539257 0.00496380558428133
17.1238592283581 0.00494082500287252
17.1279889568749 0.00491784442146381
17.1366277263036 0.00489486384005511
17.1569260071861 0.0048718832586464
17.167573297435 0.0048489026772377
17.2132663571918 0.00482592209582899
17.2196648742904 0.00480294151442029
17.2499641983294 0.00477996093301158
17.2622742325492 0.00475698035160288
17.27867214779 0.00473399977019417
17.2792622594265 0.00471101918878547
17.3024114606284 0.00468803860737677
17.3072805071325 0.00466505802596806
17.3541273390235 0.00464207744455936
17.3541395929454 0.00461909686315065
17.3585277045688 0.00459611628174195
17.3783774206313 0.00457313570033324
17.3795203714657 0.00455015511892454
17.3836522380549 0.00452717453751583
17.3875965272374 0.00450419395610713
17.4018776771997 0.00448121337469842
17.4071655618633 0.00445823279328972
17.4389855795792 0.00443525221188101
17.4487002960709 0.0044122716304722
17.4529078519737 0.00438929104906349
17.4689158888935 0.00436631046765479
17.5650029881079 0.00434332988624608
17.5718170147716 0.00432034930483738
17.6013467038684 0.00429736872342867
17.6330552080312 0.00427438814201997
17.6622887720291 0.00425140756061126
17.7051562116467 0.00422842697920256
17.7110170205396 0.00420544639779385
17.7145929012178 0.00418246581638515
17.7299685295481 0.00415948523497645
17.7794969861109 0.00413650465356774
17.807566788097 0.00411352407215904
17.813232042009 0.00409054349075033
17.8171197149428 0.00406756290934163
17.8871302340993 0.00404458232793292
17.8924643153774 0.00402160174652422
17.9214159872546 0.00399862116511551
17.9334711527737 0.00397564058370681
17.9645756042525 0.0039526600022981
18.0807141536725 0.0039296794208894
18.1015509090706 0.00390669883948069
18.2375632673379 0.00388371825807188
18.2729097880468 0.00386073767666317
18.3213754500318 0.00383775709525447
18.4325164219733 0.00381477651384576
18.6840441302413 0.00379179593243706
18.9437378863861 0.00376881535102835
19.0394468840214 0.00374583476961965
19.1048057930185 0.00372285418821094
19.1159419991068 0.00369987360680224
19.1843797974055 0.00367689302539354
19.6456176726247 0.00365391244398483
19.860898470428 0.00363093186257613
20.0171332056312 0.00360795128116742
20.0362809934692 0.00358497069975872
20.4385623010764 0.00356199011835001
20.6313805273295 0.00353900953694131
20.7577828628223 0.0035160289555326
20.9111348289697 0.0034930483741239
20.9785416264777 0.00347006779271519
21.2692117400819 0.00344708721130649
21.4945705229435 0.00342410662989778
21.5127100632186 0.00340112604848908
21.9651381282542 0.00337814546708026
22.097651159204 0.00335516488567156
22.3125403504267 0.00333218430426285
22.5334499367997 0.00330920372285415
22.5813237982777 0.00328622314144544
22.7393461863395 0.00326324256003674
23.3992651019607 0.00324026197862803
23.5537688972419 0.00321728139721933
23.5620404694196 0.00319430081581062
23.63687623692 0.00317132023440192
23.7055942080081 0.00314833965299322
24.0726685192955 0.00312535907158451
24.1134486942198 0.00310237849017581
24.3637687541375 0.0030793979087671
24.4155510825831 0.0030564173273584
24.7855256598302 0.00303343674594969
25.0614590613044 0.00301045616454099
25.1812832582488 0.00298747558313228
25.1920859574882 0.00296449500172358
25.4518217759581 0.00294151442031487
25.4565118448363 0.00291853383890617
25.4648048651856 0.00289555325749746
25.7278973281718 0.00287257267608876
26.2640764973947 0.00284959209467994
26.3678658153792 0.00282661151327124
26.4497550321789 0.00280363093186253
26.5462506413277 0.00278065035045383
26.6354524000277 0.00275766976904512
26.8222292366299 0.00273468918763642
28.2926113777599 0.00271170860622771
28.544389986681 0.00268872802481901
28.5519066912346 0.0026657474434103
28.6107296846719 0.0026427668620016
28.7386710616609 0.0026197862805929
29.8439846381804 0.00259680569918419
30.4001223251217 0.00257382511777549
31.1042859351559 0.00255084453636678
31.4599019858104 0.00252786395495808
32.6330058295335 0.00250488337354937
33.9101398318991 0.00248190279214067
34.4832330879133 0.00245892221073196
34.6737149918355 0.00243594162932326
35.7177084833529 0.00241296104791455
36.5878413743619 0.00238998046650585
40.3247235231187 0.00236699988509714
40.4367964858983 0.00234401930368844
42.0648691137627 0.00232103872227962
43.0769120501009 0.00229805814087092
43.1892493610221 0.00227507755946221
43.6435877189345 0.00225209697805351
43.6656681476699 0.0022291163966448
47.7558450540878 0.0022061358152361
47.9046577753767 0.00218315523382739
48.8386834378465 0.00216017465241869
48.951680562542 0.00213719407100998
49.0342100872491 0.00211421348960128
50.9857751218745 0.00209123290819258
51.7616206583922 0.00206825232678387
52.4656793652718 0.00204527174537517
54.8952900117634 0.00202229116396646
56.7063638982212 0.00199931058255776
57.1165993380319 0.00197633000114905
57.2417486245225 0.00195334941974035
58.2383059918086 0.00193036883833164
58.5206635468715 0.00190738825692294
58.5351335141027 0.00188440767551423
59.9108575973941 0.00186142709410553
61.54111509344 0.00183844651269682
62.1533924880386 0.00181546593128801
62.3364816975157 0.0017924853498793
68.4272777071686 0.0017695047684706
69.0342718634862 0.00174652418706189
79.0859491289497 0.00172354360565319
79.092687595993 0.00170056302424448
79.9164292527682 0.00167758244283578
81.1119264713938 0.00165460186142707
82.7432874089943 0.00163162128001837
83.3431336204418 0.00160864069860966
88.5005540679187 0.00158566011720096
90.5522963786622 0.00156267953579226
101.897965298547 0.00153969895438355
109.50653612391 0.00151671837297485
112.278182726461 0.00149373779156614
116.608973547027 0.00147075721015744
121.173427326884 0.00144777662874873
121.375433123937 0.00142479604734003
122.237308660819 0.00140181546593132
123.717139257055 0.00137883488452262
135.360146921735 0.00135585430311391
141.761444174819 0.00133287372170521
153.464499721804 0.0013098931402965
154.574874114669 0.00128691255888769
157.088969347496 0.00126393197747898
181.307078176724 0.00124095139607028
182.261044966439 0.00121797081466157
192.054524965624 0.00119499023325287
198.654807692384 0.00117200965184416
208.974502031702 0.00114902907043546
217.096188200558 0.00112604848902675
222.982971871013 0.00110306790761805
288.42334766089 0.00108008732620934
320.101022953077 0.00105710674480064
329.099765882223 0.00103412616339194
363.70345467553 0.00101114558198323
369.741260176852 0.000988165000574526
398.084234357462 0.000965184419165821
573.364431218106 0.000942203837757116
960.805334123681 0.000919223256348412
967.086526937287 0.000896242674939707
1170.87302222798 0.000873262093531002
1179.35043929544 0.000850281512122297
1180.7337749041 0.000827300930713593
1226.24256644693 0.000804320349304888
1233.66817756318 0.000781339767896183
1253.2137754788 0.000758359186487367
1556.53695720313 0.000735378605078663
1692.24453105504 0.000712398023669958
1824.7125062336 0.000689417442261253
2030.61124426683 0.000666436860852548
2456.74836384447 0.000643456279443844
2492.19656154955 0.000620475698035139
2496.37910731333 0.000597495116626434
2546.28253839527 0.000574514535217729
2934.54165629699 0.000551533953809025
3689.19006285417 0.00052855337240032
4888.34106553578 0.000505572790991615
5191.1848655745 0.00048259220958291
7077.24566821866 0.000459611628174206
8034.49878409216 0.000436631046765501
8147.2485858876 0.000413650465356796
14676.4440572025 0.000390669883948092
24929.5232770725 0.000367689302539387
156491.869233737 0.000344708721130682
307009.177318446 0.000321728139721977
342297.196769426 0.000298747558313273
455489.383517542 0.000275766976904568
621091.070177188 0.000252786395495752
1031926.83397929 0.000229805814087047
1148181.05815651 0.000206825232678343
1679980.22288746 0.000183844651269638
2226969.01991177 0.000160864069860933
2517667.75692175 0.000137883488452228
2525496.08056318 0.000114902907043524
4540544.56144079 9.19223256348189e-05
4812111.79042985 6.89417442261142e-05
};
\addlegendentry{SISA}

\addplot [thick, line width=1.2pt, cyan, mark=asterisk,mark indices={70, 200, 400, 500, 530, 550},mark options={thick},]
table {%
2.10381473112988 0.999933333333333
2.23589677965691 0.997933333333333
2.26653617848156 0.995933333333333
2.29620669945536 0.993933333333333
2.31848245671817 0.991933333333333
2.333766600953 0.989933333333333
2.347504892152 0.987933333333333
2.35749591202487 0.985933333333333
2.36672064063314 0.983933333333333
2.37371411631906 0.981933333333333
2.38282838216289 0.979933333333333
2.39232890252264 0.977933333333333
2.40237880606986 0.975933333333333
2.41044333687991 0.973933333333333
2.41824272316503 0.971933333333333
2.42575857718643 0.969933333333333
2.43315459573729 0.967933333333333
2.43931491956123 0.965933333333333
2.44879273058951 0.963933333333333
2.45563002118934 0.961933333333333
2.46335099923303 0.959933333333333
2.47018508672555 0.957933333333333
2.47826516423927 0.955933333333333
2.48611937521053 0.953933333333333
2.49460241249248 0.951933333333333
2.50321875578248 0.949933333333333
2.51431997155212 0.947933333333333
2.52219002060112 0.945933333333333
2.53495399197568 0.943933333333333
2.54787321247174 0.941933333333333
2.56022439612107 0.939933333333333
2.57269466040519 0.937933333333333
2.58306125544108 0.935933333333333
2.59534236765018 0.933933333333333
2.6097273750652 0.931933333333333
2.62105813105541 0.929933333333333
2.63744308403524 0.927933333333333
2.65213007940575 0.925933333333333
2.66469361509826 0.923933333333333
2.67781987219823 0.921933333333333
2.69098646060944 0.919933333333333
2.70224183777912 0.917933333333333
2.71689259993252 0.915933333333333
2.73200878998922 0.913933333333333
2.74522025093229 0.911933333333333
2.76413654257785 0.909933333333333
2.78129318225416 0.907933333333333
2.79512824316883 0.905933333333333
2.81075298338327 0.903933333333333
2.83112842015136 0.901933333333333
2.84741789401877 0.899933333333333
2.86090744543454 0.897933333333333
2.87943830867799 0.895933333333333
2.88922559023992 0.893933333333333
2.91450774296425 0.891933333333333
2.92859582822829 0.889933333333333
2.95600320466615 0.887933333333333
2.97651330808415 0.885933333333333
3.00100941438553 0.883933333333333
3.01890141920928 0.881933333333333
3.04127480993264 0.879933333333333
3.06708592334992 0.877933333333333
3.08517990546243 0.875933333333333
3.11294279395158 0.873933333333333
3.13724579683212 0.871933333333333
3.15719615790961 0.869933333333333
3.18317839704368 0.867933333333333
3.21042152537986 0.865933333333333
3.228644123636 0.863933333333333
3.25456650153425 0.861933333333333
3.27100814709904 0.859933333333333
3.29135884134059 0.857933333333333
3.31370669500672 0.855933333333333
3.3310133419639 0.853933333333333
3.34866033396261 0.851933333333333
3.37208588859927 0.849933333333333
3.40160419737074 0.847933333333333
3.42682819930493 0.845933333333333
3.45695870204262 0.843933333333333
3.48084103734917 0.841933333333333
3.49772333049747 0.839933333333333
3.51824813810373 0.837933333333333
3.53639392572503 0.835933333333333
3.55766529186817 0.833933333333333
3.57496720296659 0.831933333333333
3.59858269675718 0.829933333333333
3.61637339154471 0.827933333333333
3.63769824514736 0.825933333333333
3.65565813662722 0.823933333333333
3.6770893064964 0.821933333333333
3.68997779978834 0.819933333333333
3.70778058310245 0.817933333333333
3.71920017711991 0.815933333333333
3.73498672264101 0.813933333333333
3.75520577801032 0.811933333333333
3.76935665489093 0.809933333333333
3.78805649901868 0.807933333333333
3.80484251024279 0.805933333333333
3.81723836913278 0.803933333333333
3.82867427423721 0.801933333333333
3.8431683070584 0.799933333333333
3.85921955061053 0.797933333333333
3.87220405087263 0.795933333333333
3.88206062103524 0.793933333333333
3.89619219188435 0.791933333333333
3.90913030820656 0.789933333333333
3.92086286263793 0.787933333333333
3.93430797631328 0.785933333333333
3.94512826275516 0.783933333333333
3.95811718981773 0.781933333333333
3.96990979712299 0.779933333333333
3.97968798675633 0.777933333333333
3.98881590537428 0.775933333333333
3.99876336956303 0.773933333333333
4.01025202712394 0.771933333333333
4.02291149167571 0.769933333333333
4.03151636129815 0.767933333333333
4.04218847639776 0.765933333333333
4.0501751815851 0.763933333333333
4.05960618363385 0.761933333333333
4.07024937055526 0.759933333333333
4.08129906161645 0.757933333333333
4.0891606128426 0.755933333333333
4.09990207219881 0.753933333333333
4.11203240167017 0.751933333333333
4.12302110614399 0.749933333333333
4.1347559410624 0.747933333333333
4.14633763083101 0.745933333333333
4.15321306160695 0.743933333333333
4.16414391903281 0.741933333333333
4.17597556474162 0.739933333333333
4.18629834617157 0.737933333333333
4.19618199252944 0.735933333333333
4.20702405213946 0.733933333333333
4.21990269309683 0.731933333333333
4.22933981460789 0.729933333333333
4.238497697875 0.727933333333333
4.24708556668225 0.725933333333333
4.25486815974293 0.723933333333333
4.26598550179706 0.721933333333333
4.27425479109393 0.719933333333333
4.28453062544034 0.717933333333333
4.29335501957232 0.715933333333333
4.30450731409137 0.713933333333333
4.31447429418061 0.711933333333333
4.32573085760987 0.709933333333333
4.33431460606384 0.707933333333333
4.34610213128751 0.705933333333333
4.35865722347077 0.703933333333333
4.36982296262089 0.701933333333333
4.38004217246626 0.699933333333333
4.38737686057354 0.697933333333333
4.39853517513417 0.695933333333333
4.40986695776203 0.693933333333333
4.41990118323435 0.691933333333333
4.4332129265882 0.689933333333333
4.44289410050156 0.687933333333333
4.45328087627209 0.685933333333333
4.46585624693303 0.683933333333333
4.47512534404913 0.681933333333333
4.48625770416594 0.679933333333333
4.50308883814007 0.677933333333333
4.51168487213154 0.675933333333333
4.52186294175233 0.673933333333333
4.53268870587693 0.671933333333333
4.54907100892561 0.669933333333333
4.56154381030856 0.667933333333333
4.57273044998716 0.665933333333333
4.58146323286189 0.663933333333333
4.58807758008338 0.661933333333333
4.60061737865087 0.659933333333333
4.61120342379403 0.657933333333333
4.62448314719851 0.655933333333333
4.6341970218668 0.653933333333333
4.6436499206429 0.651933333333333
4.65950341138208 0.649933333333333
4.67380671079982 0.647933333333333
4.68968457169944 0.645933333333333
4.70179919793362 0.643933333333333
4.71180290209214 0.641933333333333
4.72095208462854 0.639933333333333
4.73119246881817 0.637933333333333
4.74562206650678 0.635933333333333
4.75982176107537 0.633933333333333
4.77374124356 0.631933333333333
4.78827495444043 0.629933333333333
4.7987768215288 0.627933333333333
4.81577228254893 0.625933333333333
4.82887017516595 0.623933333333333
4.84411916263201 0.621933333333333
4.8570993311622 0.619933333333333
4.88174647851173 0.617933333333333
4.89461162939035 0.615933333333333
4.90308551125063 0.613933333333333
4.9167301139059 0.611933333333333
4.93089252375366 0.609933333333333
4.94658913415096 0.607933333333333
4.96616486720594 0.605933333333333
4.98065170600685 0.603933333333333
4.99156180818295 0.601933333333333
5.00930576635749 0.599933333333333
5.02810093585875 0.597933333333333
5.03963300859013 0.595933333333333
5.05392310085254 0.593933333333333
5.07450875282576 0.591933333333333
5.08803785942956 0.589933333333333
5.10685984514242 0.587933333333333
5.12579140853132 0.585933333333333
5.14477311304395 0.583933333333333
5.16302378339658 0.581933333333333
5.1739319213799 0.579933333333333
5.19025764470681 0.577933333333333
5.21017797334301 0.575933333333333
5.2250283872702 0.573933333333333
5.24176505595194 0.571933333333333
5.26156197826482 0.569933333333333
5.27842610208845 0.567933333333333
5.29368030641544 0.565933333333333
5.30974992214394 0.563933333333333
5.33031064317885 0.561933333333333
5.34698122919874 0.559933333333333
5.36384720482511 0.557933333333333
5.38166294418798 0.555933333333333
5.4027963880665 0.553933333333333
5.42621291497488 0.551933333333333
5.44625300923892 0.549933333333333
5.4641685866292 0.547933333333333
5.47927015640435 0.545933333333333
5.49194795603732 0.543933333333333
5.51386963974165 0.541933333333333
5.53787222442039 0.539933333333333
5.55972845857101 0.537933333333333
5.57730987330764 0.535933333333333
5.59487775219604 0.533933333333333
5.62055902065524 0.531933333333333
5.64322893870168 0.529933333333333
5.65907319516893 0.527933333333333
5.67904836200165 0.525933333333333
5.69668552412942 0.523933333333333
5.7090650355541 0.521933333333333
5.7316887174581 0.519933333333333
5.74792001612827 0.517933333333333
5.76106220048659 0.515933333333333
5.77838529935958 0.513933333333333
5.79559185417873 0.511933333333333
5.81140948604284 0.509933333333333
5.82867187541954 0.507933333333333
5.84838818760737 0.505933333333333
5.87501229647978 0.503933333333333
5.89868253277294 0.501933333333333
5.91713613139864 0.499933333333333
5.93823419104309 0.497933333333333
5.95886245183171 0.495933333333333
5.98602128938123 0.493933333333333
6.01478454229664 0.491933333333333
6.0357671413612 0.489933333333333
6.05694438886859 0.487933333333333
6.07589988979456 0.485933333333333
6.09585768567557 0.483933333333333
6.11466077600445 0.481933333333333
6.14144767628641 0.479933333333333
6.16268853044433 0.477933333333333
6.1939402751408 0.475933333333333
6.21080826122994 0.473933333333333
6.23859558442249 0.471933333333333
6.25721327475531 0.469933333333333
6.2842016217688 0.467933333333333
6.29780094745503 0.465933333333333
6.32499840297173 0.463933333333333
6.35277695693412 0.461933333333333
6.37988728742842 0.459933333333333
6.40520404291644 0.457933333333333
6.42702320311693 0.455933333333333
6.45186313651318 0.453933333333333
6.47581310133559 0.451933333333333
6.49965679354341 0.449933333333333
6.52482587849031 0.447933333333333
6.54827238580706 0.445933333333333
6.56834215276831 0.443933333333333
6.59073319470599 0.441933333333333
6.61431949000092 0.439933333333333
6.6322058550453 0.437933333333333
6.65692721684297 0.435933333333333
6.67539004578998 0.433933333333333
6.70185657915934 0.431933333333333
6.72165112406302 0.429933333333333
6.74784474071365 0.427933333333333
6.77209453200407 0.425933333333333
6.78970782296818 0.423933333333333
6.81266495570974 0.421933333333333
6.83789536846048 0.419933333333333
6.86448518107071 0.417933333333333
6.88779525292563 0.415933333333333
6.90634877324459 0.413933333333333
6.93188972944693 0.411933333333333
6.94961192226518 0.409933333333333
6.97545416799837 0.407933333333333
7.00508864371886 0.405933333333333
7.03615409014032 0.403933333333333
7.06104747767778 0.401933333333333
7.09061858130426 0.399933333333333
7.11800284928969 0.397933333333333
7.13458302036659 0.395933333333333
7.16216871289768 0.393933333333333
7.19173803139121 0.391933333333333
7.20787889452758 0.389933333333333
7.24191376572975 0.387933333333333
7.26972209120513 0.385933333333333
7.29223248269247 0.383933333333333
7.31783123011698 0.381933333333333
7.33739343487676 0.379933333333333
7.37304045778311 0.377933333333333
7.40200185919824 0.375933333333333
7.42341975694148 0.373933333333333
7.43969658347495 0.371933333333333
7.47264589051675 0.369933333333333
7.49752810548634 0.367933333333333
7.52575583321172 0.365933333333333
7.54762825443236 0.363933333333333
7.5770766828299 0.361933333333333
7.60147483630281 0.359933333333333
7.62541504178029 0.357933333333333
7.65412479080297 0.355933333333333
7.68281998591802 0.353933333333333
7.71233905846394 0.351933333333333
7.73851887798093 0.349933333333333
7.76177088540183 0.347933333333333
7.79343505034499 0.345933333333333
7.82553593310635 0.343933333333333
7.86550548896213 0.341933333333333
7.90258810455268 0.339933333333333
7.92776361367495 0.337933333333333
7.95885086081536 0.335933333333333
7.98672215724268 0.333933333333333
8.02504361412247 0.331933333333333
8.04245156814271 0.329933333333333
8.07514305863196 0.327933333333333
8.09832516971692 0.325933333333333
8.12370507324036 0.323933333333333
8.14713942474154 0.321933333333333
8.18392803138116 0.319933333333333
8.21382416817858 0.317933333333333
8.25002884113601 0.315933333333333
8.28257812660855 0.313933333333333
8.30770856639841 0.311933333333333
8.34317448750733 0.309933333333333
8.36664366641325 0.307933333333333
8.3993493941331 0.305933333333333
8.4280460926038 0.303933333333333
8.45715845982971 0.301933333333333
8.4869105280124 0.299933333333333
8.51525435524952 0.297933333333333
8.54763794418571 0.295933333333333
8.58001567892952 0.293933333333333
8.60834329535598 0.291933333333333
8.63972159038729 0.289933333333333
8.67222505256963 0.287933333333333
8.71679808741283 0.285933333333333
8.74994797785623 0.283933333333333
8.7874204266346 0.281933333333333
8.81393345661422 0.279933333333333
8.84993545486723 0.277933333333333
8.87955515361835 0.275933333333333
8.90275690193391 0.273933333333333
8.93961245713422 0.271933333333333
8.96359197394461 0.269933333333333
8.98982026699863 0.267933333333333
9.02437415230653 0.265933333333333
9.06164786206386 0.263933333333333
9.08877447377153 0.261933333333333
9.10997696607303 0.259933333333333
9.13551028207205 0.257933333333333
9.16885161413891 0.255933333333333
9.20082729207231 0.253933333333333
9.23937687968308 0.251933333333333
9.27551143491797 0.249933333333333
9.30805281346096 0.247933333333333
9.33630325645016 0.245933333333333
9.3745795254369 0.243933333333333
9.41283406139377 0.241933333333333
9.44837446060867 0.239933333333333
9.47838876677046 0.237933333333333
9.50486554439767 0.235933333333333
9.53438353397952 0.233933333333333
9.5828550362279 0.231933333333333
9.61699145178675 0.229933333333333
9.64554730529207 0.227933333333333
9.67935011251474 0.225933333333333
9.71149837959043 0.223933333333333
9.7397332182586 0.221933333333333
9.76464310713634 0.219933333333333
9.78848823890772 0.217933333333333
9.81716825807419 0.215933333333333
9.84922911317847 0.213933333333333
9.87735210022889 0.211933333333333
9.8994497235515 0.209933333333333
9.93083295125598 0.207933333333333
9.96388128233049 0.205933333333333
9.99227950385126 0.203933333333333
10.0197141970095 0.201933333333333
10.0574906672277 0.199933333333333
10.0901787141638 0.197933333333333
10.1208181726263 0.195933333333333
10.1501492003535 0.193933333333333
10.187130849181 0.191933333333333
10.2258438326053 0.189933333333333
10.2611334572844 0.187933333333333
10.2877952123629 0.185933333333333
10.3125897350208 0.183933333333333
10.3520135238003 0.181933333333333
10.3822837627847 0.179933333333333
10.4161146962033 0.177933333333333
10.4567821141682 0.175933333333333
10.5007153329643 0.173933333333333
10.5354254522939 0.171933333333333
10.5620952295197 0.169933333333333
10.607675665073 0.167933333333333
10.6370733865005 0.165933333333333
10.6795541046769 0.163933333333333
10.7161786444857 0.161933333333333
10.743508435521 0.159933333333333
10.7874545385556 0.157933333333333
10.8200659109172 0.155933333333333
10.862971168191 0.153933333333333
10.9164498674971 0.151933333333333
10.9596243616925 0.149933333333333
11.0053079239894 0.147933333333333
11.0427306659176 0.145933333333333
11.0814264768724 0.143933333333333
11.1126758723536 0.141933333333333
11.1530408590562 0.139933333333333
11.1936242299735 0.137933333333333
11.2376548929446 0.135933333333333
11.275207076968 0.133933333333333
11.3193092839209 0.131933333333333
11.3636023210526 0.129933333333333
11.4113926097094 0.127933333333333
11.4536860648677 0.125933333333333
11.4916984317385 0.123933333333333
11.5316036568282 0.121933333333333
11.5891747384503 0.119933333333333
11.6376703506692 0.117933333333333
11.6651387577648 0.115933333333333
11.714454040172 0.113933333333333
11.7527703244397 0.111933333333333
11.7907530543335 0.109933333333333
11.8301450286493 0.107933333333333
11.8976941059668 0.105933333333333
11.9439702385875 0.103933333333333
11.9872368644764 0.101933333333333
12.0409481860344 0.0999333333333333
12.0873655421705 0.0979333333333333
12.1333965794895 0.0959333333333333
12.1886997634707 0.0939333333333333
12.2416147010822 0.0919333333333333
12.2747059954546 0.0899333333333333
12.3412977817904 0.0879333333333333
12.3930870133688 0.0859333333333333
12.4526888953434 0.0839333333333333
12.4950150915013 0.0819333333333333
12.5525657505149 0.0799333333333333
12.6104214498634 0.0779333333333333
12.6669016063886 0.0759333333333333
12.7251899066198 0.0739333333333333
12.7989388267913 0.0719333333333333
12.8635658131637 0.0699333333333333
12.9249289648174 0.0679333333333333
12.986191054573 0.0659333333333333
13.0229387320395 0.0639333333333333
13.131685554182 0.0619333333333333
13.1931350097457 0.0599333333333333
13.260971739592 0.0579333333333333
13.3149853779016 0.0559333333333333
13.3938982538354 0.0539333333333334
13.4672422087377 0.0519333333333334
13.5648889946527 0.0499333333333334
13.6277067398113 0.0479333333333334
13.7151087807283 0.0459333333333334
13.7943520580704 0.0439333333333334
13.8726812504457 0.0419333333333334
14.0087669606003 0.0399333333333334
14.1010095161524 0.0379333333333334
14.2353467578167 0.0359333333333334
14.3599969077573 0.0339333333333334
14.4750958221028 0.0319333333333334
14.5760850595953 0.0299333333333334
14.7034057710594 0.0279333333333334
14.8315167042262 0.0259333333333334
15.0136164766104 0.0239333333333334
15.186447200232 0.0219333333333334
15.3553586501306 0.0199333333333334
15.6870899911187 0.0179333333333334
16.0077838587681 0.0159333333333334
16.3808793926386 0.0139333333333334
17.2102732754103 0.0119333333333334
29.060138278639 0.01
29.6156654727527 0.00993333333333335
29.9094194619311 0.00986666666666669
29.9431806003639 0.00980000000000003
30.2076737113652 0.00973333333333337
30.6757676026577 0.00966666666666671
30.8864149552363 0.00960000000000005
32.0562776368176 0.00953333333333328
33.0189209624006 0.00946666666666662
33.2406522082679 0.00939999999999996
33.3076063183669 0.0093333333333333
34.4360045485461 0.00926666666666665
34.6791814147032 0.00919999999999999
35.2655196625824 0.00913333333333333
37.0761994891611 0.00906666666666667
37.5620024695006 0.00900000000000001
37.611870327837 0.00893333333333335
38.2071939690783 0.00886666666666669
41.0141019376909 0.00880000000000003
43.4705709316346 0.00873333333333337
43.9296688603345 0.00866666666666671
45.1212915519882 0.00860000000000005
46.360838844632 0.00853333333333328
46.65958322097 0.00846666666666662
47.3349926136487 0.00839999999999996
47.6149754392282 0.0083333333333333
48.3839917001226 0.00826666666666664
48.988806792092 0.00819999999999999
51.8062660345823 0.00813333333333333
55.0000104930686 0.00806666666666667
57.3140150757555 0.00800000000000001
57.3306485698921 0.00793333333333335
61.8576477548834 0.00786666666666669
68.7367189121701 0.00780000000000003
69.2710514178037 0.00773333333333337
70.4047094581605 0.00766666666666671
77.9384414731202 0.00760000000000005
78.17975532596 0.00753333333333328
81.9636451696834 0.00746666666666662
93.8097545961445 0.00739999999999996
99.1069301594453 0.0073333333333333
106.698603534778 0.00726666666666664
107.340136617482 0.00719999999999998
116.64015885267 0.00713333333333332
116.968552955745 0.00706666666666667
129.824245370943 0.00700000000000001
138.460735325031 0.00693333333333335
141.507921222313 0.00686666666666669
157.26859537004 0.00680000000000003
160.208597064832 0.00673333333333337
177.363302706411 0.00666666666666671
178.686157332646 0.00660000000000005
192.361860085555 0.00653333333333328
195.244072697205 0.00646666666666662
206.124661903725 0.00639999999999996
227.718820504669 0.0063333333333333
233.855006557773 0.00626666666666664
234.662860107812 0.00619999999999998
241.367082111198 0.00613333333333332
249.276931890102 0.00606666666666666
270.86195789671 0.00600000000000001
271.376078506551 0.00593333333333335
274.291822096919 0.00586666666666669
287.907747352376 0.00580000000000003
310.370914198546 0.00573333333333337
319.095291861222 0.00566666666666671
378.231310267199 0.00560000000000005
410.246783474244 0.00553333333333328
414.658905606611 0.00546666666666662
416.439302408715 0.00539999999999996
458.524426359376 0.0053333333333333
487.749891061891 0.00526666666666664
499.654627678689 0.00519999999999998
522.061590782014 0.00513333333333332
533.837525129314 0.00506666666666666
574.88604228946 0.005
602.67520130091 0.00493333333333335
635.390391766095 0.00486666666666669
671.878359429273 0.00480000000000003
694.379340157546 0.00473333333333337
724.803545360612 0.00466666666666671
728.140841156892 0.00460000000000005
734.975667630444 0.00453333333333328
761.127172299255 0.00446666666666662
811.212106392287 0.00439999999999996
897.612103343095 0.0043333333333333
1033.08366851267 0.00426666666666664
1096.47894496932 0.00419999999999998
1122.84016044576 0.00413333333333332
1592.3434813773 0.00406666666666666
1643.10125594774 0.004
1714.9524180118 0.00393333333333334
2051.63237108511 0.00386666666666668
2512.70460660337 0.00380000000000003
3212.24156599142 0.00373333333333337
3215.23738603417 0.00366666666666671
3861.76000480762 0.00360000000000005
3883.54957244628 0.00353333333333339
3903.47085975518 0.00346666666666662
4892.94752428804 0.00339999999999996
5190.47872958231 0.0033333333333333
5941.57710547388 0.00326666666666664
6267.92950576395 0.00319999999999998
6459.84231644883 0.00313333333333332
7139.46763645805 0.00306666666666666
16884.5071987384 0.003
19278.3450819175 0.00293333333333334
28391.3415951893 0.00286666666666668
28758.7327007789 0.00280000000000002
40191.1650309258 0.00273333333333337
79686.4688717157 0.00266666666666671
86108.4606085369 0.00260000000000005
88065.257250006 0.00253333333333339
111881.674847582 0.00246666666666662
114673.355078668 0.00239999999999996
117001.276091305 0.0023333333333333
123793.518790693 0.00226666666666664
131848.180313916 0.00219999999999998
143286.068342685 0.00213333333333332
168624.447573812 0.00206666666666666
184889.898324361 0.002
210714.420348846 0.00193333333333334
284105.051653736 0.00186666666666668
364933.080069215 0.00180000000000002
435936.498710561 0.00173333333333336
450480.867502245 0.00166666666666671
565379.468851718 0.00160000000000005
568011.368769746 0.00153333333333339
669554.468336319 0.00146666666666662
699977.412988157 0.00139999999999996
784757.377210853 0.0013333333333333
792714.906744174 0.00126666666666664
1499187.39172221 0.00119999999999998
2123888.14219205 0.00113333333333332
2138054.85224743 0.00106666666666666
2213986.57255264 0.001
2362736.85790689 0.000933333333333342
2469574.01461304 0.000866666666666682
2484379.37174095 0.000800000000000023
2635529.79264478 0.000733333333333364
2984645.69936478 0.000666666666666704
4810791.80561511 0.000600000000000045
5977560.5461252 0.000533333333333386
6455014.36656812 0.000466666666666615
8275207.03820961 0.000399999999999956
9412384.84886596 0.000333333333333297
9515239.27150167 0.000266666666666637
10274847.640053 0.000199999999999978
10902144.8502971 0.000133333333333319
12081485.6277673 6.66666666666593e-05
12163091.9119071 0
};
\addlegendentry{Seq Greedy}

%%%%%%%%%%%%% SISA+PC %%%%%%%%%%%%%
% \addplot [thick, purple, mark=square, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA+PC $(N = 10)$}

% \addplot [dashed, line width=0.9pt, purple, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA+PC $(N = 15)$}

% \addplot [dotted, line width=0.9pt, blue, mark=triangle, mark repeat=50]
% table {%

% };
% \addlegendentry{SISA+PC $(N = 20)$}

% \addplot [thick, blue, mark=square, mark repeat=50]
% table {%

% };
% \addlegendentry{CICA-PC $(N = 10)$}

\addplot [thick, line width=1pt, gray6, mark=triangle*,mark indices={110,330,440,450,460,480,493,550,680,750},mark options={thick},]
table {%
2.12578685624091 0.999977777777778
2.25935653525555 0.997977777777778
2.28902332136168 0.995977777777778
2.31487162144286 0.993977777777778
2.33550038972525 0.991977777777778
2.35219416757422 0.989977777777778
2.36762907928857 0.987977777777778
2.3807601599239 0.985977777777778
2.39584873684227 0.983977777777778
2.40839272506874 0.981977777777778
2.41941227677614 0.979977777777778
2.42934642144395 0.977977777777778
2.44067570769502 0.975977777777778
2.45247236097201 0.973977777777778
2.46297945513897 0.971977777777778
2.47214943085994 0.969977777777778
2.48174148967329 0.967977777777778
2.49457698672255 0.965977777777778
2.50475451647191 0.963977777777778
2.51556680742441 0.961977777777778
2.52666839957787 0.959977777777778
2.53812482577344 0.957977777777778
2.55072466146043 0.955977777777778
2.56022581828747 0.953977777777778
2.57512500882926 0.951977777777778
2.58963397142367 0.949977777777778
2.60431215938189 0.947977777777778
2.61645748397556 0.945977777777778
2.63334001357564 0.943977777777778
2.64722660586229 0.941977777777778
2.66089716406382 0.939977777777778
2.67872706889992 0.937977777777778
2.69217244433042 0.935977777777778
2.70714169481536 0.933977777777778
2.72661888501493 0.931977777777778
2.74266677854665 0.929977777777778
2.76071984426826 0.927977777777778
2.77352227580256 0.925977777777778
2.79190252682537 0.923977777777778
2.81129107780694 0.921977777777778
2.82705244281419 0.919977777777778
2.84454049294429 0.917977777777778
2.86366698152927 0.915977777777778
2.88484673472221 0.913977777777778
2.90636824054119 0.911977777777778
2.92963973184989 0.909977777777778
2.95379937863654 0.907977777777778
2.97544623225117 0.905977777777778
2.99731555267405 0.903977777777778
3.01415569657323 0.901977777777778
3.03596384999036 0.899977777777778
3.06080479681494 0.897977777777778
3.08815961130882 0.895977777777778
3.11050837889479 0.893977777777778
3.13187984652839 0.891977777777778
3.15790506620847 0.889977777777778
3.1855878733168 0.887977777777778
3.20631777981036 0.885977777777778
3.23591982071827 0.883977777777778
3.26388545149659 0.881977777777778
3.2925260724726 0.879977777777778
3.31514513659782 0.877977777777778
3.3372672641323 0.875977777777778
3.36207307764619 0.873977777777778
3.39103148014025 0.871977777777778
3.41831150329538 0.869977777777778
3.44465568781207 0.867977777777778
3.46549894753463 0.865977777777778
3.48909423999035 0.863977777777778
3.51497439258443 0.861977777777778
3.53672869957936 0.859977777777778
3.56368976591249 0.857977777777778
3.58513266210702 0.855977777777778
3.60456274877509 0.853977777777778
3.62708435031036 0.851977777777778
3.64316053536577 0.849977777777778
3.66362465069378 0.847977777777778
3.6822066141866 0.845977777777778
3.70227050184168 0.843977777777778
3.72303438636066 0.841977777777778
3.74275648908865 0.839977777777778
3.75997572157204 0.837977777777778
3.7774840800024 0.835977777777778
3.7943144950739 0.833977777777778
3.80927079051136 0.831977777777778
3.82522863880602 0.829977777777778
3.84066944165609 0.827977777777778
3.85443929955093 0.825977777777778
3.87137492836549 0.823977777777778
3.88580787626038 0.821977777777778
3.89942058195817 0.819977777777778
3.91274447043108 0.817977777777778
3.92745491785638 0.815977777777778
3.94147541829289 0.813977777777778
3.95702750587829 0.811977777777778
3.97139554610477 0.809977777777778
3.98486031965427 0.807977777777778
3.9958225163505 0.805977777777778
4.00872284311771 0.803977777777778
4.02494979166413 0.801977777777778
4.03682699512102 0.799977777777778
4.04961239302846 0.797977777777778
4.05878816262669 0.795977777777778
4.06844139859891 0.793977777777778
4.08097376178506 0.791977777777778
4.0960486183477 0.789977777777778
4.10944996894965 0.787977777777778
4.12093256370574 0.785977777777778
4.13519390349527 0.783977777777778
4.146810399914 0.781977777777778
4.16089595326372 0.779977777777778
4.17281163577826 0.777977777777778
4.18276213541708 0.775977777777778
4.19659859967236 0.773977777777778
4.20867159767785 0.771977777777778
4.21978884326241 0.769977777777778
4.23346010146886 0.767977777777778
4.24348637645277 0.765977777777778
4.25524132080814 0.763977777777778
4.26687216446412 0.761977777777778
4.27814728554787 0.759977777777778
4.28933740859515 0.757977777777778
4.30153452320279 0.755977777777778
4.31300328957206 0.753977777777778
4.32648331158964 0.751977777777778
4.33898684443901 0.749977777777778
4.35044065667518 0.747977777777778
4.35973392059986 0.745977777777778
4.37086824695888 0.743977777777778
4.38271226846176 0.741977777777778
4.39402880887742 0.739977777777778
4.40761435095311 0.737977777777778
4.41990841383704 0.735977777777778
4.43163266059809 0.733977777777778
4.44302402734919 0.731977777777778
4.45657589559161 0.729977777777778
4.46706852039787 0.727977777777778
4.48035074697827 0.725977777777778
4.49364683446123 0.723977777777778
4.50684638981229 0.721977777777778
4.51906697671744 0.719977777777778
4.53019012788144 0.717977777777778
4.54329060497385 0.715977777777778
4.557258991328 0.713977777777778
4.569853010988 0.711977777777778
4.58140705076503 0.709977777777778
4.59444826412443 0.707977777777778
4.60656686731378 0.705977777777778
4.61936484113552 0.703977777777778
4.63134608946101 0.701977777777778
4.64441488227705 0.699977777777778
4.65448573473051 0.697977777777778
4.66862463238992 0.695977777777778
4.68169547938433 0.693977777777778
4.69549539556217 0.691977777777778
4.71002069003735 0.689977777777778
4.72016072543689 0.687977777777778
4.73179035840249 0.685977777777778
4.74461799531908 0.683977777777778
4.75928745006643 0.681977777777778
4.7737516877242 0.679977777777778
4.78652281117621 0.677977777777778
4.80013468755125 0.675977777777778
4.81404176761608 0.673977777777778
4.82755509411036 0.671977777777778
4.84274288656344 0.669977777777778
4.85716094016059 0.667977777777778
4.87187387823926 0.665977777777778
4.88785253863147 0.663977777777778
4.90324087025092 0.661977777777778
4.92178024516174 0.659977777777778
4.93787303490516 0.657977777777778
4.95264833951277 0.655977777777778
4.96839967607997 0.653977777777778
4.98291478146226 0.651977777777778
4.99861055104686 0.649977777777778
5.01145536762418 0.647977777777778
5.0320423962859 0.645977777777778
5.046165457874 0.643977777777778
5.06337503177772 0.641977777777778
5.07619425503139 0.639977777777778
5.09327201857185 0.637977777777778
5.10891820158229 0.635977777777778
5.12564343331649 0.633977777777778
5.13907504766438 0.631977777777778
5.15407647471412 0.629977777777778
5.17078315564364 0.627977777777778
5.18868794659944 0.625977777777778
5.20132031444675 0.623977777777778
5.21600597698182 0.621977777777778
5.23341930445121 0.619977777777778
5.25101051318627 0.617977777777778
5.27150018748379 0.615977777777778
5.28692770203644 0.613977777777778
5.30317742029403 0.611977777777778
5.32182133934993 0.609977777777778
5.33804886604289 0.607977777777778
5.35473689849668 0.605977777777778
5.37498854258094 0.603977777777778
5.3936134485652 0.601977777777778
5.41063823746589 0.599977777777778
5.42633448660148 0.597977777777778
5.44661295961846 0.595977777777778
5.46441206208021 0.593977777777778
5.48460503339721 0.591977777777778
5.50369802065773 0.589977777777778
5.52417520199976 0.587977777777778
5.54444765916809 0.585977777777778
5.56267366316905 0.583977777777778
5.57992801533944 0.581977777777778
5.5965345994085 0.579977777777778
5.61613002491901 0.577977777777778
5.63415985136437 0.575977777777778
5.65449670774635 0.573977777777778
5.67331473472402 0.571977777777778
5.69012342586132 0.569977777777778
5.71006234390387 0.567977777777778
5.73063035412967 0.565977777777778
5.75350168328908 0.563977777777778
5.7724399757356 0.561977777777778
5.79097246326022 0.559977777777778
5.80802939301121 0.557977777777778
5.82797221246299 0.555977777777778
5.84574132315277 0.553977777777778
5.86620509631619 0.551977777777778
5.88539410998565 0.549977777777778
5.90902146607265 0.547977777777778
5.92930730040797 0.545977777777778
5.94555471060523 0.543977777777778
5.96279596877885 0.541977777777778
5.98013782384004 0.539977777777778
6.00224501252776 0.537977777777778
6.02237340692634 0.535977777777778
6.04184987288442 0.533977777777778
6.06299699461631 0.531977777777778
6.08331266694267 0.529977777777778
6.10422615119144 0.527977777777778
6.12595814409305 0.525977777777778
6.14565967403297 0.523977777777778
6.16664388937883 0.521977777777778
6.18641795164621 0.519977777777778
6.20816848133084 0.517977777777778
6.22838622836937 0.515977777777778
6.25078464063987 0.513977777777778
6.27516214072043 0.511977777777778
6.29757894334538 0.509977777777778
6.3155861283119 0.507977777777778
6.34093268949144 0.505977777777778
6.36166893933579 0.503977777777778
6.380188598643 0.501977777777778
6.40114243216658 0.499977777777778
6.42412197857565 0.497977777777778
6.44401376490162 0.495977777777778
6.46866272576898 0.493977777777778
6.4871083478061 0.491977777777778
6.50762721645721 0.489977777777778
6.53159728195156 0.487977777777778
6.55440229437007 0.485977777777778
6.57772030143216 0.483977777777778
6.60143984926716 0.481977777777778
6.62543539505685 0.479977777777778
6.65076031855073 0.477977777777778
6.67618378111525 0.475977777777778
6.69644783732731 0.473977777777778
6.71851342167242 0.471977777777778
6.74433836438351 0.469977777777778
6.77286414630806 0.467977777777778
6.79580033573008 0.465977777777778
6.81500861693627 0.463977777777778
6.83726484417781 0.461977777777778
6.85932003765046 0.459977777777778
6.88118326830627 0.457977777777778
6.90837069857277 0.455977777777778
6.93626144309555 0.453977777777778
6.95791303478542 0.451977777777778
6.97601387503 0.449977777777778
6.99923308663151 0.447977777777778
7.02202921904133 0.445977777777778
7.04182691270923 0.443977777777778
7.06459254832957 0.441977777777778
7.08868274779817 0.439977777777778
7.11077084504437 0.437977777777778
7.13392046857965 0.435977777777778
7.16418105187187 0.433977777777778
7.19500611969976 0.431977777777778
7.22051365998254 0.429977777777778
7.24375467725889 0.427977777777778
7.2693578489786 0.425977777777778
7.29688868285679 0.423977777777778
7.3258110043494 0.421977777777778
7.35272349296357 0.419977777777778
7.37476468164771 0.417977777777778
7.39913729713409 0.415977777777778
7.42274644395441 0.413977777777778
7.44783977703413 0.411977777777778
7.47415116685932 0.409977777777778
7.50067905704317 0.407977777777778
7.53451964027042 0.405977777777778
7.56619919909436 0.403977777777778
7.59594869852354 0.401977777777778
7.62239775755079 0.399977777777778
7.64791255540309 0.397977777777778
7.67862268274534 0.395977777777778
7.70576055765277 0.393977777777778
7.72924446153374 0.391977777777778
7.7590126765383 0.389977777777778
7.7820240637299 0.387977777777778
7.81225477967672 0.385977777777778
7.84249180095928 0.383977777777778
7.86744052503787 0.381977777777778
7.89442466185938 0.379977777777778
7.9217334981358 0.377977777777778
7.94947922421787 0.375977777777778
7.97776159824319 0.373977777777778
7.99998518464755 0.371977777777778
8.0288882754791 0.369977777777778
8.05337004974919 0.367977777777778
8.08296933433651 0.365977777777778
8.10764939750024 0.363977777777778
8.13835035270829 0.361977777777778
8.17021087908099 0.359977777777778
8.19531137393354 0.357977777777778
8.22334599404982 0.355977777777778
8.24694713033779 0.353977777777778
8.27287413883172 0.351977777777778
8.29717272878246 0.349977777777778
8.32809528372378 0.347977777777778
8.35668734972419 0.345977777777778
8.38116102205485 0.343977777777778
8.41179036218804 0.341977777777778
8.43813991587857 0.339977777777778
8.46991282832688 0.337977777777778
8.49710706239241 0.335977777777778
8.52677868405132 0.333977777777778
8.55535329822787 0.331977777777778
8.58998843142561 0.329977777777778
8.61567960096112 0.327977777777778
8.64856971819996 0.325977777777778
8.67417970978364 0.323977777777778
8.70033675690375 0.321977777777778
8.72597683401059 0.319977777777778
8.76051068277536 0.317977777777778
8.79404452674518 0.315977777777778
8.82560480711295 0.313977777777778
8.85978330982411 0.311977777777778
8.88575151234094 0.309977777777778
8.91369952432616 0.307977777777778
8.94669636796236 0.305977777777778
8.98073446055492 0.303977777777778
9.01954432452732 0.301977777777778
9.04883080133113 0.299977777777778
9.08107283887943 0.297977777777778
9.11363585540981 0.295977777777778
9.14039346127916 0.293977777777778
9.17245245982338 0.291977777777778
9.20546297943458 0.289977777777778
9.23564761378694 0.287977777777778
9.27110286391031 0.285977777777778
9.3056605423558 0.283977777777778
9.33797030678576 0.281977777777778
9.36925589114636 0.279977777777778
9.39892520222715 0.277977777777778
9.42673825809776 0.275977777777778
9.45944707031197 0.273977777777778
9.4918932119043 0.271977777777778
9.53081464141984 0.269977777777778
9.56476088224754 0.267977777777778
9.59603100134662 0.265977777777778
9.6271946347335 0.263977777777778
9.65630867744794 0.261977777777778
9.68824151333883 0.259977777777778
9.726292081203 0.257977777777778
9.75429545464379 0.255977777777778
9.78357933781621 0.253977777777778
9.82623185245043 0.251977777777778
9.85500255037541 0.249977777777778
9.88676669413481 0.247977777777778
9.92155607668643 0.245977777777778
9.95234256966962 0.243977777777778
9.98941130273613 0.241977777777778
10.0251312193142 0.239977777777778
10.0602660963351 0.237977777777778
10.0923206172911 0.235977777777778
10.1290159594492 0.233977777777778
10.1661667312047 0.231977777777778
10.2035807370146 0.229977777777778
10.2397704558529 0.227977777777778
10.2714630913839 0.225977777777778
10.3144047434711 0.223977777777778
10.3533404631678 0.221977777777778
10.386455326701 0.219977777777778
10.4257790327057 0.217977777777778
10.458900979857 0.215977777777778
10.4921307371392 0.213977777777778
10.5254541285601 0.211977777777778
10.5590691257357 0.209977777777778
10.5898435226573 0.207977777777778
10.629782011133 0.205977777777778
10.6643105178904 0.203977777777778
10.7048268462974 0.201977777777778
10.7372036286633 0.199977777777778
10.7746940159504 0.197977777777778
10.8064964867498 0.195977777777778
10.8433317807451 0.193977777777778
10.8840182174785 0.191977777777778
10.9273155234337 0.189977777777778
10.9634049716315 0.187977777777778
11.0023077996779 0.185977777777778
11.0412905638917 0.183977777777778
11.0732221772707 0.181977777777778
11.1192275065315 0.179977777777778
11.1639100226816 0.177977777777778
11.2016765702895 0.175977777777778
11.2429742330775 0.173977777777778
11.2769544708559 0.171977777777778
11.3109500933673 0.169977777777778
11.3567309272061 0.167977777777778
11.4037095614783 0.165977777777778
11.4371763039778 0.163977777777778
11.4812554268508 0.161977777777778
11.517988963733 0.159977777777778
11.5560025542365 0.157977777777778
11.5993706482516 0.155977777777778
11.6381603118411 0.153977777777778
11.6854767040306 0.151977777777778
11.7273297819757 0.149977777777778
11.7702277467959 0.147977777777778
11.8063000802845 0.145977777777778
11.8499825608266 0.143977777777778
11.8911820701603 0.141977777777778
11.9316627888195 0.139977777777778
11.9805856343886 0.137977777777778
12.0206546818076 0.135977777777778
12.0593131808499 0.133977777777778
12.1034071514239 0.131977777777778
12.151036195244 0.129977777777778
12.1977765652909 0.127977777777778
12.2356438567483 0.125977777777778
12.2912258775577 0.123977777777778
12.3428215398401 0.121977777777778
12.394746384102 0.119977777777778
12.4469532521124 0.117977777777778
12.503948912999 0.115977777777778
12.5531004228105 0.113977777777778
12.6028933696752 0.111977777777778
12.6533964841411 0.109977777777778
12.7061332039027 0.107977777777778
12.7655298290515 0.105977777777778
12.8211721518572 0.103977777777778
12.8698084279841 0.101977777777778
12.9298769920607 0.0999777777777778
12.9787894257821 0.0979777777777778
13.0397298104848 0.0959777777777778
13.098707365619 0.0939777777777778
13.1550213956233 0.0919777777777778
13.2218340730298 0.0899777777777778
13.2956673559619 0.0879777777777778
13.3685366537469 0.0859777777777778
13.4339842971376 0.0839777777777778
13.5013254446737 0.0819777777777778
13.5584937353311 0.0799777777777778
13.633698210233 0.0779777777777778
13.7041115564997 0.0759777777777778
13.7809330192079 0.0739777777777778
13.8620394557681 0.0719777777777778
13.9358464035323 0.0699777777777778
14.0210789054087 0.0679777777777778
14.1071096365 0.0659777777777778
14.1884792342009 0.0639777777777778
14.3123086456458 0.0619777777777778
14.4367933270743 0.0599777777777778
14.5329277735053 0.0579777777777778
14.6507060523065 0.0559777777777778
14.7612760547723 0.0539777777777778
14.8666158659819 0.0519777777777778
14.9979313114701 0.0499777777777778
15.1215525007729 0.0479777777777778
15.2699052826243 0.0459777777777778
15.4189976728386 0.0439777777777778
15.6264985884758 0.0419777777777778
15.8190468876891 0.0399777777777778
15.9967224204696 0.0379777777777778
16.241507682047 0.0359777777777778
16.459443834424 0.0339777777777778
16.7414130469906 0.0319777777777778
17.1342592717254 0.0299777777777778
17.6995544512647 0.0279777777777778
18.4440285587254 0.0259777777777778
19.3539680363548 0.0239777777777778
20.7363067490619 0.0219777777777778
22.3076387386836 0.0199777777777778
24.3503365518107 0.0179777777777778
27.3176872922049 0.0159777777777778
31.3053359676094 0.0139777777777778
38.8816354254452 0.0119777777777778
49.6374622502989 0.01
49.6598428075397 0.00997777777777775
49.7420766714156 0.00995555555555561
49.7935634031384 0.00993333333333335
49.9287718062067 0.00991111111111109
50.0565614598892 0.00988888888888884
50.1155419977571 0.00986666666666669
50.1643931224929 0.00984444444444443
50.1959963736685 0.00982222222222218
50.2479826807943 0.00980000000000003
50.4827863935005 0.00977777777777777
50.6476163839648 0.00975555555555552
50.662086002698 0.00973333333333337
51.0291668347165 0.00971111111111111
51.1916148447366 0.00968888888888886
51.7087307119694 0.00966666666666671
52.3811625635259 0.00964444444444446
52.6258032090257 0.0096222222222222
52.9571835018296 0.00960000000000005
53.1891813787909 0.0095777777777778
53.2649216660865 0.00955555555555554
53.3002393087999 0.00953333333333328
53.4983251325475 0.00951111111111114
53.9102018319753 0.00948888888888888
54.0079921430052 0.00946666666666662
54.2745811045492 0.00944444444444448
55.9938666742915 0.00942222222222222
56.5732406416992 0.00939999999999996
56.6407680124885 0.00937777777777782
56.6445772759403 0.00935555555555556
56.840491097943 0.0093333333333333
57.0325978111106 0.00931111111111116
57.062207686262 0.0092888888888889
57.0847555190998 0.00926666666666665
57.1014176324968 0.0092444444444445
57.3652480945369 0.00922222222222224
57.4426840561466 0.00919999999999999
57.5738405728205 0.00917777777777773
58.1429124145873 0.00915555555555558
58.3320339605127 0.00913333333333333
58.4140322089759 0.00911111111111107
58.8066074750878 0.00908888888888892
59.57773773585 0.00906666666666667
59.5892186277569 0.00904444444444441
60.4996964269292 0.00902222222222226
60.521205187408 0.00900000000000001
60.8125178402355 0.00897777777777775
61.117702840231 0.00895555555555561
61.3085207948698 0.00893333333333335
61.9103225858772 0.00891111111111109
62.5532615753854 0.00888888888888884
62.6071402018107 0.00886666666666669
62.766371075403 0.00884444444444443
63.0457027713749 0.00882222222222218
63.5138139340569 0.00880000000000003
63.7303164038554 0.00877777777777777
63.8870360884836 0.00875555555555552
63.9285613104941 0.00873333333333337
64.1981257809485 0.00871111111111111
64.3343499939959 0.00868888888888886
64.4410631498971 0.00866666666666671
64.7595852962183 0.00864444444444445
64.9413807051962 0.0086222222222222
65.6326005203972 0.00860000000000005
65.7563008552555 0.0085777777777778
66.1433209355781 0.00855555555555554
66.3340500222262 0.00853333333333328
66.7898736787949 0.00851111111111114
66.9665346680406 0.00848888888888888
67.0432871497089 0.00846666666666662
67.1831639733142 0.00844444444444448
67.7754687255506 0.00842222222222222
67.8358515121451 0.00839999999999996
67.8682881294572 0.00837777777777782
68.0045277545094 0.00835555555555556
68.0055224686178 0.0083333333333333
68.2287635123263 0.00831111111111116
68.4500634190168 0.0082888888888889
68.5817925066797 0.00826666666666664
68.6332072392137 0.0082444444444445
68.7659266979798 0.00822222222222224
69.3876740821065 0.00819999999999999
69.7368053092572 0.00817777777777773
70.170723081152 0.00815555555555558
71.0784958219332 0.00813333333333333
71.3517208248825 0.00811111111111107
71.6063043068363 0.00808888888888892
71.8114487286909 0.00806666666666667
72.0344101590156 0.00804444444444441
72.5291890674036 0.00802222222222226
72.7397313067423 0.00800000000000001
72.8184902163748 0.00797777777777775
73.0253200993894 0.0079555555555556
73.4558060067267 0.00793333333333335
73.9913531140926 0.00791111111111109
74.0110609399948 0.00788888888888883
75.1718201543821 0.00786666666666669
75.3868062837793 0.00784444444444443
75.495173062517 0.00782222222222217
75.6249941067307 0.00780000000000003
76.3432535695257 0.00777777777777777
76.5370173755714 0.00775555555555552
76.6118566353142 0.00773333333333337
78.4010836706203 0.00771111111111111
78.725396210186 0.00768888888888886
79.008848260015 0.00766666666666671
80.0266060173001 0.00764444444444445
80.1304466904834 0.0076222222222222
80.2698759001912 0.00760000000000005
81.2402304660961 0.00757777777777779
81.3758667221456 0.00755555555555554
81.6797643729018 0.00753333333333328
81.941390965629 0.00751111111111114
82.362095066009 0.00748888888888888
82.563803236212 0.00746666666666662
82.8639301073882 0.00744444444444448
83.274927876618 0.00742222222222222
84.5034498601842 0.00739999999999996
84.8610553575833 0.00737777777777782
86.0980922784429 0.00735555555555556
86.319395959789 0.0073333333333333
86.3562718743127 0.00731111111111116
86.6707628366188 0.0072888888888889
86.7171692576159 0.00726666666666664
87.3754731998071 0.0072444444444445
89.507012692688 0.00722222222222224
90.3248561144588 0.00719999999999998
90.8978279720957 0.00717777777777773
93.0364099424539 0.00715555555555558
93.9566824281043 0.00713333333333332
94.2703763973421 0.00711111111111107
94.8235680686333 0.00708888888888892
95.1009827633746 0.00706666666666667
95.7380245519362 0.00704444444444441
96.7818940604334 0.00702222222222226
97.9542820366987 0.00700000000000001
98.2233389567554 0.00697777777777775
98.6282007700652 0.0069555555555556
99.8135649501397 0.00693333333333335
100.823032804234 0.00691111111111109
100.823324600273 0.00688888888888894
101.490228133486 0.00686666666666669
102.818186986486 0.00684444444444443
103.320190089692 0.00682222222222217
103.613396512372 0.00680000000000003
103.850455149987 0.00677777777777777
103.903304311039 0.00675555555555551
104.851620042315 0.00673333333333337
104.938558724358 0.00671111111111111
105.615021312295 0.00668888888888886
105.879053669552 0.00666666666666671
106.467143130936 0.00664444444444445
106.650495000517 0.0066222222222222
106.737137770188 0.00660000000000005
107.105503460282 0.00657777777777779
108.301914271005 0.00655555555555554
109.778518306865 0.00653333333333328
109.795681923117 0.00651111111111113
110.645330686228 0.00648888888888888
112.931195349441 0.00646666666666662
114.740597645411 0.00644444444444447
114.9031305693 0.00642222222222222
117.925431349727 0.00639999999999996
118.215376605024 0.00637777777777782
119.673197392566 0.00635555555555556
121.478554273671 0.0063333333333333
123.146371929597 0.00631111111111116
123.672658501403 0.0062888888888889
126.722601164154 0.00626666666666664
127.382188976529 0.0062444444444445
127.92689146951 0.00622222222222224
128.68406369481 0.00619999999999998
129.519500819905 0.00617777777777773
130.012941263706 0.00615555555555558
130.441633587471 0.00613333333333332
130.915994630282 0.00611111111111107
132.150747688487 0.00608888888888892
132.672538118296 0.00606666666666666
133.051258495955 0.00604444444444441
133.468428190802 0.00602222222222226
133.469820557069 0.00600000000000001
133.735428191544 0.00597777777777775
133.918512335058 0.0059555555555556
134.078717943289 0.00593333333333335
134.395857022443 0.00591111111111109
135.129597367197 0.00588888888888894
137.351447105657 0.00586666666666669
138.131566769007 0.00584444444444443
140.059148635121 0.00582222222222217
141.169109620437 0.00580000000000003
141.759878400813 0.00577777777777777
142.199115626674 0.00575555555555551
142.515478889474 0.00573333333333337
144.134821116324 0.00571111111111111
146.916507474059 0.00568888888888885
147.316983927823 0.00566666666666671
148.925070173027 0.00564444444444445
152.62457603123 0.0056222222222222
153.634839154083 0.00560000000000005
155.074720301575 0.00557777777777779
155.335831022445 0.00555555555555554
156.270739182932 0.00553333333333328
156.366206186379 0.00551111111111113
160.416585825504 0.00548888888888888
161.702250375513 0.00546666666666662
161.753350803969 0.00544444444444447
161.782041726306 0.00542222222222222
162.311045031538 0.00539999999999996
162.396268504927 0.00537777777777781
162.841790214359 0.00535555555555556
163.131011291316 0.0053333333333333
165.303383295158 0.00531111111111116
165.534629375974 0.0052888888888889
174.81514239395 0.00526666666666664
175.977088928224 0.0052444444444445
177.562271306351 0.00522222222222224
177.81120897772 0.00519999999999998
187.274227538133 0.00517777777777773
192.102958768297 0.00515555555555558
198.741839376415 0.00513333333333332
203.383335789638 0.00511111111111107
204.012040773659 0.00508888888888892
206.083946894045 0.00506666666666666
206.302813030385 0.00504444444444441
208.718575425688 0.00502222222222226
210.377045392986 0.005
217.275684768191 0.00497777777777775
217.341337445408 0.0049555555555556
221.72042051036 0.00493333333333335
222.060908085132 0.00491111111111109
225.08147926451 0.00488888888888894
228.396348819294 0.00486666666666669
230.044833742908 0.00484444444444443
230.736687455381 0.00482222222222217
233.278050793771 0.00480000000000003
236.858366596468 0.00477777777777777
238.686637415425 0.00475555555555551
244.669910438113 0.00473333333333337
248.050601876266 0.00471111111111111
249.223925800788 0.00468888888888885
250.386952337718 0.00466666666666671
252.308965883722 0.00464444444444445
252.438419726054 0.00462222222222219
252.995646195033 0.00460000000000005
253.451186412513 0.00457777777777779
254.088030952398 0.00455555555555553
255.429706809053 0.00453333333333328
258.540779446953 0.00451111111111113
259.668341534412 0.00448888888888888
259.705905299104 0.00446666666666662
259.849473810625 0.00444444444444447
261.643754415618 0.00442222222222222
261.713514331443 0.00439999999999996
263.176113682584 0.00437777777777781
264.119950664333 0.00435555555555556
267.928082748812 0.0043333333333333
271.189780549999 0.00431111111111115
273.789308902195 0.0042888888888889
274.505231112539 0.00426666666666664
275.496660963324 0.0042444444444445
276.541293022012 0.00422222222222224
278.329941681894 0.00419999999999998
280.77191489549 0.00417777777777772
281.229494100393 0.00415555555555558
281.797892472421 0.00413333333333332
286.713830802182 0.00411111111111107
289.645272779613 0.00408888888888892
302.41980744695 0.00406666666666666
317.44492305385 0.00404444444444441
324.035594185342 0.00402222222222226
324.227376236262 0.004
324.614720184331 0.00397777777777775
328.647724336021 0.0039555555555556
329.015763652567 0.00393333333333334
331.363804735768 0.00391111111111109
333.764629575236 0.00388888888888894
343.685412423685 0.00386666666666668
347.500895535641 0.00384444444444443
357.845323143614 0.00382222222222217
360.756702832451 0.00380000000000003
363.814831029981 0.00377777777777777
370.030469532819 0.00375555555555551
372.567741939896 0.00373333333333337
388.928617375649 0.00371111111111111
390.157842363511 0.00368888888888885
395.212786336372 0.00366666666666671
397.354069416772 0.00364444444444445
398.095837950938 0.00362222222222219
408.192083675402 0.00360000000000005
410.995574975979 0.00357777777777779
413.378826134302 0.00355555555555553
414.917763804904 0.00353333333333339
421.581474448174 0.00351111111111113
422.694948615654 0.00348888888888887
430.682301425774 0.00346666666666662
435.34406903416 0.00344444444444447
442.932971904027 0.00342222222222222
445.976149183422 0.00339999999999996
450.057174156089 0.00337777777777781
452.557522746518 0.00335555555555556
484.414750608319 0.0033333333333333
485.425436866951 0.00331111111111115
489.233662445908 0.0032888888888889
491.229167283854 0.00326666666666664
491.430626916581 0.00324444444444449
498.544111368246 0.00322222222222224
501.465631409617 0.00319999999999998
507.959191118862 0.00317777777777772
520.503307305869 0.00315555555555558
543.292016557639 0.00313333333333332
550.611661315232 0.00311111111111106
551.906453044723 0.00308888888888892
565.510239361952 0.00306666666666666
569.822885285576 0.00304444444444441
580.291593460185 0.00302222222222226
593.866089554962 0.003
612.400770464164 0.00297777777777775
624.431449341511 0.0029555555555556
624.469258808933 0.00293333333333334
627.927988442735 0.00291111111111109
630.704006622607 0.00288888888888894
634.596329031285 0.00286666666666668
650.001289328736 0.00284444444444443
661.917460851806 0.00282222222222217
701.780238853345 0.00280000000000002
703.762240020762 0.00277777777777777
725.376913027024 0.00275555555555551
746.566509522053 0.00273333333333337
764.126725788941 0.00271111111111111
764.515116982881 0.00268888888888885
800.103053978299 0.00266666666666671
803.982264549606 0.00264444444444445
818.15369989733 0.00262222222222219
856.169977801927 0.00260000000000005
870.070297886982 0.00257777777777779
874.79637793185 0.00255555555555553
884.241414187443 0.00253333333333339
912.012542933202 0.00251111111111113
941.780326438291 0.00248888888888887
970.189469885339 0.00246666666666662
985.575061297785 0.00244444444444447
1004.012247009 0.00242222222222221
1066.49009044983 0.00239999999999996
1237.01781538174 0.00237777777777781
1267.97152543721 0.00235555555555556
1287.1110023234 0.0023333333333333
1309.43435334149 0.00231111111111115
1354.81830307178 0.0022888888888889
1356.65507635364 0.00226666666666664
1384.92324732981 0.00224444444444449
1416.87038866579 0.00222222222222224
1463.84270559437 0.00219999999999998
1503.57996734919 0.00217777777777772
1506.67134195204 0.00215555555555558
1547.20693930948 0.00213333333333332
1568.05976623186 0.00211111111111106
1622.35983806973 0.00208888888888892
1630.79587809456 0.00206666666666666
1631.57035217533 0.0020444444444444
1692.05689770374 0.00202222222222226
1790.86677109865 0.002
1813.56149799812 0.00197777777777774
1907.03937665941 0.0019555555555556
1916.41635101241 0.00193333333333334
1925.99213118109 0.00191111111111109
1978.84335295728 0.00188888888888894
2144.82604711473 0.00186666666666668
2145.96259317392 0.00184444444444443
2155.97780945802 0.00182222222222217
2200.93590620555 0.00180000000000002
2208.26640606972 0.00177777777777777
2223.75716617183 0.00175555555555551
2234.36755382109 0.00173333333333336
2292.39101853301 0.00171111111111111
2296.47359804918 0.00168888888888885
2312.71782087331 0.00166666666666671
2424.4138692358 0.00164444444444445
2446.14412372395 0.00162222222222219
2478.07559923983 0.00160000000000005
2690.28558683359 0.00157777777777779
2865.6355720627 0.00155555555555553
2961.45510250517 0.00153333333333339
3037.78182922088 0.00151111111111113
3063.74208313044 0.00148888888888887
3068.97565536944 0.00146666666666662
3212.98026522961 0.00144444444444447
3287.96962952978 0.00142222222222221
3402.44847688082 0.00139999999999996
3439.64425674032 0.00137777777777781
3674.06895867136 0.00135555555555555
3816.30081142503 0.0013333333333333
3900.93953897494 0.00131111111111115
3912.44922664871 0.00128888888888889
3980.62039207637 0.00126666666666664
4193.69098540833 0.00124444444444449
4216.63675964052 0.00122222222222224
4504.11293997818 0.00119999999999998
5064.12884559103 0.00117777777777783
5168.9859548219 0.00115555555555558
5169.46825961004 0.00113333333333332
5417.0261984092 0.00111111111111106
5755.377610201 0.00108888888888892
5809.63907849532 0.00106666666666666
6071.7963417561 0.0010444444444444
6214.91323339385 0.00102222222222226
6362.09200406401 0.001
6434.48544650407 0.000977777777777744
6668.22693024283 0.000955555555555598
6756.17793986074 0.000933333333333342
6849.28218915665 0.000911111111111085
7344.29744563173 0.000888888888888939
7621.88942836754 0.000866666666666682
7804.92355708506 0.000844444444444425
7829.0317784908 0.000822222222222169
7956.60783548966 0.000800000000000023
8676.62267322689 0.000777777777777766
8849.53629916741 0.000755555555555509
9193.39335139255 0.000733333333333364
9491.27317010985 0.000711111111111107
9522.35567526164 0.00068888888888885
9769.6444020646 0.000666666666666704
10342.6042701472 0.000644444444444447
10875.9517498231 0.000622222222222191
11067.0954567661 0.000600000000000045
11364.51913133 0.000577777777777788
11825.3283472569 0.000555555555555531
11977.4779727308 0.000533333333333386
12403.170223843 0.000511111111111129
13660.5172208671 0.000488888888888872
14563.7799162238 0.000466666666666615
17708.0953130177 0.00044444444444447
20675.9938369441 0.000422222222222213
20682.8810976525 0.000399999999999956
21672.0831104505 0.00037777777777781
26156.1508752522 0.000355555555555553
27897.4588274159 0.000333333333333297
107851.600215311 0.000311111111111151
139548.038350221 0.000288888888888894
186998.869672183 0.000266666666666637
309066.175680933 0.000244444444444492
522960.630128141 0.000222222222222235
768796.181311705 0.000199999999999978
1034094.64131049 0.000177777777777832
1120110.4354613 0.000155555555555575
1247662.79427589 0.000133333333333319
1442831.73687882 0.000111111111111062
1513362.44088561 8.88888888889161e-05
2434425.82569605 6.66666666666593e-05
7198182.61265668 4.44444444444025e-05
7763615.44369198 2.22222222222568e-05
10479177.9832933 0
};
\addlegendentry{Random}

\addplot [thick, line width=1pt, gray7, mark=pentagon*,mark indices={110,330,450,470,475,478,480},mark options={thick},]
table {%
2.10381473112988 0.999948757366129
2.24133830899326 0.997950294645145
2.27331699945587 0.995951831924161
2.30386277561868 0.993953369203177
2.32603253082677 0.991954906482193
2.34128741756239 0.989956443761209
2.35472118127528 0.987957981040225
2.36797789507043 0.985959518319242
2.37703310330455 0.983961055598258
2.38803082047856 0.981962592877274
2.39852114919808 0.97996413015629
2.40841320532054 0.977965667435306
2.41704843067468 0.975967204714322
2.42584691368444 0.973968741993338
2.43449103450145 0.971970279272355
2.44020137575237 0.969971816551371
2.45027092008411 0.967973353830387
2.45866790408574 0.965974891109403
2.46819619770118 0.963976428388419
2.47670751598473 0.961977965667435
2.48521047968894 0.959979502946451
2.49564051476557 0.957981040225468
2.5074034270208 0.955982577504484
2.51606548726664 0.9539841147835
2.52546412162034 0.951985652062516
2.53953080917858 0.949987189341532
2.55223319855018 0.947988726620548
2.56192331192477 0.945990263899564
2.57390362717475 0.943991801178581
2.5875400331198 0.941993338457597
2.60033466745327 0.939994875736613
2.6157813861701 0.937996413015629
2.62781993637815 0.935997950294645
2.64253904069944 0.933999487573661
2.6538130011847 0.932001024852677
2.66631094431443 0.930002562131694
2.68342655873715 0.92800409941071
2.69887160094437 0.926005636689726
2.71496150406298 0.924007173968742
2.73196192442128 0.922008711247758
2.74865088834113 0.920010248526774
2.7667528925948 0.91801178580579
2.78711208907367 0.916013323084807
2.80571414991182 0.914014860363823
2.82099706427665 0.912016397642839
2.84552125487973 0.910017934921855
2.861283206149 0.908019472200871
2.88136591223167 0.906021009479887
2.89476549270047 0.904022546758903
2.91658441266098 0.90202408403792
2.9323724490081 0.900025621316936
2.95796408229813 0.898027158595952
2.97890016896793 0.896028695874968
3.00269914144135 0.894030233153984
3.02183849885553 0.892031770433
3.04349252820755 0.890033307712016
3.07390085800906 0.888034844991033
3.09271052404054 0.886036382270049
3.12375683205376 0.884037919549065
3.14800960658257 0.882039456828081
3.17015981183161 0.880040994107097
3.2053423762295 0.878042531386113
3.22763330465941 0.876044068665129
3.25696823261406 0.874045605944145
3.2755650860392 0.872047143223162
3.2941462813259 0.870048680502178
3.32024238744442 0.868050217781194
3.34438997137477 0.86605175506021
3.36998803218135 0.864053292339226
3.39976087680964 0.862054829618242
3.41894437253637 0.860056366897259
3.44881242821164 0.858057904176275
3.46969534850777 0.856059441455291
3.49360234037758 0.854060978734307
3.51226941443905 0.852062516013323
3.53465777503445 0.850064053292339
3.55840708594747 0.848065590571355
3.5859065807617 0.846067127850372
3.60547684765247 0.844068665129388
3.6219584991602 0.842070202408404
3.64365234276152 0.84007173968742
3.66515592294714 0.838073276966436
3.68686879484104 0.836074814245452
3.70705260811756 0.834076351524468
3.71977615074798 0.832077888803485
3.73642301687522 0.830079426082501
3.75649293656621 0.828080963361517
3.77482020091222 0.826082500640533
3.79332610986907 0.824084037919549
3.80757472171042 0.822085575198565
3.82249066684516 0.820087112477581
3.8381261692689 0.818088649756597
3.85499032403942 0.816090187035614
3.86817783350874 0.81409172431463
3.87933733473855 0.812093261593646
3.89097278537596 0.810094798872662
3.90779788156257 0.808096336151678
3.91977148215149 0.806097873430694
3.93658563098415 0.80409941070971
3.94944921291728 0.802100947988727
3.96302031630358 0.800102485267743
3.97300641258524 0.798104022546759
3.98474264638586 0.796105559825775
3.9955129460711 0.794107097104791
4.00722610069855 0.792108634383807
4.02322068116312 0.790110171662823
4.03220627572628 0.78811170894184
4.04198488301111 0.786113246220856
4.0501751815851 0.784114783499872
4.0616503070132 0.782116320778888
4.07307882962577 0.780117858057904
4.08374023067977 0.77811939533692
4.09675267142549 0.776120932615936
4.10702330132607 0.774122469894953
4.12286613673841 0.772124007173969
4.13170185421721 0.770125544452985
4.14534460215708 0.768127081732001
4.15427395481825 0.766128619011017
4.16448800043875 0.764130156290033
4.18079922375079 0.762131693569049
4.19427280001376 0.760133230848066
4.20512460130572 0.758134768127082
4.21694827464506 0.756136305406098
4.22723563267407 0.754137842685114
4.23916619051198 0.75213937996413
4.2490078362779 0.750140917243146
4.2596422367176 0.748142454522162
4.26903490260104 0.746143991801179
4.28023365783376 0.744145529080195
4.29027649662887 0.742147066359211
4.30294307992282 0.740148603638227
4.31393596029525 0.738150140917243
4.32424990186485 0.736151678196259
4.33328388101757 0.734153215475275
4.34978167191539 0.732154752754292
4.36612187660056 0.730156290033308
4.37533341462692 0.728157827312324
4.3833139679198 0.72615936459134
4.39214939238364 0.724160901870356
4.40698120118616 0.722162439149372
4.41990118323435 0.720163976428388
4.43463177440737 0.718165513707405
4.44539292882329 0.716167050986421
4.45623517720574 0.714168588265437
4.4684110750958 0.712170125544453
4.47849179734932 0.710171662823469
4.4932385920104 0.708173200102485
4.50677266967859 0.706174737381501
4.52125038665678 0.704176274660518
4.53232873381856 0.702177811939534
4.54698607424485 0.70017934921855
4.55910318049138 0.698180886497566
4.57248543704611 0.696182423776582
4.58220168986132 0.694183961055598
4.594691292794 0.692185498334614
4.60428892272629 0.690187035613631
4.61704599675599 0.688188572892647
4.62648748718988 0.686190110171663
4.63751546398795 0.684191647450679
4.64782940240845 0.682193184729695
4.66386444686532 0.680194722008711
4.67615878298722 0.678196259287727
4.69387029712915 0.676197796566744
4.70574161482254 0.67419933384576
4.7178679770961 0.672200871124776
4.72744350960245 0.670202408403792
4.7428719099313 0.668203945682808
4.75550667813782 0.666205482961824
4.76670495580758 0.66420702024084
4.77936973300796 0.662208557519857
4.79641676879601 0.660210094798873
4.81005703930443 0.658211632077889
4.82548130130308 0.656213169356905
4.84107569599403 0.654214706635921
4.85270926675384 0.652216243914937
4.86931583460187 0.650217781193953
4.88832128124109 0.648219318472969
4.89980727828048 0.646220855751986
4.91575860379658 0.644222393031002
4.92809229167035 0.642223930310018
4.94338959461479 0.640225467589034
4.96056332945314 0.63822700486805
4.9744674029564 0.636228542147066
4.98713009764638 0.634230079426082
5.00266012124338 0.632231616705099
5.01976643049618 0.630233153984115
5.03533238382809 0.628234691263131
5.05297755366516 0.626236228542147
5.06748478556683 0.624237765821163
5.08650250155479 0.622239303100179
5.10289930664665 0.620240840379195
5.1196618834299 0.618242377658212
5.14138480609885 0.616243914937228
5.15388217455763 0.614245452216244
5.17040511995788 0.61224698949526
5.18769447381596 0.610248526774276
5.20743151673578 0.608250064053292
5.22425251411728 0.606251601332308
5.24012475499263 0.604253138611325
5.26204290047511 0.602254675890341
5.28006433018106 0.600256213169357
5.29480790578057 0.598257750448373
5.3151761770037 0.596259287727389
5.33311852885936 0.594260825006405
5.35025648480335 0.592262362285422
5.37162283707596 0.590263899564438
5.38928306566417 0.588265436843454
5.40845283868853 0.58626697412247
5.43449886599145 0.584268511401486
5.45329389503086 0.582270048680502
5.47371730683621 0.580271585959518
5.48940353052123 0.578273123238535
5.50977709366599 0.576274660517551
5.53234907928409 0.574276197796567
5.56384127174301 0.572277735075583
5.58148089046905 0.570279272354599
5.60409369539572 0.568280809633615
5.62169845865433 0.566282346912631
5.64492047890441 0.564283884191647
5.66128999192345 0.562285421470664
5.68080674653197 0.56028695874968
5.69742714435783 0.558288496028696
5.71210749976781 0.556290033307712
5.73184928437962 0.554291570586728
5.74962542954207 0.552293107865744
5.7678853439529 0.55029464514476
5.78715415288059 0.548296182423777
5.80447528310612 0.546297719702793
5.8224774438312 0.544299256981809
5.84320958697369 0.542300794260825
5.86433407926936 0.540302331539841
5.88743098564495 0.538303868818857
5.91662131586079 0.536305406097873
5.93565368915944 0.53430694337689
5.9566972814766 0.532308480655906
5.98396789550932 0.530310017934922
6.01939902807841 0.528311555213938
6.036104916517 0.526313092492954
6.05714689844928 0.52431462977197
6.08075888521459 0.522316167050986
6.10268944816014 0.520317704330003
6.11745681128396 0.518319241609019
6.14418144949766 0.516320778888035
6.17111282487102 0.514322316167051
6.19711998682392 0.512323853446067
6.21742055969958 0.510325390725083
6.23859558442249 0.508326928004099
6.26636143897254 0.506328465283115
6.28982582393696 0.504330002562132
6.31252099724975 0.502331539841148
6.3359687454148 0.500333077120164
6.35970124749364 0.49833461439918
6.38594308145354 0.496336151678196
6.41434989226592 0.494337688957212
6.43642939031305 0.492339226236228
6.45979942309083 0.490340763515245
6.48945912819372 0.488342300794261
6.51460523357924 0.486343838073277
6.54319250730661 0.484345375352293
6.5643610181409 0.482346912631309
6.58765693069638 0.480348449910325
6.6090171893137 0.478349987189342
6.6314408527828 0.476351524468358
6.65071092163821 0.474353061747374
6.67359790722284 0.47235459902639
6.69974467325823 0.470356136305406
6.7243283176938 0.468357673584422
6.75160365723621 0.466359210863438
6.77722526254307 0.464360748142455
6.80090614498594 0.462362285421471
6.82397488478557 0.460363822700487
6.85733655248307 0.458365359979503
6.88038400542401 0.456366897258519
6.90469417726509 0.454368434537535
6.93217079346339 0.452369971816551
6.95287681304519 0.450371509095568
6.98438131536452 0.448373046374584
7.01451800201199 0.4463745836536
7.04150386567992 0.444376120932616
7.06433811962523 0.442377658211632
7.09441801358914 0.440379195490648
7.12265170251663 0.438380732769664
7.14299420930322 0.43638227004868
7.17014472518533 0.434383807327697
7.19568083017467 0.432385344606713
7.22022621621898 0.430386881885729
7.25334798143451 0.428388419164745
7.27723715455378 0.426389956443761
7.30879376775639 0.424391493722777
7.33235605508794 0.422393031001793
7.36396330738277 0.42039456828081
7.39987893556035 0.418396105559826
7.417655904884 0.416397642838842
7.43848982027006 0.414399180117858
7.46463360181085 0.412400717396874
7.49604115862172 0.41040225467589
7.53051829539085 0.408403791954907
7.55314958489959 0.406405329233923
7.57882779184056 0.404406866512939
7.60676328836356 0.402408403791955
7.63426193133345 0.400409941070971
7.66884194818793 0.398411478349987
7.69605809792561 0.396413015629003
7.71576148545569 0.39441455290802
7.74379150460297 0.392416090187036
7.77486107186088 0.390417627466052
7.80611461410578 0.388419164745068
7.84157698703533 0.386420702024084
7.88115664504754 0.3844222393031
7.91380187637392 0.382423776582116
7.93661537450835 0.380425313861132
7.9686875482727 0.378426851140149
8.00674275983294 0.376428388419165
8.03801435078916 0.374429925698181
8.06397739298673 0.372431462977197
8.09525262920725 0.370433000256213
8.1165890884018 0.368434537535229
8.14162290167264 0.366436074814245
8.17738603985149 0.364437612093262
8.20972342819675 0.362439149372278
8.24388105534666 0.360440686651294
8.27674417229209 0.35844222393031
8.30512499583666 0.356443761209326
8.34110036537196 0.354445298488342
8.37116575046499 0.352446835767358
8.39979399412314 0.350448373046375
8.43097446047157 0.348449910325391
8.45806250629065 0.346451447604407
8.49037795629503 0.344452984883423
8.52209303681146 0.342454522162439
8.55813383935815 0.340456059441455
8.5884029501581 0.338457596720471
8.62308705131136 0.336459133999488
8.64454769354125 0.334460671278504
8.67543091710055 0.33246220855752
8.71905236328739 0.330463745836536
8.75214150850508 0.328465283115552
8.78401539982096 0.326466820394568
8.81516184802878 0.324468357673584
8.85373461297195 0.322469894952601
8.8812613391774 0.320471432231617
8.91264799979259 0.318472969510633
8.94656522930941 0.316474506789649
8.98391806598161 0.314476044068665
9.01041840785024 0.312477581347681
9.04435771893032 0.310479118626697
9.08156394332927 0.308480655905714
9.10060744079982 0.30648219318473
9.13187269939373 0.304483730463746
9.16275742686276 0.302485267742762
9.19629401058537 0.300486805021778
9.22900769501714 0.298488342300794
9.26607979936166 0.29648987957981
9.29955253475722 0.294491416858827
9.32865190963101 0.292492954137843
9.36422808986941 0.290494491416859
9.39833021467902 0.288496028695875
9.43502935302161 0.286497565974891
9.47363005685312 0.284499103253907
9.50424827489369 0.282500640532923
9.5311078651066 0.28050217781194
9.57739013384522 0.278503715090956
9.61372664873545 0.276505252369972
9.64533260778532 0.274506789648988
9.67786257088363 0.272508326928004
9.71464670142786 0.27050986420702
9.73813723637258 0.268511401486036
9.7697324127414 0.266512938765053
9.80373686466548 0.264514476044069
9.8401272509047 0.262516013323085
9.86935143851991 0.260517550602101
9.89821538990888 0.258519087881117
9.93207369766968 0.256520625160133
9.96421971152245 0.254522162439149
9.99402674671991 0.252523699718165
10.0254721424573 0.250525236997182
10.0638772010615 0.248526774276198
10.0980503545222 0.246528311555214
10.1270651417988 0.24452984883423
10.1607624453462 0.242531386113246
10.1989169742938 0.240532923392262
10.238730219888 0.238534460671278
10.263872764933 0.236535997950295
10.2977241849775 0.234537535229311
10.3301895809572 0.232539072508327
10.3672420375061 0.230540609787343
10.3968998034482 0.228542147066359
10.4363471693999 0.226543684345375
10.4728549671816 0.224545221624392
10.5129403991933 0.222546758903408
10.5499890888231 0.220548296182424
10.5943665387607 0.21854983346144
10.6367421246272 0.216551370740456
10.6709134687902 0.214552908019472
10.705147661084 0.212554445298488
10.7384012556117 0.210555982577505
10.7749143369931 0.208557519856521
10.8081345897968 0.206559057135537
10.8508451552389 0.204560594414553
10.9016791494386 0.202562131693569
10.9419517565224 0.200563668972585
10.9942033073955 0.198565206251601
11.0341595786775 0.196566743530617
11.0816546891598 0.194568280809634
11.1105207441528 0.19256981808865
11.1508357970957 0.190571355367666
11.1854256626387 0.188572892646682
11.2315713315877 0.186574429925698
11.2755525541177 0.184575967204714
11.3176250796268 0.18257750448373
11.3592894235535 0.180579041762747
11.4009593178324 0.178580579041763
11.4410851056461 0.176582116320779
11.4842373792086 0.174583653599795
11.5244882008124 0.172585190878811
11.5885966404058 0.170586728157827
11.6426931205509 0.168588265436843
11.6809362454267 0.16658980271586
11.742924347256 0.164591339994876
11.7859869952251 0.162592877273892
11.8193371054767 0.160594414552908
11.8726132361252 0.158595951831924
11.9199868375247 0.15659748911094
11.9726781822401 0.154599026389956
12.0306145314939 0.152600563668973
12.0765376160554 0.150602100947989
12.1187835821538 0.148603638227005
12.1677689602027 0.146605175506021
12.2315006882507 0.144606712785037
12.2718969525886 0.142608250064053
12.3146198820957 0.140609787343069
12.3689321683785 0.138611324622086
12.4254056251914 0.136612861901102
12.4809644994524 0.134614399180118
12.5348118766388 0.132615936459134
12.5942140602843 0.13061747373815
12.6617770918922 0.128619011017166
12.7170001754297 0.126620548296182
12.7776611454247 0.124622085575199
12.8489073581355 0.122623622854215
12.9210659743099 0.120625160133231
12.9774804903542 0.118626697412247
13.0205749628079 0.116628234691263
13.1121062326174 0.114629771970279
13.1742551247407 0.112631309249295
13.2289381655169 0.110632846528312
13.3029200518077 0.108634383807328
13.3648161981987 0.106635921086344
13.4523095761364 0.10463745836536
13.5296601220016 0.102638995644376
13.6011703326057 0.100640532923392
13.6667094690723 0.0986420702024084
13.7617988516913 0.0966436074814245
13.8444246207797 0.0946451447604407
13.9460029150609 0.0926466820394568
14.0683094335087 0.090648219318473
14.207477748994 0.0886497565974891
14.3122584356135 0.0866512938765053
14.4278639015996 0.0846528311555214
14.526546278487 0.0826543684345376
14.6586698604288 0.0806559057135536
14.7809181993244 0.0786574429925698
14.8955993269925 0.0766589802715859
15.0796813690883 0.0746605175506021
15.2383473441759 0.0726620548296183
15.4293732647079 0.0706635921086344
15.7082253379683 0.0686651293876506
15.996507667771 0.0666666666666667
16.3711638104549 0.0646682039456828
16.9688330674749 0.0626697412246989
18.2730620683719 0.0606712785037151
20.2004678350843 0.0586728157827312
23.6894260471475 0.0566743530617474
29.2772213709196 0.0546758903407635
36.2077245847524 0.0526774276197797
45.3704082477035 0.0506789648987958
56.7997702253789 0.0486805021778119
78.4355042210718 0.046682039456828
102.185021358493 0.0446835767358442
162.246906645708 0.0426851140148604
230.871738715356 0.0406866512938765
420.946010945275 0.0386881885728927
655.084306760456 0.0366897258519088
1116.38813498208 0.034691263130925
1745.68218399009 0.032692800409941
3102.81354215942 0.0306943376889572
5445.6146505258 0.0286958749679733
10546.8440810491 0.0266974122469895
28249.0829865225 0.0246989495260056
186420.814929438 0.0227004868050218
456236.018487061 0.0207020240840379
1062246.71239065 0.0187035613630541
1923964.98829734 0.0167050986420701
2598817.08142125 0.0147066359210863
3931687.75194087 0.0127081732001025
5706074.87989734 0.0107097104791186
6357881.79948106 0.00999231360491926
6372767.91788161 0.00994107097104791
6434908.50144067 0.00988982833717655
6489383.28540841 0.0098385857033052
6512898.97131207 0.00978734306943374
6532779.07979399 0.00973610043556239
6537122.03109249 0.00968485780169104
6537590.95936919 0.00963361516781958
6552959.08243045 0.00958237253394822
6566598.30550832 0.00953112990007687
6579314.20728434 0.00947988726620552
6721895.82248307 0.00942864463233406
6790074.07584412 0.00937740199846271
6808834.57004131 0.00932615936459136
6841287.43910806 0.00927491673072001
6874157.43742082 0.00922367409684854
6903581.87227615 0.00917243146297719
6907089.26427726 0.00912118882910584
6953975.68646283 0.00906994619523438
7032053.64817927 0.00901870356136303
7072442.9669135 0.00896746092749168
7073399.26914815 0.00891621829362033
7084976.9715575 0.00886497565974886
7133079.47822839 0.00881373302587751
7203090.56442501 0.00876249039200616
7325229.35814382 0.00871124775813481
7448926.40019171 0.00866000512426335
7476864.63786763 0.008608762490392
7485160.57918603 0.00855751985652065
7510065.66884344 0.00850627722264929
7511881.15988955 0.00845503458877783
7619758.28382134 0.00840379195490648
7652800.67307475 0.00835254932103513
7703831.30219336 0.00830130668716367
7740051.27628512 0.00825006405329232
7937297.90656523 0.00819882141942097
7952206.605259 0.00814757878554961
7955681.18172242 0.00809633615167815
8029677.49041741 0.0080450935178068
8065387.57401272 0.00799385088393545
8111188.08443259 0.0079426082500641
8178849.90813554 0.00789136561619264
8187723.93730636 0.00784012298232128
8274578.19689041 0.00778888034844993
8306433.66306939 0.00773763771457858
8321471.57068016 0.00768639508070712
8361631.0445966 0.00763515244683577
8375528.26545552 0.00758390981296442
8380818.29351918 0.00753266717909296
8447055.31128231 0.0074814245452216
8458958.05902613 0.00743018191135025
8502869.40593654 0.0073789392774789
8530401.68571003 0.00732769664360744
8579479.29628583 0.00727645400973609
8618821.06798953 0.00722521137586474
8745070.89535927 0.00717396874199339
8809181.00742688 0.00712272610812192
8902372.31418813 0.00707148347425057
8983036.6047473 0.00702024084037922
9060075.55069185 0.00696899820650776
9153649.17541099 0.00691775557263641
9228130.99231535 0.00686651293876506
9367973.6932857 0.00681527030489371
9405749.85775133 0.00676402767102224
9542625.05043566 0.00671278503715089
9598290.63058248 0.00666154240327954
9615458.60984887 0.00661029976940819
9673846.19375523 0.00655905713553673
9722922.13071161 0.00650781450166538
9897392.07325507 0.00645657186779403
10123229.7057237 0.00640532923392267
10128454.7397466 0.00635408660005121
10184206.9036048 0.00630284396617986
10286742.7812057 0.00625160133230851
10365108.7115174 0.00620035869843705
10419862.4325327 0.0061491160645657
10464240.688729 0.00609787343069434
10594708.560615 0.00604663079682299
10633424.7735086 0.00599538816295153
10813965.8243928 0.00594414552908018
10846529.5861189 0.00589290289520883
10891566.9024217 0.00584166026133748
10914530.1113998 0.00579041762746602
10989206.4048156 0.00573917499359466
10999416.6556663 0.00568793235972331
11017636.1750012 0.00563668972585196
11077874.2435598 0.0055854470919805
11145670.2483676 0.00553420445810915
11152080.9554714 0.0054829618242378
11153126.2782274 0.00543171919036634
11197895.5316483 0.00538047655649498
11236331.9620952 0.00532923392262363
11314346.9937689 0.00527799128875228
11397799.7423833 0.00522674865488082
11455600.5309476 0.00517550602100947
11471046.932642 0.00512426338713812
11497532.0097871 0.00507302075326677
11563947.7978598 0.0050217781193953
11644849.8933834 0.00497053548552395
11663479.238824 0.0049192928516526
11691101.9498805 0.00486805021778114
11705277.9369574 0.00481680758390979
11843619.2843454 0.00476556495003844
11889820.3693691 0.00471432231616709
11922877.6006841 0.00466307968229562
12102488.2938758 0.00461183704842427
12119497.7751081 0.00456059441455292
12132393.6244967 0.00450935178068157
12171636.4830917 0.00445810914681011
12301529.8987055 0.00440686651293876
12333174.1460342 0.00435562387906741
12348661.8434767 0.00430438124519605
12370019.0166447 0.00425313861132459
12461031.4168763 0.00420189597745324
12478148.6944126 0.00415065334358189
12480099.9211113 0.00409941070971043
12602812.8317251 0.00404816807583908
12694534.3189437 0.00399692544196772
12959837.7774096 0.00394568280809637
12971703.9374034 0.00389444017422491
13027141.2190467 0.00384319754035356
13086499.3975864 0.00379195490648221
13099927.117922 0.00374071227261086
13110271.4117867 0.0036894696387394
13161209.0079875 0.00363822700486804
13301177.4627531 0.00358698437099669
13332617.7037016 0.00353574173712534
13620454.6697165 0.00348449910325388
13785271.839664 0.00343325646938253
13841883.4743685 0.00338201383551118
13927022.9765803 0.00333077120163972
14235538.8804348 0.00327952856776836
14305238.4545038 0.00322828593389701
14433441.4686868 0.00317704330002566
14501067.5698498 0.0031258006661542
14592919.6733518 0.00307455803228285
14617447.3883356 0.0030233153984115
14729921.3020317 0.00297207276454015
14757510.9343706 0.00292083013066868
14772590.8106911 0.00286958749679733
14898221.2539069 0.00281834486292598
14936155.7934424 0.00276710222905452
14983154.3552859 0.00271585959518317
15075126.7071678 0.00266461696131182
15113584.2757431 0.00261337432744047
15126524.7148284 0.002562131693569
15133817.9659131 0.00251088905969765
15239899.8208861 0.0024596464258263
15246451.9084225 0.00240840379195495
15322337.7813331 0.00235716115808349
15446633.9736191 0.00230591852421214
15557048.2186479 0.00225467589034078
15586098.6464289 0.00220343325646943
15698608.6417094 0.00215219062259797
15918718.4809431 0.00210094798872662
15927978.582886 0.00204970535485527
15929802.1427173 0.00199846272098381
16006892.1380693 0.00194722008711246
16081539.6215096 0.0018959774532411
16126457.6195311 0.00184473481936975
16173888.1859253 0.00179349218549829
16319608.0553018 0.00174224955162694
16319704.1738385 0.00169100691775559
16415206.3953357 0.00163976428388424
16468572.5169416 0.00158852165001278
16496233.5648011 0.00153727901614142
16533900.3789224 0.00148603638227007
16759326.4990114 0.00143479374839872
16797602.7929429 0.00138355111452726
16894299.1989974 0.00133230848065591
16983749.5862408 0.00128106584678456
17251934.7898254 0.00122982321291309
17349447.4086802 0.00117858057904174
17464877.8884358 0.00112733794517039
17465712.0712989 0.00107609531129904
17511357.5671077 0.00102485267742758
17543099.3733133 0.000973610043556228
17738555.0557458 0.000922367409684877
17948095.2329841 0.000871124775813525
18245040.7837115 0.000819882141942063
18251726.8781199 0.000768639508070712
18264666.1197673 0.000717396874199361
18265228.4536993 0.000666154240327899
18466717.4577102 0.000614911606456547
18550837.4869037 0.000563668972585196
18647136.941108 0.000512426338713845
18655848.730208 0.000461183704842383
18694135.4997927 0.000409941070971032
18705926.7129023 0.00035869843709968
18982219.0972152 0.000307455803228329
19061217.9160072 0.000256213169356867
19097687.3159029 0.000204970535485516
19508376.9781165 0.000153727901614165
20990141.0822414 0.000102485267742813
21743700.7668618 5.12426338713512e-05
59813338.1268965 0
};
\addlegendentry{FP}

\end{axis}

\end{tikzpicture}


==> results/powerfunction.tex <==
\begin{tikzpicture}[scale=0.45]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Instantaneous control cost},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Transmit power (mW)},
ymajorgrids,
ymin=0.000265893881329383, ymax=1.47996683623948,
ymode=log,
ytick style={color=black},
label style={font=\LARGE},
tick label style={font=\LARGE},
ylabel style={yshift=1.5em}, % Shift ylabel to the left
xlabel style={yshift=-1.0em}  % Shift xlabel downward
]
\addplot [semithick, line width=2pt, steelblue31119180]
table {%
0 0.000393514126326483
0.1 0.00041326837658958
0.2 0.000434013851678641
0.3 0.000455800244764401
0.4 0.000478679735730184
0.5 0.00050270711514099
0.6 0.000527939914344413
0.7 0.000554438542001714
0.8 0.00058226642736134
0.9 0.000611490170601795
1 0.000642179700585986
1.1 0.000674408440385011
1.2 0.000708253480945909
1.3 0.00074379576329506
1.4 0.000781120269686878
1.5 0.000820316224126007
1.6 0.000861477302710643
1.7 0.000904701854264701
1.8 0.000950093131747426
1.9 0.000997759534950734
2 0.00104781486501706
2.1 0.0011003785913337
2.2 0.00115557613138385
2.3 0.00121353914415932
2.4 0.00127440583776573
2.5 0.00133832129187771
2.6 0.00140543779572861
2.7 0.00147591520234787
2.8 0.00154992129978802
2.9 0.00162763220011284
3 0.00170923274694919
3.1 0.0017949169424357
3.2 0.00188488839443373
3.3 0.00197936078489853
3.4 0.00207855836034107
3.5 0.00218271644534518
3.6 0.00229208198013779
3.7 0.00240691408324456
3.8 0.00252748464029728
3.9 0.00265407892009338
4 0.00278699621904228
4.1 0.0029265505351664
4.2 0.00307307127285794
4.3 0.00322690397962456
4.4 0.00338841111608791
4.5 0.00355797286052875
4.6 0.00373598794929962
4.7 0.00392287455445183
4.8 0.00411907119994624
4.9 0.00432503771783667
5 0.00454125624583088
5.1 0.00476823226764545
5.2 0.0050064956975774
5.3 0.005256602010716
5.4 0.00551913342021223
5.5 0.00579470010301004
5.6 0.00608394147542098
5.7 0.00638752751989242
5.8 0.0067061601642765
5.9 0.00704057471485191
6 0.00739154134428197
6.1 0.00775986663560804
6.2 0.0081463951832761
6.3 0.00855201125207425
6.4 0.0089776404947168
6.5 0.00942425172864686
6.6 0.00989285877243789
6.7 0.0103845223419566
6.8 0.0109003520061993
6.9 0.0114415082024303
7 0.0120092043099274
7.1 0.0126047087812821
7.2 0.0132293473297889
7.3 0.01388450517101
7.4 0.014571629316089
7.5 0.0152922309138272
7.6 0.01604788763791
7.7 0.0168402461149794
7.8 0.017671024388489
7.9 0.0185420144124421
8 0.019455084568193
8.1 0.020412182196495
8.2 0.0214153361358783
8.3 0.0224666592572604
8.4 0.0235683509833948
8.5 0.0247226997803756
8.6 0.0259320856069094
8.7 0.0271989823054502
8.8 0.028525959917561
8.9 0.0299156869040172
9 0.0313709322481939
9.1 0.0328945674191934
9.2 0.0344895681689622
9.3 0.0361590161353251
9.4 0.037906100220436
9.5 0.0397341177116145
9.6 0.0416464751089174
9.7 0.043646688621099
9.8 0.0457383842888607
9.9 0.0479252976914995
10 0.0502112731902665
10.1 0.0526002626589692
10.2 0.0550963236496304
10.3 0.0577036169384046
10.4 0.0604264033944818
10.5 0.06326904011246
10.6 0.0662359757466775
10.7 0.0693317449843613
10.8 0.0725609620932292
10.9 0.0759283134784764
11 0.0794385491839784
11.1 0.0830964732731421
11.2 0.0869069330262599
11.3 0.0908748068935665
11.4 0.0950049911465906
11.5 0.0993023851749578
11.6 0.103771875381645
11.7 0.108418317636948
11.8 0.113246518260196
11.9 0.118261213508662
12 0.123467047565224
12.1 0.128868549030275
12.2 0.134470105939118
12.3 0.140275939343742
12.4 0.146290075517343
12.5 0.152516316861294
12.6 0.158958211617252
12.7 0.165619022511709
12.8 0.172501694486212
12.9 0.179608821693562
13 0.186942613968046
13.1 0.194504863005988
13.2 0.2022969085209
13.3 0.210319604664971
13.4 0.21857328703476
13.5 0.227057740603261
13.6 0.235772168942144
13.7 0.244715165116318
13.8 0.253884684647232
13.9 0.26327802095069
14 0.272891783658871
14.1 0.28272188023381
14.2 0.292763501270443
14.3 0.303011109870728
14.4 0.313458435446189
14.5 0.324098472274059
14.6 0.334923483092207
14.7 0.345925007970201
14.8 0.357093878638771
14.9 0.368420238398008
15 0.37989356765691
15.1 0.391502715084244
15.2 0.403235934274554
15.3 0.41508092575481
15.4 0.427024884078378
15.5 0.439054549675284
15.6 0.451156265052949
15.7 0.463316034871416
15.8 0.475519589353267
15.9 0.487752450432486
16 0.5
16.1 0.512247549567514
16.2 0.524480410646733
16.3 0.536683965128584
16.4 0.548843734947052
16.5 0.560945450324716
16.6 0.572975115921622
16.7 0.58491907424519
16.8 0.596764065725446
16.9 0.608497284915756
17 0.62010643234309
17.1 0.631579761601992
17.2 0.642906121361229
17.3 0.654074992029799
17.4 0.665076516907794
17.5 0.675901527725941
17.6 0.686541564553811
17.7 0.696988890129272
17.8 0.707236498729557
17.9 0.71727811976619
18 0.72710821634113
18.1 0.73672197904931
18.2 0.746115315352768
18.3 0.755284834883682
18.4 0.764227831057856
18.5 0.772942259396739
18.6 0.78142671296524
18.7 0.789680395335029
18.8 0.7977030914791
18.9 0.805495136994012
19 0.813057386031954
19.1 0.820391178306438
19.2 0.827498305513788
19.3 0.834380977488292
19.4 0.841041788382748
19.5 0.847483683138706
19.6 0.853709924482657
19.7 0.859724060656258
19.8 0.865529894060882
19.9 0.871131450969725
20 0.876532952434776
20.1 0.881738786491338
20.2 0.886753481739804
20.3 0.891581682363052
20.4 0.896228124618355
20.5 0.900697614825042
20.6 0.904995008853409
20.7 0.909125193106434
20.8 0.91309306697374
20.9 0.916903526726858
21 0.920561450816022
21.1 0.924071686521524
21.2 0.927439037906771
21.3 0.930668255015639
21.4 0.933764024253323
21.5 0.93673095988754
21.6 0.939573596605518
21.7 0.942296383061595
21.8 0.94490367635037
21.9 0.947399737341031
22 0.949788726809734
22.1 0.952074702308501
22.2 0.954261615711139
22.3 0.956353311378901
22.4 0.958353524891083
22.5 0.960265882288385
22.6 0.962093899779564
22.7 0.963840983864675
22.8 0.965510431831038
22.9 0.967105432580807
23 0.968629067751806
23.1 0.970084313095983
23.2 0.971474040082439
23.3 0.97280101769455
23.4 0.974067914393091
23.5 0.975277300219624
23.6 0.976431649016605
23.7 0.97753334074274
23.8 0.978584663864122
23.9 0.979587817803505
24 0.980544915431807
24.1 0.981457985587558
24.2 0.982328975611511
24.3 0.983159753885021
24.4 0.98395211236209
24.5 0.984707769086173
24.6 0.985428370683911
24.7 0.98611549482899
24.8 0.986770652670211
24.9 0.987395291218718
25 0.987990795690073
25.1 0.98855849179757
25.2 0.989099647993801
25.3 0.989615477658043
25.4 0.990107141227562
25.5 0.990575748271353
25.6 0.991022359505283
25.7 0.991447988747926
25.8 0.991853604816724
25.9 0.992240133364392
26 0.992608458655718
26.1 0.992959425285148
26.2 0.993293839835723
26.3 0.993612472480108
26.4 0.993916058524579
26.5 0.99420529989699
26.6 0.994480866579788
26.7 0.994743397989284
26.8 0.994993504302423
26.9 0.995231767732355
27 0.995458743754169
27.1 0.995674962282163
27.2 0.995880928800054
27.3 0.996077125445548
27.4 0.9962640120507
27.5 0.996442027139471
27.6 0.996611588883912
27.7 0.996773096020376
27.8 0.996926928727142
27.9 0.997073449464834
28 0.997213003780958
28.1 0.997345921079906
28.2 0.997472515359703
28.3 0.997593085916755
28.4 0.997707918019862
28.5 0.997817283554655
28.6 0.997921441639659
28.7 0.998020639215102
28.8 0.998115111605566
28.9 0.998205083057564
29 0.998290767253051
29.1 0.998372367799887
29.2 0.998450078700212
29.3 0.998524084797652
29.4 0.998594562204271
29.5 0.998661678708122
29.6 0.998725594162234
29.7 0.998786460855841
29.8 0.998844423868616
29.9 0.998899621408666
30 0.998952185134983
30.1 0.999002240465049
30.2 0.999049906868252
30.3 0.999095298145735
30.4 0.999138522697289
30.5 0.999179683775874
30.6 0.999218879730313
30.7 0.999256204236705
30.8 0.999291746519054
30.9 0.999325591559615
31 0.999357820299414
31.1 0.999388509829398
31.2 0.999417733572639
31.3 0.999445561457998
31.4 0.999472060085656
31.5 0.999497292884859
31.6 0.99952132026427
31.7 0.999544199755236
31.8 0.999565986148321
31.9 0.99958673162341
32 0.999606485873673
32.1 0.999625296223691
32.2 0.999643207742
32.3 0.999660263348326
32.4 0.999676503915749
32.5 0.999691968368036
32.6 0.999706693772374
32.7 0.999720715427706
32.8 0.99973406694889
32.9 0.999746780346872
33 0.999758886105053
33.1 0.999770413252035
33.2 0.999781389430926
33.3 0.99979184096534
33.4 0.999801792922281
33.5 0.999811269172026
33.6 0.999820292445169
33.7 0.999828884386958
33.8 0.999837065609045
33.9 0.999844855738773
34 0.999852273466121
34.1 0.999859336588422
34.2 0.999866062052941
34.3 0.999872465997435
34.4 0.99987856378878
34.5 0.999884370059758
34.6 0.999889898744091
34.7 0.99989516310981
34.8 0.999900175791028
34.9 0.999904948818205
35 0.999909493646966
35.1 0.999913821185549
35.2 0.99991794182094
35.3 0.999921865443767
35.4 0.999925601472002
35.5 0.999929158873535
35.6 0.999932546187671
35.7 0.999935771545601
35.8 0.999938842689897
35.9 0.999941766993076
36 0.999944551475277
36.1 0.999947202821098
36.2 0.999949727395625
36.3 0.999952131259698
36.4 0.999954420184449
36.5 0.999956599665142
36.6 0.999958674934362
36.7 0.999960650974558
36.8 0.999962532530002
36.9 0.999964324118172
37 0.999966030040585
37.1 0.999967654393127
37.2 0.999969201075869
37.3 0.999970673802436
37.4 0.999972076108915
37.5 0.999973411362338
37.6 0.999974682768764
37.7 0.999975893380977
37.8 0.999977046105805
37.9 0.999978143711104
38 0.999979188832398
38.1 0.999980183979202
38.2 0.999981131541051
38.3 0.999982033793232
38.4 0.999982892902246
38.5 0.99998371093101
38.6 0.999984489843806
38.7 0.999985231511
38.8 0.999985937713529
38.9 0.999986610147178
39 0.99998725042665
39.1 0.999987860089443
39.2 0.999988440599541
39.3 0.999988993350928
39.4 0.999989519670937
39.5 0.999990020823432
39.6 0.999990498011847
39.7 0.999990952382075
39.8 0.999991385025216
39.9 0.999991796980199
40 0.999992189236275
40.1 0.999992562735395
40.2 0.999992918374468
40.3 0.999993257007517
40.4 0.99999357944773
40.5 0.999993886469409
40.6 0.999994178809834
40.7 0.999994457171028
40.8 0.999994722221449
40.9 0.999994974597589
41 0.999995214905505
41.1 0.999995443722275
41.2 0.999995661597384
41.3 0.999995869054039
41.4 0.999996066590431
41.5 0.999996254680929
41.6 0.999996433777217
41.7 0.999996604309382
41.8 0.999996766686947
41.9 0.999996921299848
42 0.99999706851938
42.1 0.99999720869908
42.2 0.999997342175582
42.3 0.999997469269422
42.4 0.999997590285807
42.5 0.999997705515353
42.6 0.999997815234777
42.7 0.999997919707565
42.8 0.999998019184602
42.9 0.999998113904778
43 0.999998204095559
43.1 0.999998289973533
43.2 0.999998371744934
43.3 0.999998449606131
43.4 0.999998523744105
43.5 0.999998594336895
43.6 0.999998661554027
43.7 0.99999872555692
43.8 0.999998786499274
43.9 0.999998844527441
44 0.999998899780772
44.1 0.999998952391958
44.2 0.999999002487341
44.3 0.999999050187224
44.4 0.999999095606157
44.5 0.999999138853212
44.6 0.999999180032245
44.7 0.999999219242146
44.8 0.999999256577076
44.9 0.999999292126695
45 0.999999325976374
45.1 0.999999358207402
45.2 0.999999388897181
45.3 0.99999941811941
45.4 0.999999445944267
45.5 0.999999472438572
45.6 0.999999497665951
45.7 0.999999521686986
45.8 0.999999544559364
45.9 0.999999566338011
46 0.999999587075229
46.1 0.999999606820817
46.2 0.999999625622195
46.3 0.999999643524512
46.4 0.999999660570761
46.5 0.999999676801879
46.6 0.999999692256843
46.7 0.999999706972769
46.8 0.999999720984996
46.9 0.999999734327175
47 0.999999747031346
47.1 0.999999759128018
47.2 0.999999770646242
47.3 0.999999781613677
47.4 0.999999792056662
47.5 0.999999802000275
47.6 0.999999811468397
47.7 0.999999820483763
47.8 0.999999829068026
47.9 0.999999837241798
48 0.999999845024711
48.1 0.999999852435453
48.2 0.999999859491822
48.3 0.999999866210763
48.4 0.999999872608412
48.5 0.999999878700134
48.6 0.999999884500555
48.7 0.999999890023608
48.8 0.999999895282554
48.9 0.999999900290024
49 0.999999905058041
49.1 0.999999909598058
49.2 0.999999913920977
49.3 0.999999918037178
49.4 0.999999921956547
49.5 0.999999925688497
49.6 0.999999929241988
49.7 0.999999932625557
49.8 0.999999935847326
49.9 0.999999938915034
50 0.999999941836048
50.1 0.999999944617383
50.2 0.999999947265717
50.3 0.99999994978741
50.4 0.99999995218852
50.5 0.99999995447481
50.6 0.999999956651773
50.7 0.999999958724637
50.8 0.999999960698378
50.9 0.999999962577737
51 0.999999964367227
51.1 0.999999966071146
51.2 0.999999967693585
51.3 0.999999969238442
51.4 0.999999970709424
51.5 0.999999972110067
51.6 0.999999973443732
51.7 0.999999974713623
51.8 0.999999975922789
51.9 0.999999977074134
52 0.999999978170423
};
\end{axis}
\end{tikzpicture}

==> results/subbandfunction.tex <==
\begin{tikzpicture}[scale=0.45]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=300,
xlabel={Instantaneous control cost},
xtick style={color=black},
xtick={0, 100, 186},
y grid style={darkgray176},
ymajorgrids,
ymin=0.9, ymax=3.2,
ylabel = {Number of subbands},
ytick style={color=black},
ytick={1, 2, 3},
label style={font=\LARGE},
tick label style={font=\LARGE},
%ylabel style={yshift=1.em}, % Shift ylabel to the left
xlabel style={yshift=-1.0em}  % Shift xlabel downward
]
\addplot [thick, line width=2pt, steelblue31119180]
table {%
0 1
100 1
100 2
186 2 
186 3
200 3
210 3
220 3
230 3
240 3
250 3
260 3
270 3
280 3
290 3
300 3
310 3
320 3
330 3
340 3
350 3
360 3
370 3
380 3
390 3
400 3
410 3
420 3
430 3
440 3
450 3
460 3
470 3
480 3
490 3
};
\end{axis}

\end{tikzpicture}
